Forward LTLf Synthesis: DPLL At Work

This paper proposes a new AND-OR graph search framework for synthesis of Linear Temporal Logic on finite traces (\LTLf), that overcomes some limitations of previous approaches. Within such framework, we devise a procedure inspired by the Davis-Putnam-Logemann-Loveland (DPLL) algorithm to generate the next available agent-environment moves in a truly depth-first fashion, possibly avoiding exhaustive enumeration or costly compilations. We also propose a novel equivalence check for search nodes based on syntactic equivalence of state formulas. Since the resulting procedure is not guaranteed to terminate, we identify a stopping condition to abort execution and restart the search with state-equivalence checking based on Binary Decision Diagrams (BDD), which we show to be correct. The experimental results show that in many cases the proposed techniques outperform other state-of-the-art approaches. Our implementation Nike competed in the LTLf Realizability Track in the 2023 edition of SYNTCOMP, and won the competition.

==> tables.tex <==
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 03 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 16.713829 & 17.150155 & 20.492264 & 17.892924 & 18.443531 & 19.430784 & 25.886465 & 14.689382 & 12.776132 & \textbf{0.06382} & 0.144459 & 0.151035 \\ \hline 
2 & 264.680185 & 114.455337 & 3557.0157 & 313.911392 & 84.343603 & 1209.118128 & 120.310362 & 257052.503168 & 359.320861 & \textbf{1.93298} & 1014.14 & 4.331 \\ \hline 
3 & 234.630113 & 128.765479 & 22201.139848 & 298.172512 & 96.743202 & 6647.968904 & 135.570123 & --- & 2123.071477 & \textbf{3.285} & 6682.4 & 9.94998 \\ \hline 
4 & 19.079327 & 19.830259 & 25.699179 & 18.866273 & 19.797592 & 25.574912 & 22.010723 & 13.133271 & 7.249208 & 0.040258 & \textbf{0.030786} & 0.031127 \\ \hline 
5 & 52.336247 & 19.384262 & 100.87368 & 49.863463 & 20.542235 & 84.771026 & 22.809315 & 689.867092 & 12.085266 & \textbf{0.140104} & 0.314111 & 0.275143 \\ \hline 
6 & 1577.386535 & 2093.895391 & --- & 725.614422 & 200.807375 & 1511.57062 & 2132.3953 & --- & 8.397469 & 0.057513 & 0.02679 & \textbf{0.022097} \\ \hline 
7 & 16.018741 & 16.307278 & 16.355825 & 15.962757 & 15.742274 & 16.11696 & 17.791634 & 0.334175 & 6.456763 & 0.061564 & 0.037286 & \textbf{0.034532} \\ \hline 
8 & 18.729788 & 17.292283 & 21.160177 & 17.42736 & 16.338228 & 21.614487 & 19.61433 & 18.958183 & 8.408105 & 0.042382 & 0.041671 & \textbf{0.037531} \\ \hline 
9 & 643.679594 & 33.954107 & 446.159708 & 440.506309 & 24.064403 & 331.912445 & 37.463396 & 1446.110168 & 9.473982 & \textbf{0.108847} & 0.299497 & 0.223697 \\ \hline 
10 & 271.966483 & 125.269605 & 6986.377843 & 291.202488 & 88.268931 & 1212.15484 & 132.242892 & --- & 405.910661 & \textbf{1.5725} & 1043.94 & 4.32516 \\ \hline 
11 & 16.356166 & 16.172018 & 16.024578 & 16.135849 & 15.641622 & 15.973239 & 18.363988 & 0.350353 & 6.698781 & 0.062039 & 0.043551 & \textbf{0.042436} \\ \hline 
12 & 17.644318 & 17.387841 & 21.174377 & 18.001583 & 16.112062 & 22.807826 & 19.799071 & 14.507595 & 7.888645 & 0.049974 & 0.038047 & \textbf{0.035527} \\ \hline 
13 & 458.727969 & 650.151788 & 29907.015123 & 245.595608 & 124.387906 & 832.017953 & 664.569816 & 194854.172797 & 7.462804 & 0.059772 & 0.022898 & \textbf{0.020817} \\ \hline 
14 & 16.357051 & 15.783832 & 16.127345 & 16.127328 & 16.171758 & 16.165932 & 17.972411 & 0.361341 & 6.051805 & 0.063003 & 0.035106 & \textbf{0.033882} \\ \hline 
15 & 15.077766 & 14.872916 & 16.035513 & 14.784308 & 15.072014 & 15.929674 & 18.103903 & 0.337413 & 6.078458 & 0.060975 & \textbf{0.03632} & 0.036488 \\ \hline 
16 & 14.832038 & 14.856293 & 14.985044 & 15.224145 & 15.43672 & 16.071333 & 17.977368 & 0.315692 & 6.061586 & 0.062107 & 0.039855 & \textbf{0.036139} \\ \hline 
17 & 190.618258 & 121.755879 & 9383.936116 & 250.605727 & 92.910674 & 2885.723867 & 129.325476 & 159589.187539 & 614.59472 & 26.9009 & 5348.79 & \textbf{19.5155} \\ \hline 
18 & 55.334547 & 18.848157 & 165.1421 & 45.913533 & 19.035935 & 38.694017 & 21.108721 & 104.673617 & 9.352371 & \textbf{0.044335} & 0.07384 & 0.058788 \\ \hline 
19 & 54.427956 & 18.188667 & 153.036554 & 45.203281 & 18.522585 & 37.837535 & 20.588738 & 140.255972 & 9.413107 & 0.058049 & 0.065438 & \textbf{0.057449} \\ \hline 
20 & 16.356937 & 15.976384 & 17.81288 & 15.462054 & 16.709166 & 17.513119 & 19.132442 & 0.669631 & 50.897121 & \textbf{0.269313} & 6.2213 & 5.67827 \\ \hline 
21 & 17.074823 & 15.546332 & 17.026238 & 15.215205 & 17.120348 & 16.684478 & 19.173544 & 0.689072 & 43.202003 & \textbf{0.248035} & 5.72242 & 5.48191 \\ \hline 
22 & 724.066042 & 225.894922 & 9607.277385 & 390.582355 & 162.926601 & 4208.671728 & 231.761959 & 18162.542336 & 208.620993 & 1.36026 & 7.8407 & \textbf{1.16876} \\ \hline 
23 & 16.670814 & 16.568445 & 16.375378 & 15.778166 & 15.935098 & 16.151078 & 17.966399 & 0.342892 & 6.250231 & 0.060198 & 0.043821 & \textbf{0.036132} \\ \hline 
24 & 1130.928125 & 35.791545 & 865.166314 & 701.890274 & 25.626445 & 571.691509 & 37.252717 & 2191.079127 & 14.486889 & \textbf{0.139222} & 1.00649 & 0.870784 \\ \hline 
25 & 1444.467959 & 1923.396813 & 45439.840468 & 474.863318 & 189.548111 & 787.300671 & 1949.683635 & --- & 8.203597 & 0.048801 & 0.022684 & \textbf{0.021775} \\ \hline 
26 & 2404.261809 & 53.057997 & 1608.240944 & 1430.363825 & 32.974939 & 950.69129 & 55.344948 & 1807.668227 & 18.198376 & \textbf{0.19075} & 1.49014 & 1.33095 \\ \hline 
27 & 16.597258 & 15.653909 & 16.14442 & 16.231644 & 15.828257 & 16.152835 & 17.970229 & 0.334474 & 6.294527 & 0.059986 & 0.03996 & \textbf{0.035734} \\ \hline 
28 & 55.680205 & 17.353568 & 158.505392 & 44.872868 & 18.154151 & 34.895507 & 20.847353 & 105.016481 & 10.106468 & \textbf{0.042887} & 0.065826 & 0.059607 \\ \hline 
29 & 17.522887 & 15.841538 & 17.748955 & 15.741463 & 16.108436 & 16.981958 & 19.196889 & 0.769509 & 15.969278 & \textbf{0.237764} & 0.642442 & 0.573971 \\ \hline 
30 & 17.117795 & 17.075452 & 18.065027 & 16.628681 & 17.304774 & 17.937307 & 20.331448 & 1.155465 & 9.208742 & 0.030732 & 0.02721 & \textbf{0.024142} \\ \hline 
31 & 1902.780586 & 62.317975 & 1220.678367 & 1043.548058 & 49.56786 & 694.689226 & 66.300423 & 1692.896715 & 15.93553 & \textbf{0.282741} & 1.97019 & 1.83755 \\ \hline 
32 & 1576.045705 & 2026.958503 & --- & 724.499705 & 153.352981 & 1507.332282 & 2067.653725 & --- & 7.977131 & 0.055556 & 0.02419 & \textbf{0.023034} \\ \hline 
33 & 17.305131 & 18.800291 & 21.397722 & 17.852816 & 18.078376 & 21.178684 & 20.37338 & 14.411195 & 10.028272 & 0.052239 & 0.060712 & \textbf{0.049502} \\ \hline 
34 & 19.28371 & 17.723689 & 21.082703 & 18.26937 & 16.543205 & 20.983076 & 19.283711 & 27.988163 & 8.191364 & 0.046862 & 0.04448 & \textbf{0.038248} \\ \hline 
35 & 17.493864 & 18.623928 & 17.144722 & 16.675358 & 16.537226 & 17.749155 & 20.034379 & 1.088371 & 9.066229 & \textbf{0.029958} & 0.030354 & 0.03343 \\ \hline 
36 & 51.766919 & 20.608086 & 99.927493 & 48.562024 & 20.013443 & 84.912427 & 22.961859 & 683.649909 & 11.487724 & \textbf{0.140631} & 0.346283 & 0.267817 \\ \hline 
37 & 245.469889 & 135.929817 & 36008.074847 & 302.795444 & 99.122248 & 6783.819619 & 142.800676 & --- & 2041.623783 & \textbf{2.45021} & 5084.13 & 5.07294 \\ \hline 
38 & 627.606506 & 114.970183 & 5609.496118 & 546.581704 & 85.3683 & 1212.832145 & 120.850876 & 85324.327072 & 542.216844 & \textbf{1.83944} & 1028.28 & 2.72172 \\ \hline 
39 & 16.477352 & 16.537701 & 16.103698 & 15.758982 & 15.666638 & 15.347946 & 18.063974 & 0.358671 & 6.32582 & 0.062576 & \textbf{0.038331} & 0.040518 \\ \hline 
40 & 218.775557 & 128.720692 & 16199.217323 & 268.852499 & 93.874143 & 3984.103628 & 134.270809 & 218541.788047 & 844.145195 & \textbf{1.77382} & 1820.05 & 5.68449 \\ \hline 
41 & 168.578158 & 127.149589 & 4213.349162 & 200.99304 & 93.129704 & 1880.764779 & 133.278853 & 72265.733766 & 455.314357 & \textbf{0.67818} & 317.863 & 1.65207 \\ \hline 
42 & 16.34758 & 16.364573 & 16.095463 & 15.934677 & 15.327764 & 16.075688 & 18.314594 & 0.366722 & 6.362349 & 0.060675 & 0.039911 & \textbf{0.035567} \\ \hline 
43 & 16.009279 & 15.007877 & 15.280716 & 14.554233 & 14.67194 & 16.143937 & 18.59881 & 0.300164 & 6.587226 & 0.06028 & 0.037458 & \textbf{0.036005} \\ \hline 
44 & 16.666632 & 18.749467 & 19.583271 & 16.371975 & 17.640385 & 21.214213 & 20.303502 & 14.702622 & 9.606057 & \textbf{0.050511} & 0.057788 & 0.052592 \\ \hline 
45 & 17.809862 & 17.518336 & 19.831975 & 17.816912 & 16.62885 & 19.481835 & 19.55468 & 26.557034 & 8.779915 & 0.042701 & 0.046153 & \textbf{0.037496} \\ \hline 
46 & 16.471657 & 16.187371 & 16.351982 & 15.508155 & 16.045107 & 16.353617 & 18.925974 & 0.591926 & 42.797751 & \textbf{0.301773} & 7.71272 & 7.37132 \\ \hline 
47 & 1082.606504 & 63.88079 & 806.591752 & 644.893042 & 47.786146 & 514.973699 & 65.520798 & 1417.136701 & 16.362788 & \textbf{0.246407} & 1.61334 & 1.57232 \\ \hline 
48 & 17.886467 & 17.558697 & 16.986374 & 16.678409 & 16.920717 & 17.003458 & 19.298747 & 0.647124 & 45.319374 & \textbf{0.214015} & 5.75524 & 5.58755 \\ \hline 
49 & 16.540877 & 15.247747 & 15.57153 & 16.127498 & 15.87803 & 16.005635 & 17.941164 & 0.278557 & 6.589328 & 0.061237 & 0.038313 & \textbf{0.034757} \\ \hline 
50 & 15.734072 & 16.636959 & 16.035176 & 16.039607 & 16.350442 & 15.479667 & 18.612241 & 0.428451 & 6.234186 & 0.026722 & 0.02272 & \textbf{0.021039} \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-03-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 04, 0-100}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 256.495355 & 228.735753 & 128248.419483 & 199.741663 & 100.188716 & 13191.074464 & 242.473378 & --- & 109.559054 & \textbf{1.8342} & 10.2948 & 9.92636 \\ \hline 
2 & 3161.904989 & 3587.597951 & --- & 1952.863484 & 1678.634163 & 149269.331504 & 3659.930257 & --- & 12.385282 & --- & 0.020014 & \textbf{0.020004} \\ \hline 
3 & 19.457204 & 19.707575 & 19.127515 & 19.056863 & 19.722886 & 18.932257 & 21.901975 & \textbf{1.387975} & 83.047175 & 3.64832 & 3.33221 & 3.26698 \\ \hline 
4 & 3902.566501 & 1866.096556 & 32343.601131 & 1948.857015 & 876.066626 & 32705.814231 & 1909.859299 & --- & 11.884163 & --- & 0.022698 & \textbf{0.021129} \\ \hline 
5 & 705.616097 & 532.830888 & --- & 673.623614 & 478.865033 & 25498.68394 & 547.91626 & --- & 4302.309411 & 57.2941 & 872.108 & \textbf{11.7207} \\ \hline 
6 & 11681.395936 & 3889.592045 & --- & 4164.122781 & 2355.545719 & 91223.570167 & 3948.020875 & --- & 15.180614 & 0.217421 & 0.101268 & \textbf{0.091401} \\ \hline 
7 & 43428.89856 & 1123.216954 & --- & 15303.335216 & 655.681661 & 187814.222779 & 1150.745076 & --- & 29.932109 & \textbf{0.855873} & 5.44999 & 5.41465 \\ \hline 
8 & 3510.226511 & 1814.892139 & --- & 2410.134011 & 765.912107 & 128993.539209 & 1855.342362 & --- & 296.416071 & \textbf{0.63778} & 92.2801 & 74.0444 \\ \hline 
9 & 18561.571596 & 8167.49774 & --- & 7213.115722 & 4559.685007 & --- & 8359.002735 & --- & 402.907789 & \textbf{4.46692} & 26.8029 & 24.6481 \\ \hline 
10 & 585.236351 & 1988.598172 & --- & \textbf{372.986438} & 1831.247827 & 124177.598864 & 1112.388545 & --- & 14076.898843 & --- & --- & 1360.38 \\ \hline 
11 & 21640.838058 & 902.873441 & --- & 6492.992931 & 830.341252 & 259001.958349 & 920.898578 & --- & 67.312154 & \textbf{3.21831} & 7.35578 & 7.18099 \\ \hline 
12 & 295.844514 & 221.549517 & 12177.859371 & 262.583102 & 99.31047 & 1453.648612 & 228.791538 & --- & 12.336179 & \textbf{0.212305} & 0.226485 & 0.225774 \\ \hline 
13 & 6352.708638 & 6748.363224 & --- & 1751.695497 & 754.30253 & 116688.418925 & 6955.648292 & --- & 11.317853 & --- & 0.027144 & \textbf{0.021232} \\ \hline 
14 & 2574.308415 & 1773.096374 & 72112.663309 & 1523.058589 & 555.534069 & 9062.721652 & 1834.375203 & --- & 721.031266 & 34.2325 & 2161.5 & \textbf{4.16693} \\ \hline 
15 & 10322.630248 & 13619.237179 & --- & 5633.517883 & 3699.746185 & --- & 11697.118573 & --- & 616.120478 & \textbf{15.5687} & 785.108 & 698.9 \\ \hline 
16 & 14495.248018 & 8576.237713 & --- & 5768.296393 & 3753.506401 & --- & 8804.322921 & --- & 14.921571 & --- & 0.025993 & \textbf{0.022366} \\ \hline 
17 & 1956.611661 & 1062.997874 & --- & 824.412763 & 300.761052 & 8041.792541 & 1095.078238 & --- & 12.60841 & 0.178765 & 0.054848 & \textbf{0.046648} \\ \hline 
18 & 3746.779149 & 2551.553243 & --- & 2857.928176 & 1756.860521 & --- & 2616.422615 & --- & 3922.65084 & 2700.85 & --- & \textbf{697.298} \\ \hline 
19 & 372.854129 & 274.242047 & 62019.57828 & 385.769709 & 208.606032 & 10605.713224 & 283.226702 & --- & 407.519899 & \textbf{57.1511} & 103.476 & 94.7214 \\ \hline 
20 & 1400.936239 & 198.248605 & 73464.11795 & 472.555019 & 174.086033 & 3069.904629 & 203.854643 & --- & 15.597123 & 0.11146 & 0.110365 & \textbf{0.101934} \\ \hline 
21 & 30400.741307 & 20266.915803 & --- & 16211.537936 & \textbf{5266.879901} & --- & 20997.093072 & --- & 59796.939283 & --- & --- & --- \\ \hline 
22 & 9522.441231 & 4400.986333 & --- & 6458.327 & 1828.521081 & --- & 4486.620658 & --- & 13.489721 & --- & 0.021084 & \textbf{0.019722} \\ \hline 
23 & 12703.189616 & 12107.173942 & --- & 3836.640378 & 2267.930922 & --- & 12461.349779 & --- & 14.055154 & --- & 0.022507 & \textbf{0.019342} \\ \hline 
24 & 160.714576 & 1508.611907 & 124037.011351 & 91.442445 & 1329.384027 & 12307.857626 & 304.078415 & --- & \textbf{51.709584} & 72.1763 & 391.734 & 346.541 \\ \hline 
25 & 350.910966 & 63.260544 & 22656.068219 & 243.806173 & 52.13708 & 8423.256812 & 67.643118 & 234238.035983 & 435.350972 & \textbf{3.90005} & 57.3607 & 50.417 \\ \hline 
26 & 2505.830794 & 722.947396 & 48866.713518 & 873.849846 & 166.4548 & 24614.807536 & 745.100593 & --- & 11.070343 & --- & 0.021353 & \textbf{0.019105} \\ \hline 
27 & 1636.772441 & 644.900088 & 14582.610336 & 746.852707 & 259.846449 & 12090.767569 & 663.58866 & --- & 10.146193 & --- & 0.019392 & \textbf{0.018707} \\ \hline 
28 & 304.959573 & 543.91237 & 81822.763637 & 229.164734 & 313.441292 & 14323.294289 & 558.487444 & --- & 29.427712 & 13.6312 & 3.43246 & \textbf{3.25401} \\ \hline 
29 & 7677.310215 & 12596.668777 & --- & 2359.326042 & 2186.87236 & 20943.986241 & 12968.542619 & --- & 19.109384 & 0.033943 & 0.032876 & \textbf{0.029709} \\ \hline 
30 & 143.941429 & 54.865952 & 7136.127188 & 141.328147 & 63.112399 & 870.313319 & 58.907722 & 24285.520015 & 29.686698 & \textbf{0.97207} & 1.08895 & 1.05647 \\ \hline 
31 & 860.214332 & 770.480282 & 117185.893365 & 601.157138 & 580.05095 & 6245.646097 & 808.821711 & 93714.009806 & 16.656594 & \textbf{0.136608} & 0.305278 & 0.313502 \\ \hline 
32 & 1471.845552 & 1739.417779 & --- & 1175.59146 & 417.570732 & 43762.387614 & 1782.069893 & --- & 141.928365 & \textbf{4.27725} & 62.2051 & 57.4999 \\ \hline 
33 & 298.715068 & 280.87808 & 37889.869564 & 143.153432 & 188.803014 & 2922.442182 & 293.651912 & 36027.322857 & 1708.614743 & \textbf{15.0415} & --- & 93.9733 \\ \hline 
34 & 852.671306 & 714.270012 & 77764.99257 & 431.040956 & 196.837018 & 10588.834775 & 741.642606 & --- & 9.808593 & --- & 0.05907 & \textbf{0.019135} \\ \hline 
35 & 46058.192306 & 30690.358397 & --- & 27850.263061 & 6065.580722 & --- & 31814.569792 & --- & 688.584368 & 82.9573 & --- & \textbf{48.59} \\ \hline 
36 & 5484.581035 & 7140.802782 & --- & 2255.000559 & 1427.846766 & 195607.312091 & 7897.744248 & --- & 324.53987 & \textbf{98.2595} & 148.026 & 135.819 \\ \hline 
37 & 16931.698984 & 1790.258144 & --- & 6050.406511 & 598.931518 & --- & 1828.047155 & --- & 63.159424 & 23.9887 & 8.57339 & \textbf{7.70389} \\ \hline 
38 & 40345.575684 & 9202.835253 & --- & 15039.814426 & 2678.669851 & --- & 9484.966396 & --- & 3296.565088 & 132.1 & --- & \textbf{53.0641} \\ \hline 
39 & 2879.586744 & 5412.29202 & --- & 1639.393811 & 4336.744073 & --- & 5574.991559 & --- & 13.869611 & --- & \textbf{0.060323} & 0.068849 \\ \hline 
40 & \textbf{60.175214} & 426.054357 & 8967.771182 & 71.579514 & 398.883474 & 2532.802191 & 110.475079 & --- & 1689.829928 & 543.099 & --- & 6485.26 \\ \hline 
41 & 426.874011 & 154.399056 & 26707.047181 & 357.395106 & \textbf{125.839356} & 4584.21553 & 162.042943 & --- & 484.756028 & 168.391 & 2453.41 & 2261.6 \\ \hline 
42 & 70652.006535 & 8372.793931 & --- & 21208.310973 & 2283.442405 & --- & 8630.894312 & --- & 8018.198688 & \textbf{245.895} & --- & 679.983 \\ \hline 
43 & 5021.898899 & 892.610116 & --- & 2839.426622 & 788.385476 & 56234.434852 & 927.367487 & --- & 27.726577 & \textbf{0.973701} & 4.27502 & 4.04907 \\ \hline 
44 & 607.24779 & 4642.907021 & 274646.230552 & \textbf{538.947618} & 3405.275986 & 86817.403557 & 1213.247581 & --- & 31373.785395 & --- & --- & --- \\ \hline 
45 & 4952.530003 & 2303.093205 & --- & 2467.303284 & 1513.383947 & 52880.788487 & 2371.354774 & --- & 15.492841 & \textbf{0.030227} & 0.062212 & 0.069998 \\ \hline 
46 & 6465.946323 & 548.042094 & --- & 1597.937487 & 506.199746 & 55339.282936 & 1013.060679 & --- & 16.107588 & --- & 0.020959 & \textbf{0.019752} \\ \hline 
47 & 2436.00031 & 2130.565639 & --- & 1192.156932 & 557.530247 & 19431.194507 & 2183.858709 & --- & 37.692532 & \textbf{1.11006} & 1.42625 & 1.30975 \\ \hline 
48 & 79.036104 & 768.193419 & 9541.763589 & \textbf{74.286927} & 748.072364 & 2902.755375 & 148.348182 & --- & 18788.201758 & 1751.92 & --- & 1809.09 \\ \hline 
49 & 27381.184986 & 511.748195 & --- & 9288.784952 & 476.1844 & 176797.189924 & 526.054291 & --- & 24.575731 & \textbf{0.304025} & 2.46142 & 2.55773 \\ \hline 
50 & 762.964759 & 423.347105 & 58229.903646 & 511.450268 & 256.099827 & 11618.117981 & 434.829255 & --- & 349.564814 & \textbf{97.242} & 234.48 & 213.993 \\ \hline 
51 & \textbf{43.706607} & 226.918651 & 7783.561492 & 46.299016 & 223.818392 & 4618.506187 & 79.127728 & 55016.039077 & 1688.090983 & 1571.06 & --- & 2348.04 \\ \hline 
52 & 545.826607 & 500.27075 & --- & 511.168613 & \textbf{414.167775} & 22813.65781 & 516.856115 & --- & 9913.266696 & 771.968 & --- & 1610.24 \\ \hline 
53 & 946.242001 & 419.77742 & --- & 930.913037 & 413.644407 & 55675.772157 & 473.783316 & --- & 932.905653 & 43.2638 & 862.296 & \textbf{11.9987} \\ \hline 
54 & 6555.3822 & 1457.664121 & --- & 2655.179329 & 472.482355 & 13928.472909 & 1495.156012 & --- & 27.370011 & 0.609869 & 0.50988 & \textbf{0.456074} \\ \hline 
55 & 140.651708 & 1465.500849 & 152301.491613 & 109.608593 & 1427.273021 & 6968.853126 & 262.72065 & --- & 51.138669 & \textbf{13.2605} & 415.987 & 377.611 \\ \hline 
56 & 430.501594 & 225.202707 & 91809.110176 & 296.174438 & 98.816914 & 9377.732536 & 234.799755 & --- & 87.575815 & \textbf{2.63244} & 16.6731 & 16.03 \\ \hline 
57 & 38154.530475 & 25440.648478 & --- & 16033.612467 & 8534.386244 & --- & 32385.001589 & --- & 19071.241342 & --- & --- & \textbf{6044.77} \\ \hline 
58 & 5109.817409 & 837.204068 & --- & 2428.23398 & 279.790756 & 27454.829734 & 847.448008 & --- & 12.728151 & --- & 0.038354 & \textbf{0.022364} \\ \hline 
59 & 184408.901908 & 40206.413429 & --- & 46665.475949 & 2443.656735 & --- & 42077.545701 & --- & 139.750365 & 28.9616 & 0.764322 & \textbf{0.728475} \\ \hline 
60 & 6715.265969 & 6959.030972 & --- & 3257.053981 & 1671.037286 & 243674.719491 & 7239.651222 & --- & 14.465581 & --- & 0.045812 & \textbf{0.022241} \\ \hline 
61 & 2560.977406 & 1299.134751 & --- & 829.632247 & 479.715517 & 10564.607628 & 1333.706828 & --- & 14.983162 & 0.075569 & 0.067469 & \textbf{0.06202} \\ \hline 
62 & 2552.273132 & 5514.672002 & --- & 2377.052485 & 2588.776135 & --- & 4809.073492 & --- & 48615.857948 & --- & --- & \textbf{457.687} \\ \hline 
63 & 7819.656088 & 6641.566114 & --- & 3412.835924 & 3002.412461 & --- & 6798.407953 & --- & 29.09049 & 2.58196 & 0.195 & \textbf{0.168749} \\ \hline 
64 & 2175.131773 & 3612.740913 & --- & 2491.675728 & 1801.647233 & 216020.807147 & 4200.061125 & --- & 11.803082 & --- & \textbf{0.021967} & 0.023848 \\ \hline 
65 & 30423.272681 & 5847.340013 & --- & 11729.797207 & 4135.154099 & --- & 6610.407073 & --- & 17.161422 & 0.054715 & 0.03508 & \textbf{0.033636} \\ \hline 
66 & 7097.194417 & 1780.262877 & --- & 2904.985253 & 1585.81584 & 171454.921804 & 1821.08538 & --- & 47.891555 & \textbf{0.323858} & 5.98375 & 5.73763 \\ \hline 
67 & 2730.294757 & 1223.137942 & --- & 1399.426156 & 639.481356 & 46745.533797 & 1265.041093 & --- & 23.647681 & \textbf{0.28867} & 0.929683 & 0.856437 \\ \hline 
68 & 9745.759136 & 6650.22017 & --- & 2308.611278 & 1804.573706 & 41319.615054 & 6820.157108 & --- & 36.769315 & 1.21578 & 0.529795 & \textbf{0.511653} \\ \hline 
69 & 453.318253 & 54.098758 & 60108.426852 & 226.929137 & 54.630291 & 2541.226408 & 58.260422 & --- & 13.57836 & 0.152947 & \textbf{0.116487} & 0.12667 \\ \hline 
70 & 4285.216788 & 5049.521886 & --- & 2692.228791 & 3930.374141 & 217646.817005 & 5124.318812 & --- & 685.244732 & 1315.17 & 1217.24 & \textbf{101.909} \\ \hline 
71 & 17.283198 & 17.206609 & 17.029712 & 17.090817 & 17.127856 & 17.198905 & 19.168461 & 8.75706 & 10.575735 & \textbf{0.190278} & 0.321406 & 0.284155 \\ \hline 
72 & 11212.168875 & 1303.901702 & --- & 9520.056718 & 292.374888 & --- & 1322.855742 & --- & 19.160316 & --- & 0.023603 & \textbf{0.019499} \\ \hline 
73 & 1386.94293 & 295.546689 & 107516.962618 & 795.900041 & 112.069802 & 5078.152987 & 302.410659 & --- & 37.886986 & \textbf{1.01797} & 1.78337 & 1.71344 \\ \hline 
74 & 204851.994436 & 19811.027245 & --- & 76490.358871 & 16930.429067 & --- & 20188.475496 & --- & 26.540738 & \textbf{0.366387} & 1.44996 & 1.35187 \\ \hline 
75 & 3381.850549 & 1370.90748 & --- & 1191.193427 & 325.645417 & 98339.386391 & 1389.529018 & --- & 33.088125 & 0.410552 & 0.275834 & \textbf{0.224149} \\ \hline 
76 & 104561.884928 & 16400.806487 & --- & 25305.131301 & 4030.088795 & --- & 16648.207507 & --- & 14.872364 & --- & 0.02058 & \textbf{0.019101} \\ \hline 
77 & 235.94869 & 47.353858 & 48553.07593 & 144.615259 & 58.088661 & 1184.956861 & 52.018616 & 32271.993448 & 30.051636 & \textbf{2.55769} & 4.65556 & 4.4437 \\ \hline 
78 & 33915.497321 & 9462.343289 & --- & 9312.549724 & 2951.415314 & 155513.91555 & 9636.084007 & --- & 17.709029 & 0.133449 & 0.084604 & \textbf{0.073914} \\ \hline 
79 & 1221.910316 & 2544.376499 & --- & 673.720617 & 2028.617143 & 129982.634572 & 2328.588344 & --- & 92.66271 & 26.0946 & 14.4444 & \textbf{12.4518} \\ \hline 
80 & 3305.613687 & 2189.603846 & --- & 3186.055867 & 2033.903077 & 239635.48747 & 2188.353421 & --- & 3835.46044 & \textbf{160.704} & 1484.4 & 1374.71 \\ \hline 
81 & 62.811193 & 243.902846 & 2339.657754 & 58.573291 & 140.103834 & 860.517883 & 111.936005 & 9358.553223 & 169.568629 & \textbf{22.2561} & 720.871 & 626.504 \\ \hline 
82 & 551.413718 & 296.919927 & 174077.065101 & 525.470298 & 167.627414 & 9430.046591 & 310.607107 & --- & 39.268418 & \textbf{0.575279} & 12.8384 & 12.5712 \\ \hline 
83 & 558.602058 & 536.865052 & 229394.12745 & 271.487824 & 242.513973 & 1490.105477 & 552.987154 & --- & 11.441811 & 0.046025 & 0.036557 & \textbf{0.035531} \\ \hline 
84 & 48224.117965 & 3820.645545 & --- & 15680.196648 & 3700.021568 & --- & 3891.608266 & --- & 25.204569 & \textbf{0.334451} & 0.684068 & 0.62731 \\ \hline 
85 & 14598.407206 & 1041.678326 & --- & 5010.65728 & 477.902041 & 242043.499279 & 1059.298599 & --- & 17.145407 & 0.303169 & 0.296968 & \textbf{0.274118} \\ \hline 
86 & 339.776482 & 56.448837 & 17081.309678 & 209.665483 & 56.605324 & 839.454358 & 59.619826 & 2341.302251 & 10.501215 & \textbf{0.039226} & 0.04962 & 0.04825 \\ \hline 
87 & 35770.532875 & --- & --- & 13658.329907 & 33374.408478 & --- & 67324.646632 & --- & 28.401828 & \textbf{0.324969} & 1.93538 & 1.82864 \\ \hline 
88 & 117735.213 & 4690.061556 & --- & 40618.332006 & 1459.910054 & --- & 4785.71739 & --- & 11.627206 & --- & 0.019927 & \textbf{0.018203} \\ \hline 
89 & 253.798826 & 548.703197 & 15549.848762 & 177.591971 & 303.750312 & 758.180857 & 463.273446 & --- & 23.933821 & \textbf{0.192361} & 0.66018 & 0.613637 \\ \hline 
90 & 501.407582 & 296.428026 & 284394.055261 & 578.872189 & 141.135517 & 24621.677224 & 303.959284 & --- & 181.681383 & \textbf{4.7421} & 520.218 & 484.833 \\ \hline 
91 & 9619.504757 & 2166.989565 & --- & 4087.726677 & 1311.891118 & 49623.231015 & 2193.163477 & --- & 15.143075 & 0.039694 & \textbf{0.026211} & 0.027755 \\ \hline 
92 & 23464.466904 & 6824.843367 & --- & 10160.221937 & 1853.120632 & --- & 6816.20311 & --- & 84.802205 & \textbf{0.68981} & 0.842845 & 0.795024 \\ \hline 
93 & 25895.790943 & 10783.938121 & --- & 12499.787349 & 4533.769446 & --- & 10899.066962 & --- & 14.402145 & --- & 0.022718 & \textbf{0.018492} \\ \hline 
94 & 18435.027887 & 2204.622579 & --- & 15518.824543 & 2101.149577 & 263802.946589 & 2231.349286 & --- & 31.912914 & 7.67057 & 1.24115 & \textbf{1.23357} \\ \hline 
95 & 557.80243 & 204.012645 & 46249.636139 & 543.086807 & 208.257887 & 31339.989397 & 208.022781 & 69479.127892 & 13663.433513 & 361.839 & --- & \textbf{153.594} \\ \hline 
96 & \textbf{218.430251} & 235.452514 & 10008.486475 & 236.493684 & 236.320827 & 3244.6971 & 242.555626 & --- & 5980.444998 & 1780.23 & --- & 356.269 \\ \hline 
97 & 2351.318509 & 339.792965 & --- & 1125.268508 & 192.915219 & 38489.248804 & 348.018991 & --- & 16.312196 & 0.265708 & 0.115217 & \textbf{0.091023} \\ \hline 
98 & 17.181187 & 18.202233 & 17.281317 & 17.567556 & 17.697807 & 17.730045 & 20.120973 & 923.791519 & 34.412129 & 2.69854 & 2.42289 & \textbf{2.15574} \\ \hline 
99 & 1076.335633 & 119.126789 & 21834.512141 & 814.452627 & 102.248913 & 8211.655204 & 123.87565 & 54404.231159 & 181.445709 & \textbf{79.7902} & 1370.06 & 1302.36 \\ \hline 
100 & 112.036157 & 748.602877 & 22969.721018 & 100.443287 & 750.211039 & 7591.321423 & 206.283515 & --- & \textbf{68.283713} & 142.29 & 597.963 & 527.933 \\ \hline \end{tabular}
            }
            \label{tab:random-syft-04-0-100}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 04, 100-200}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
101 & 295.002645 & 261.686271 & 30830.986106 & 242.378586 & 123.063882 & 2462.101056 & 266.229504 & --- & 12.177656 & \textbf{0.090917} & 0.111282 & 0.101919 \\ \hline 
102 & 1942.392116 & 3524.821693 & --- & 1339.39268 & 2501.494184 & 79674.19967 & 3554.085578 & --- & 40.152494 & \textbf{0.74228} & 1.00443 & 0.96298 \\ \hline 
103 & 25135.384243 & 978.008038 & --- & 8649.644533 & 436.282311 & 136539.597599 & 1000.435108 & --- & 12.680067 & \textbf{0.076829} & 0.086768 & 0.088021 \\ \hline 
104 & 23207.335679 & 2252.594011 & --- & 8433.401777 & 2147.376905 & 149511.378653 & 2280.106977 & --- & 37.502715 & \textbf{0.734245} & 1.03674 & 1.02668 \\ \hline 
105 & 63682.554619 & 3183.390487 & --- & 26685.771334 & 1057.304424 & --- & 3239.980873 & --- & 60.325145 & \textbf{1.85618} & 85.7931 & 81.7416 \\ \hline 
106 & 1528.021637 & 879.138803 & --- & 1445.727308 & 783.596915 & 53950.231467 & 888.384367 & --- & 22661.341436 & --- & --- & \textbf{241.9} \\ \hline 
107 & 18.541823 & 18.994679 & 19.118518 & 19.186762 & 19.22695 & 19.266799 & 21.059284 & 1.312632 & 19.04481 & \textbf{0.16584} & 0.357022 & 0.288947 \\ \hline 
108 & 24262.05354 & 7697.267922 & --- & 4972.409866 & 1848.635115 & --- & 7799.256021 & --- & 130.895069 & 74.1143 & 547.103 & \textbf{68.8497} \\ \hline 
109 & 197203.706206 & 56351.121265 & --- & 39786.930291 & 12419.175767 & --- & 58086.636578 & --- & 26.63248 & \textbf{0.517648} & 0.976711 & 0.871435 \\ \hline 
110 & \textbf{50.082337} & 264.174597 & 24886.083543 & 58.419485 & 259.100972 & 7363.12572 & 89.49381 & --- & 6482.320884 & 382.08 & --- & 364.915 \\ \hline 
111 & 1579.76613 & 462.323063 & 97875.190785 & 1218.169889 & 164.567686 & 39998.376153 & 467.729562 & --- & 11.485207 & --- & 0.048157 & \textbf{0.019753} \\ \hline 
112 & 167099.02908 & 2136.910782 & --- & 42013.970832 & 2089.409793 & --- & 2161.005926 & --- & 25.909877 & \textbf{0.135875} & 0.269614 & 0.207768 \\ \hline 
113 & \textbf{84.956232} & 525.652097 & 18389.070589 & 96.238876 & 509.640311 & 6145.618071 & 150.830328 & --- & 7738.505539 & 418.437 & --- & 642.242 \\ \hline 
114 & 6091.849202 & 1495.339359 & --- & 2414.540173 & 1416.604272 & 173931.383106 & 1505.355092 & --- & 16.324846 & 0.084881 & 0.084213 & \textbf{0.064998} \\ \hline 
115 & 16915.802909 & 4140.352726 & --- & 7877.185978 & 2575.813298 & --- & 4177.237597 & --- & 41.450981 & \textbf{0.459932} & 1.11997 & 1.13353 \\ \hline 
116 & 17.282493 & 18.61944 & 18.196442 & 18.475435 & 18.543628 & 18.409714 & 20.466597 & \textbf{1.020007} & 86.88797 & 19.731 & 11.8289 & 11.5422 \\ \hline 
117 & 117702.942111 & 25177.54123 & --- & 29501.158199 & 11644.742782 & --- & 25653.310888 & --- & 44.421799 & 2.93585 & 0.243729 & \textbf{0.22557} \\ \hline 
118 & 602.014842 & 146.318755 & 53125.708309 & 430.626298 & 57.9498 & 2347.611035 & 149.803422 & --- & 35.454966 & 0.565157 & 0.509263 & \textbf{0.467137} \\ \hline 
119 & 17079.444674 & 1471.369008 & --- & 6223.601892 & 1080.840964 & --- & 1490.670282 & --- & 15.86605 & --- & 0.020507 & \textbf{0.019178} \\ \hline 
120 & 18.955499 & 19.537727 & 19.270884 & 19.598377 & 19.670142 & 19.379838 & 21.320693 & 1.401701 & 17.147802 & 0.115703 & 0.069775 & \textbf{0.060203} \\ \hline 
121 & 9265.312985 & 7965.752086 & --- & 5409.57241 & 2310.343264 & 294592.742179 & 8042.481043 & --- & 13.023112 & --- & 0.020921 & \textbf{0.018864} \\ \hline 
122 & 2703.009424 & 1360.21951 & --- & 1058.544336 & 705.511888 & 51046.116116 & 1379.470458 & --- & 9.980574 & --- & 0.022256 & \textbf{0.019012} \\ \hline 
123 & 139572.133038 & 6218.677511 & --- & 39699.311122 & 2320.879234 & --- & 6302.122724 & --- & 116.145501 & \textbf{4.26201} & 5.21081 & 4.90183 \\ \hline 
124 & \textbf{319.48953} & 3717.73629 & --- & 389.061058 & 3527.580257 & --- & 593.813405 & --- & --- & --- & --- & --- \\ \hline 
125 & 17424.2287 & 1549.973828 & --- & 8546.897067 & 368.290509 & 130224.355003 & 1568.977772 & --- & 220.092785 & \textbf{4.71063} & 90.6397 & 74.0987 \\ \hline 
126 & 52571.47372 & 11580.625944 & --- & 18090.31358 & 2704.415433 & --- & 11684.770171 & --- & 9545.561496 & 532.105 & --- & \textbf{79.2619} \\ \hline 
127 & \textbf{60.518512} & 2070.657135 & 61085.816963 & 64.483211 & 2035.799845 & 21565.161707 & 110.86543 & --- & 699.502149 & 878.982 & --- & 1898.56 \\ \hline 
128 & 22910.905951 & 9094.130882 & --- & 9186.557544 & 4124.879185 & --- & 9235.317173 & --- & 13.530057 & 0.037198 & 0.07001 & \textbf{0.032894} \\ \hline 
129 & 24787.021745 & 21629.558546 & --- & 12100.52466 & 4071.295051 & --- & 21024.230335 & --- & 17.493794 & 0.092462 & 0.057589 & \textbf{0.054558} \\ \hline 
130 & 5623.727709 & 2561.621739 & --- & 6002.697221 & 588.69449 & --- & 2609.144744 & --- & 16.204276 & --- & \textbf{0.023202} & 0.026659 \\ \hline 
131 & 4790.6067 & 5206.654275 & --- & 3393.613734 & 1287.471214 & --- & 5296.01174 & --- & 13.40788 & --- & 0.021512 & \textbf{0.020052} \\ \hline 
132 & 3992.133373 & 2440.945546 & --- & 3730.590643 & 2390.775487 & 144271.035437 & 2481.310835 & --- & 363.458704 & \textbf{20.9587} & 153.353 & 147.208 \\ \hline 
133 & 184.303817 & 496.893772 & 43217.242535 & 170.88474 & 487.007179 & 15470.87304 & 341.12779 & --- & 11.856997 & --- & \textbf{0.020322} & 0.020416 \\ \hline 
134 & 12352.057701 & 3655.752288 & --- & 3920.05494 & 2325.938333 & --- & 3684.270456 & --- & 214.382606 & 30.5838 & 183.033 & \textbf{11.0918} \\ \hline 
135 & 6289.708245 & 2639.103669 & --- & 3410.144308 & 1298.161607 & 250821.632004 & 2664.743298 & --- & 218.009215 & 1.98704 & 69.7875 & \textbf{1.23422} \\ \hline 
136 & 256.211707 & 1139.232271 & 98479.552039 & 206.094718 & 1089.726006 & 14802.157888 & 475.369726 & --- & 47.811135 & \textbf{36.3718} & 52.1515 & 50.2812 \\ \hline 
137 & 19.453933 & 19.707749 & 18.934758 & 19.458831 & 19.642882 & 19.978092 & 21.997288 & --- & 15.367699 & 0.141069 & 0.073359 & \textbf{0.072122} \\ \hline 
138 & 16815.550814 & 4720.687999 & --- & 8638.758685 & 2178.328893 & --- & 4783.394774 & --- & 5854.59995 & --- & --- & \textbf{405.688} \\ \hline 
139 & 35498.115175 & 1493.044072 & --- & 11895.014781 & 1171.86572 & --- & 1503.638438 & --- & 14.278959 & 0.103692 & 0.089409 & \textbf{0.085838} \\ \hline 
140 & 16821.691221 & 2953.515292 & --- & 6587.715603 & 1881.061169 & 198266.956883 & 2982.6445 & --- & 16.223891 & 0.031404 & \textbf{0.027116} & 0.030963 \\ \hline 
141 & 6550.288913 & 630.648611 & --- & 2091.073347 & 696.161092 & 48084.631618 & 635.830667 & --- & 18.945387 & 0.042142 & 0.031366 & \textbf{0.02829} \\ \hline 
142 & 4046.17785 & 4790.711061 & --- & 2203.784237 & 1668.798315 & --- & 4861.442726 & --- & 37112.983704 & 355.542 & --- & \textbf{75.8374} \\ \hline 
143 & 116810.158866 & 15652.762767 & --- & 46349.989841 & 3405.663127 & --- & 21549.940115 & --- & 21.381831 & \textbf{0.164899} & 0.705026 & 0.615957 \\ \hline 
144 & 1093.643638 & 428.606985 & --- & 503.74094 & 385.914467 & 27755.736725 & 432.951567 & --- & 10.696694 & --- & \textbf{0.020671} & 0.02306 \\ \hline 
145 & 19.147668 & 19.645787 & 18.817636 & 19.300472 & 18.998961 & 19.244106 & 21.087269 & \textbf{1.334178} & 62.627937 & 3.16025 & 2.4306 & 2.3327 \\ \hline 
146 & 596.687497 & 2048.512342 & 143970.172238 & 434.075953 & 1773.402605 & 83009.675406 & 1132.012702 & --- & 12.856968 & --- & 0.025382 & \textbf{0.019254} \\ \hline 
147 & 476.092004 & 205.49364 & --- & 275.264535 & \textbf{201.328699} & 23646.78278 & 208.918333 & 64373.087406 & 463.148487 & 1030.89 & --- & 825.419 \\ \hline 
148 & 8267.73296 & 1408.27176 & --- & 6938.954457 & 398.970241 & 133585.942119 & 1414.349205 & --- & 121.640037 & \textbf{5.94517} & 40.3145 & 33.6573 \\ \hline 
149 & 12703.085285 & 12786.142046 & --- & 11695.831044 & 2301.338661 & --- & 12939.697435 & --- & 4152.334142 & 350.136 & --- & \textbf{321.677} \\ \hline 
150 & 674.479855 & 1415.253534 & 24592.167741 & 465.828788 & 1141.648771 & 21754.378169 & 1311.809388 & 33846.066146 & 10.316114 & --- & 0.05971 & \textbf{0.020556} \\ \hline 
151 & 2181.17635 & 983.572895 & 158225.9424 & 1030.917766 & 732.197414 & 132545.847861 & 994.385964 & --- & 10.342336 & --- & \textbf{0.020053} & 0.021989 \\ \hline 
152 & 3422.222921 & 2065.500407 & --- & 2203.477228 & 861.6786 & 264097.323057 & 2075.385528 & --- & 108.333895 & \textbf{6.05827} & 96.3105 & 88.792 \\ \hline 
153 & 11051.781937 & 2995.061018 & --- & 4889.097496 & 689.779356 & 213956.809484 & 3020.871961 & --- & 93.19003 & \textbf{40.855} & 92.1418 & 81.679 \\ \hline 
154 & 7350.8738 & 5994.397241 & --- & 2046.313593 & 1625.285211 & 111954.872938 & 6072.812831 & --- & 43.464869 & 14.386 & 1.80358 & \textbf{1.70131} \\ \hline 
155 & 630.878605 & 1434.256944 & 61097.354375 & 260.58163 & 422.529703 & 29008.702219 & 1189.232885 & --- & 10.042678 & --- & 0.021167 & \textbf{0.019553} \\ \hline 
156 & 4777.601307 & 2663.464851 & --- & 3770.119118 & 2480.609088 & 92888.409152 & 2700.78867 & --- & 64.062402 & \textbf{35.3638} & 114.989 & 118.627 \\ \hline 
157 & 8799.21745 & 2949.890227 & --- & 3958.354953 & 908.512862 & --- & 2985.894889 & --- & 2371.337117 & 582.804 & --- & \textbf{173.435} \\ \hline 
158 & 8651.899577 & 4760.178225 & --- & 5735.078816 & 1465.182022 & --- & 4812.289519 & --- & 9035.162744 & 474.513 & --- & \textbf{93.0846} \\ \hline 
159 & 30700.123624 & 6792.93122 & --- & 10832.374287 & 1332.208031 & --- & 10713.482818 & --- & 11.959961 & --- & 0.060955 & \textbf{0.022265} \\ \hline 
160 & 4187.306799 & 609.765441 & --- & 4151.230371 & 626.478276 & --- & 621.404598 & --- & 13.217071 & --- & \textbf{0.019735} & 0.019924 \\ \hline 
161 & 35752.029033 & 2397.738167 & --- & 10501.438415 & 965.398373 & --- & 2401.850493 & --- & 20.017663 & \textbf{0.210468} & 0.322652 & 0.255714 \\ \hline 
162 & 476.434784 & 173.974362 & 196415.212529 & 222.569046 & 168.717822 & 7793.698766 & 176.004768 & --- & 10.042409 & --- & \textbf{0.022035} & 0.025584 \\ \hline 
163 & 20.472289 & 19.199831 & 20.124682 & 20.6493 & 20.662631 & 19.763718 & 22.713233 & 1.71419 & 15.810154 & 0.033012 & 0.026127 & \textbf{0.022262} \\ \hline 
164 & 28738.439163 & 17327.06059 & --- & 10136.34161 & 2808.211991 & --- & 17779.765329 & --- & \textbf{90.975572} & 112.078 & 153.292 & 119.955 \\ \hline 
165 & 1293.896615 & 542.767309 & 255664.490273 & 820.345445 & 344.933072 & 16399.697217 & 557.907149 & --- & 67.882841 & \textbf{0.695871} & 10.2986 & 9.79484 \\ \hline 
166 & 18.797875 & 19.170747 & 18.969773 & 18.820475 & 19.015777 & 18.372774 & 21.391502 & --- & 12.666223 & 0.135254 & 0.065085 & \textbf{0.055151} \\ \hline 
167 & 761.724429 & 745.632744 & --- & 705.302424 & 654.222243 & 137453.073077 & 751.55452 & --- & 11.578137 & --- & 0.022109 & \textbf{0.018187} \\ \hline 
168 & 103981.828138 & 71002.675576 & --- & 31920.826801 & 10766.765169 & --- & 74539.621223 & --- & 11423.539253 & --- & --- & \textbf{229.065} \\ \hline 
169 & 46748.251531 & 19936.433818 & --- & 10142.618523 & 8682.639277 & --- & 26039.632139 & --- & 45.373596 & 17.7569 & \textbf{9.07006} & 9.12449 \\ \hline 
170 & 3195.758935 & 2119.029385 & --- & 1698.806984 & 839.399202 & 101475.763322 & 2152.517056 & --- & 10.409174 & --- & 0.021295 & \textbf{0.020485} \\ \hline 
171 & 4390.479444 & 908.110932 & --- & 2083.821806 & 263.951424 & 48843.569094 & 917.1012 & --- & 19.328179 & 3.91127 & 0.795724 & \textbf{0.759036} \\ \hline 
172 & 3018.587193 & 447.562838 & --- & 2781.182951 & 428.230118 & 180800.522092 & 467.056332 & --- & 1620.941125 & 3449.99 & --- & \textbf{222.775} \\ \hline 
173 & 4323.845551 & 3451.304938 & --- & 3102.469169 & 2505.969239 & --- & 3525.395448 & --- & 43.282675 & \textbf{1.68053} & 3.08216 & 2.91662 \\ \hline 
174 & 2554.051742 & 5907.767032 & --- & 1196.621783 & 2576.038959 & 139990.650503 & 4876.77493 & --- & 1363.115145 & \textbf{94.4761} & 905.789 & 829.57 \\ \hline 
175 & 2471.758755 & 4327.499158 & --- & 1831.212644 & 1943.785709 & 196991.401568 & 4378.646977 & --- & 180.603681 & 90.8907 & 77.7662 & \textbf{69.1643} \\ \hline 
176 & 19.865848 & 18.839598 & 19.596072 & 20.103318 & 19.53977 & 19.467566 & 21.53432 & 1.300119 & 13.695123 & 0.028363 & 0.028682 & \textbf{0.026498} \\ \hline 
177 & 6500.979661 & 1259.912319 & --- & 5443.895723 & 1084.504709 & --- & 1276.67141 & --- & 5150.220849 & 193.904 & --- & \textbf{95.3437} \\ \hline 
178 & 561.295307 & 543.481012 & --- & 500.704613 & 422.251382 & 17648.330945 & 550.065898 & --- & 66.562657 & \textbf{3.82842} & 14.4919 & 14.4371 \\ \hline 
179 & 12227.884017 & 7500.89873 & --- & 8040.709637 & 2493.761636 & --- & 7716.080484 & --- & 720.919641 & \textbf{18.2298} & 151.109 & 132.967 \\ \hline 
180 & 305.329109 & 536.691927 & 15664.405887 & 290.869207 & 531.529132 & 10415.753021 & 559.664875 & 18703.744824 & 2955.029202 & 206.975 & --- & \textbf{55.1586} \\ \hline 
181 & 1311.134414 & 667.147396 & --- & 876.064164 & 348.303538 & 16812.1785 & 698.838055 & --- & 42.77211 & \textbf{2.49336} & 9.97563 & 9.60647 \\ \hline 
182 & 234119.38395 & 24920.780063 & --- & 56795.741359 & 8125.502434 & --- & 25875.488425 & --- & 566.940447 & \textbf{13.7887} & 58.7461 & 47.4498 \\ \hline 
183 & 3216.729419 & 319.68414 & --- & 924.007274 & 314.526397 & 10860.947504 & 331.851185 & --- & 18.558792 & 0.303399 & 0.367643 & \textbf{0.2938} \\ \hline 
184 & 977.71116 & 870.500028 & --- & 565.985504 & 320.484067 & 12470.763103 & 916.142455 & --- & 15.33436 & \textbf{0.142309} & 0.267633 & 0.262873 \\ \hline 
185 & 2611.133769 & 558.086736 & --- & 696.441045 & 329.767034 & 13745.176184 & 583.152713 & --- & 17.656473 & 0.566485 & \textbf{0.210732} & 0.220126 \\ \hline 
186 & 3551.764252 & 4414.804474 & --- & 2291.027571 & 2921.029929 & --- & 4519.85677 & --- & 1657.784013 & \textbf{15.1741} & 504.296 & 465.859 \\ \hline 
187 & 11883.240069 & 5535.203745 & --- & 3764.475909 & 1277.508867 & --- & 5764.441676 & --- & 1333.579374 & \textbf{55.1555} & --- & 81.4687 \\ \hline 
188 & 16031.468044 & 14109.903349 & --- & 6342.15473 & 1425.955311 & 298194.309857 & 14654.467736 & --- & 11.278159 & --- & 0.065107 & \textbf{0.020588} \\ \hline 
189 & 24202.08847 & 4518.47586 & --- & 8748.074767 & 3083.013263 & 176310.665213 & 4629.304288 & --- & 16.560549 & 0.0487 & 0.033035 & \textbf{0.028518} \\ \hline 
190 & 401.430445 & 332.571845 & --- & 410.565524 & 191.922243 & 22563.057961 & 348.102298 & --- & 19.624248 & \textbf{0.132543} & 0.269362 & 0.238565 \\ \hline 
191 & 17.99 & 18.33202 & 18.343717 & \textbf{17.765818} & 17.791808 & 18.420414 & 21.365875 & 6327.938278 & 630.189379 & 381.79 & 4020.12 & 80.2074 \\ \hline 
192 & 18.322788 & 17.849942 & 17.71427 & 19.024363 & 18.497113 & 19.554474 & 22.529594 & 1.286493 & 13.532845 & 0.04602 & 0.038673 & \textbf{0.037435} \\ \hline 
193 & 274.703485 & 243.461927 & 72269.990289 & \textbf{190.072043} & 223.093316 & 20793.015464 & 254.149432 & --- & 15917.123513 & 7151.25 & --- & 783.317 \\ \hline 
194 & 1477.115521 & 447.143557 & --- & 488.422108 & 288.533923 & 3198.066257 & 461.351907 & 168353.322414 & 13.522819 & 0.048428 & 0.035336 & \textbf{0.028617} \\ \hline 
195 & 1052.286855 & 685.423775 & --- & 722.774317 & 426.093266 & 97064.527392 & 711.688533 & --- & 1644.659012 & 249.529 & 1693.39 & \textbf{32.9728} \\ \hline 
196 & 2643.864153 & 83.84095 & --- & 696.859054 & 95.896096 & 4229.511334 & 155.505308 & 281490.192442 & 14.915795 & 0.053033 & 0.058248 & \textbf{0.052904} \\ \hline 
197 & 52433.734468 & 6750.484987 & --- & 13315.076 & 5586.49299 & --- & 6931.634893 & --- & 30.371204 & 0.393057 & 0.265987 & \textbf{0.214521} \\ \hline 
198 & 318.52136 & 467.072126 & 34942.91639 & 334.422027 & 259.692389 & 5388.592068 & 489.753125 & --- & 95.885999 & \textbf{0.821162} & 56.2739 & 52.4707 \\ \hline 
199 & 126182.092378 & 10526.250212 & --- & 19141.218811 & 9799.531847 & --- & 11037.944727 & --- & 82.854819 & \textbf{0.532961} & 12.5162 & 12.151 \\ \hline 
200 & 3548.378746 & 4265.277558 & --- & 2214.36371 & 1013.606915 & --- & 4423.322452 & --- & 13.532977 & --- & \textbf{0.019796} & 0.024898 \\ \hline \end{tabular}
            }
            \label{tab:random-syft-04-100-200}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 07 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & --- & 139659.636414 & --- & 272613.224302 & 86346.68118 & --- & 150617.396927 & --- & --- & \textbf{6046.44} & --- & --- \\ \hline 
2 & 108246.403146 & 115.779725 & --- & 46391.418416 & 191.093623 & --- & 118.8012 & --- & 1876.379831 & \textbf{27.1607} & 12457.7 & 80.1553 \\ \hline 
3 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
4 & 17.566906 & 17.394854 & 17.141297 & 17.420313 & 17.46057 & 16.627154 & 18.922813 & 0.912246 & 17.759666 & \textbf{0.055737} & 0.143472 & 0.120822 \\ \hline 
5 & 136.994026 & 23.104773 & 914.861403 & 172.446904 & 24.219817 & 1016.665293 & 25.182862 & 21372.884565 & 130.019039 & \textbf{2.96725} & 7.03019 & 6.27644 \\ \hline 
6 & 17.232201 & 16.426434 & 17.360178 & 16.669022 & 15.882919 & 16.582951 & 18.614869 & 0.845496 & 10.277482 & \textbf{0.034572} & 0.057241 & 0.04242 \\ \hline 
7 & 32592.043851 & 37890.665585 & --- & 30436.587611 & \textbf{21635.183297} & --- & 45652.719643 & --- & --- & --- & --- & --- \\ \hline 
8 & 120121.212446 & 89861.312352 & --- & 96946.44598 & \textbf{47849.849233} & --- & 91915.972515 & --- & --- & --- & --- & --- \\ \hline 
9 & 105942.531586 & 178876.690535 & --- & 103848.223766 & 87565.248963 & --- & 182948.698773 & --- & --- & \textbf{12373.5} & --- & 16807.4 \\ \hline 
10 & 21.200884 & 20.864971 & 22.245619 & 20.758841 & 20.544966 & 21.116246 & 23.171215 & 3.24482 & 17.557405 & 0.098368 & 0.083639 & \textbf{0.035535} \\ \hline 
11 & --- & 249875.639164 & --- & --- & \textbf{116615.448359} & --- & 254221.414281 & --- & --- & --- & --- & --- \\ \hline 
12 & --- & 36928.321603 & --- & --- & 25765.916616 & --- & --- & --- & --- & \textbf{1128.02} & --- & 9653.81 \\ \hline 
13 & 16.989145 & 16.824699 & 17.024381 & 16.969187 & 16.264646 & 16.289116 & 18.995765 & 1.168709 & 17.101061 & \textbf{0.059973} & 0.128092 & 0.073875 \\ \hline 
14 & --- & 95894.416914 & --- & --- & \textbf{55972.2665} & --- & 100907.636521 & --- & --- & --- & --- & --- \\ \hline 
15 & 16.807833 & 16.713155 & 17.251369 & 16.922354 & 17.056758 & 17.063217 & 19.486674 & 0.994828 & 18.291201 & \textbf{0.066545} & 0.07243 & 0.072435 \\ \hline 
16 & 20.6055 & 20.527607 & 20.942258 & 20.47675 & 18.910981 & 19.913015 & 23.520856 & 3.639858 & 15.416263 & 0.092292 & 0.039808 & \textbf{0.032357} \\ \hline 
17 & 184056.301042 & --- & --- & 166913.895133 & 184620.172847 & --- & --- & --- & --- & \textbf{10842.8} & --- & --- \\ \hline 
18 & 22.177628 & 25.0118 & 159.328237 & 23.176467 & 25.839925 & 189.976448 & 27.005697 & 502.980908 & 106.019146 & \textbf{0.830984} & 1.28571 & 1.143 \\ \hline 
19 & 273492.273852 & --- & --- & \textbf{235780.516569} & 239713.780994 & --- & --- & --- & --- & --- & --- & --- \\ \hline 
20 & --- & --- & --- & --- & 20326.769993 & --- & --- & --- & 14.128244 & 5.21136 & 0.029817 & \textbf{0.027678} \\ \hline 
21 & 18.620333 & 18.167771 & 17.649685 & 18.200941 & 18.186755 & 18.02476 & 19.765213 & --- & 237.896288 & \textbf{5.49234} & 2075.74 & 12.0054 \\ \hline 
22 & 30017.818487 & 40.266265 & --- & 20230.000809 & 29.234852 & 16018.464315 & 43.828668 & --- & 2025.721988 & \textbf{1.17849} & 51.4027 & 1.85201 \\ \hline 
23 & --- & 152553.071717 & --- & --- & \textbf{90432.83243} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
24 & 165382.195993 & 241847.07017 & --- & 152071.000286 & \textbf{131789.973055} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
25 & --- & --- & --- & --- & 97293.702811 & --- & --- & --- & 24.069194 & 4.84413 & \textbf{0.069058} & 0.070298 \\ \hline 
26 & 149.103448 & 22.626461 & 978.851695 & 169.141322 & 24.277867 & 1072.542207 & 24.648778 & 281818.943958 & 98.841766 & \textbf{11.2667} & 27.7896 & 21.3565 \\ \hline 
27 & 37780.398963 & 21.183765 & --- & 26696.136747 & 21.040494 & 15053.008481 & 23.003475 & --- & 2929.873912 & \textbf{2.11929} & --- & 3.36781 \\ \hline 
28 & 109.002642 & 17.498203 & 805.936563 & 130.893395 & 18.289007 & 906.815831 & 20.347545 & --- & 125.426948 & \textbf{8.47757} & 16.9098 & 15.2035 \\ \hline 
29 & 16.18018 & 16.539943 & 16.831302 & 16.653144 & 15.516199 & 16.687271 & 18.497197 & 0.529552 & 17.228671 & \textbf{0.059729} & 0.080399 & 0.06606 \\ \hline 
30 & 18.680234 & 19.297598 & 65.42806 & 20.464174 & 21.527321 & 69.480097 & 22.771787 & 2279.899643 & 4377.451111 & \textbf{3.40626} & 94.503 & 5.84106 \\ \hline 
31 & 112584.230469 & 106892.487048 & --- & 106350.368801 & \textbf{59820.569176} & --- & 116731.921405 & --- & --- & --- & --- & --- \\ \hline 
32 & 18.847318 & 19.001098 & 19.276024 & 18.561686 & 19.131745 & 19.343208 & 20.862294 & \textbf{1.637654} & --- & 1927.02 & --- & --- \\ \hline 
33 & 15.877677 & 16.633968 & 15.662549 & 16.940131 & 15.656215 & 15.739041 & 19.051578 & 0.459259 & 16.449256 & \textbf{0.075777} & 0.121778 & 0.131984 \\ \hline 
34 & 23.833475 & 52.303108 & 116.363368 & 25.416274 & 52.173101 & 122.693402 & 41.858172 & 547.925213 & 106.06356 & \textbf{0.449711} & 1.11023 & 0.512011 \\ \hline 
35 & 15.244248 & 16.859991 & 17.273988 & 16.428828 & 15.502607 & 17.134687 & 18.956044 & 0.483225 & 10.024851 & 0.055403 & 0.048495 & \textbf{0.041678} \\ \hline 
36 & --- & 10779.514788 & --- & --- & 7474.839078 & --- & --- & --- & 11350.283337 & \textbf{342.1} & --- & 853.776 \\ \hline 
37 & 194143.982081 & --- & --- & 183772.059796 & \textbf{153911.64927} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
38 & 21.850777 & 25.5672 & 434.369505 & 23.319772 & 26.536098 & 509.687074 & 27.391043 & 1216.057957 & 1632.068686 & \textbf{1.94115} & 32.1651 & 2.8346 \\ \hline 
39 & 16.423516 & 16.452341 & 17.551999 & 16.419512 & 17.4089 & 17.193939 & 19.85607 & 1.177408 & 8.748741 & 0.065532 & 0.026006 & \textbf{0.023087} \\ \hline 
40 & 16.777183 & 17.077404 & 18.00011 & 16.640976 & 16.291248 & 17.028004 & 20.153962 & --- & 327.688167 & \textbf{6.02855} & 5257.02 & 18.6328 \\ \hline 
41 & 15.466287 & 16.464266 & 15.292817 & 15.355776 & 15.313759 & 15.403857 & 18.957689 & 0.839953 & 11.143646 & 0.045749 & 0.054575 & \textbf{0.040143} \\ \hline 
42 & 279656.987457 & 149758.509196 & --- & 242456.032139 & \textbf{102462.012582} & --- & 276128.94699 & --- & --- & --- & --- & --- \\ \hline 
43 & --- & 293629.571325 & --- & --- & \textbf{175758.39622} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
44 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
45 & 19.497227 & 19.351264 & 19.127426 & 19.122297 & 19.698612 & 19.091178 & 21.683916 & \textbf{5.392415} & 7303.509533 & 3130.66 & --- & 4358.56 \\ \hline 
46 & 19.911364 & 20.799284 & 64.815077 & 21.196554 & 22.354869 & 69.300221 & 23.282352 & 2053.324053 & 3969.177388 & \textbf{3.30501} & 93.8687 & 7.05162 \\ \hline 
47 & 248.647304 & 27.265209 & 1234.019359 & 284.942522 & 28.325648 & 1335.919013 & 29.433656 & 99227.115311 & 117.777574 & \textbf{5.98298} & 17.0413 & 23.9457 \\ \hline 
48 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{725.899} & --- & 1316.68 \\ \hline 
49 & 31660.015362 & 44.988977 & --- & 20357.347037 & 30.873643 & 18288.888469 & 46.644426 & --- & 2437.966819 & \textbf{2.08067} & 106.275 & 3.98303 \\ \hline 
50 & --- & --- & --- & --- & \textbf{169708.337508} & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-07-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 05, 100-200}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
101 & 11698.55439 & 3417.715229 & --- & 5215.458081 & 680.807943 & --- & 3413.549859 & --- & 39.664408 & \textbf{24.8839} & 48.0834 & 46.7791 \\ \hline 
102 & 38812.320531 & 3398.762652 & --- & 19117.586499 & \textbf{1162.067416} & --- & 3408.450807 & --- & 30244.842227 & --- & --- & 1947.48 \\ \hline 
103 & 89455.335706 & 27094.714908 & --- & 43400.077024 & 22596.117104 & --- & 43730.816842 & --- & 842.856736 & 6.19327 & 218.777 & \textbf{3.72073} \\ \hline 
104 & 11103.102123 & 5989.265511 & --- & 4251.804433 & 2166.598487 & 187442.459665 & 6022.333877 & --- & 11.986854 & --- & 0.021689 & \textbf{0.02161} \\ \hline 
105 & 20286.139818 & 1345.61415 & --- & 8148.018682 & 403.962658 & 98424.359682 & 1352.164198 & --- & 12.967107 & --- & 0.021439 & \textbf{0.021326} \\ \hline 
106 & 16699.783977 & 3311.536535 & --- & 7725.362959 & 1126.600651 & --- & 3305.053633 & --- & 12.411959 & --- & 0.023527 & \textbf{0.023249} \\ \hline 
107 & 213347.76552 & 138242.852168 & --- & 76715.798005 & 18652.59465 & --- & 140503.700835 & --- & 57.010477 & 11.235 & 2.03394 & \textbf{1.87405} \\ \hline 
108 & 37379.861511 & 24242.199284 & --- & 10768.730384 & 4317.157695 & --- & 24370.222851 & --- & 12.340275 & --- & 0.021646 & \textbf{0.019075} \\ \hline 
109 & 34919.590209 & 4893.927256 & --- & 20414.760103 & 1196.280984 & --- & 4888.337402 & --- & 6251.418735 & \textbf{718.626} & --- & 975.2 \\ \hline 
110 & 127274.712997 & 9584.722123 & --- & 26055.946656 & 1832.638488 & --- & 9646.546104 & --- & 49.856221 & \textbf{9.85105} & 15.3067 & 12.8829 \\ \hline 
111 & 62654.81867 & 14268.550994 & --- & 20673.665349 & 8868.764681 & --- & 14319.039852 & --- & 11.76393 & --- & 0.021315 & \textbf{0.019446} \\ \hline 
112 & 204897.717379 & 34275.668705 & --- & 51318.292112 & 6179.441947 & --- & 34469.069728 & --- & 13.111383 & --- & \textbf{0.021454} & 0.022389 \\ \hline 
113 & 29276.232097 & 14951.892498 & --- & 13130.224497 & 2563.746633 & --- & 15001.396985 & --- & 23.829805 & \textbf{0.313981} & 0.485369 & 0.409485 \\ \hline 
114 & 260459.395871 & 117222.342695 & --- & 50601.462334 & 25731.154384 & --- & 117992.747588 & --- & 16.87594 & 0.239269 & 0.138055 & \textbf{0.110339} \\ \hline 
115 & --- & 19435.472377 & --- & --- & 5419.186899 & --- & 19479.941008 & --- & 713.907361 & \textbf{27.0144} & --- & 250.435 \\ \hline 
116 & 8016.252009 & 2411.984107 & --- & 4337.650503 & 608.95524 & 44479.36879 & 2438.980802 & --- & 45.906513 & \textbf{1.30291} & 1.76374 & 1.67993 \\ \hline 
117 & 5415.794338 & 3477.177237 & --- & 3454.673287 & 2810.833085 & 41365.508755 & 3481.801287 & --- & 12.337808 & --- & 0.027947 & \textbf{0.020899} \\ \hline 
118 & 926.798734 & 2273.529582 & --- & 472.592308 & 813.44719 & 17064.674642 & 1724.392599 & --- & 25.760802 & \textbf{0.129766} & 0.434462 & 0.413395 \\ \hline 
119 & 19633.063539 & 3043.205176 & --- & 15429.878608 & 2104.207168 & --- & 3048.920054 & --- & 62.440265 & \textbf{17.9433} & 42.0292 & 39.8836 \\ \hline 
120 & 123890.115259 & --- & --- & 32624.539743 & 35559.895736 & --- & 227395.141141 & --- & 90.290839 & \textbf{3.89388} & 154.391 & 147.117 \\ \hline 
121 & 17.976393 & 17.907602 & 18.308356 & 17.737155 & 18.581091 & 19.105432 & 19.634738 & 6906.797893 & 24.465386 & \textbf{4.05426} & 7.05405 & 6.68111 \\ \hline 
122 & 2926.261851 & 1272.765583 & --- & 1264.353596 & 504.32085 & 171047.37503 & 1277.563604 & --- & 12.647077 & --- & 0.023142 & \textbf{0.019967} \\ \hline 
123 & 132.561924 & 285.801252 & --- & 117.642364 & 158.19171 & 6562.748673 & 238.077212 & --- & 83.530345 & \textbf{3.69884} & 6.15247 & 5.98438 \\ \hline 
124 & 13895.74016 & 584.947226 & --- & 5972.004586 & 491.614701 & --- & 585.971491 & --- & 1268.93645 & \textbf{226.73} & --- & 1312.14 \\ \hline 
125 & 81.62161 & 135.043226 & 2388.90184 & 75.919923 & 114.479745 & 1145.143475 & 133.497193 & 6584.834142 & 64.261245 & \textbf{4.51852} & 102.304 & 83.5576 \\ \hline 
126 & 25670.968441 & 17045.18735 & --- & 10840.184125 & 4767.733409 & --- & 17133.738198 & --- & 55.300621 & \textbf{7.30955} & 32.1783 & 28.4759 \\ \hline 
127 & 503.846829 & 761.476555 & --- & 365.026304 & 746.949403 & 25572.128439 & 763.743618 & --- & 143.529892 & \textbf{34.2626} & 284.185 & 241.682 \\ \hline 
128 & 65282.368326 & 8528.73778 & --- & 19085.431186 & 5533.682852 & --- & 8585.816843 & --- & 16.615518 & 0.220529 & 0.186843 & \textbf{0.132243} \\ \hline 
129 & 3475.584441 & 1718.890178 & --- & 2687.41861 & 716.856508 & --- & 1724.621994 & --- & 1919.866972 & 28.4374 & --- & \textbf{23.2328} \\ \hline 
130 & 1920.651763 & 1459.035194 & --- & 1266.38669 & 304.361094 & 14510.288623 & 1464.738436 & --- & 229.873673 & \textbf{3.16496} & 62.3088 & 53.1857 \\ \hline 
131 & 28803.177623 & 3716.207829 & --- & 16040.519504 & 2745.926607 & --- & 3721.415704 & --- & 28.516968 & \textbf{0.171525} & 0.810644 & 0.729634 \\ \hline 
132 & 6982.127929 & 277.659596 & 29245.751748 & 3670.645915 & 155.755668 & 19338.778853 & 280.850886 & 22745.665849 & 8.188213 & --- & 0.024829 & \textbf{0.021838} \\ \hline 
133 & 11533.961689 & 7729.390851 & --- & 5599.319222 & 1317.024384 & --- & 7715.224484 & --- & 55.164555 & 121.757 & 3.78245 & \textbf{3.56273} \\ \hline 
134 & 76477.77149 & 9232.000625 & --- & 33942.513257 & \textbf{2553.410682} & --- & 11283.147045 & --- & --- & --- & --- & --- \\ \hline 
135 & 149913.475332 & 14103.879815 & --- & 56214.754959 & 3637.763005 & --- & 14208.966005 & --- & 16.744235 & --- & \textbf{0.027078} & 0.06088 \\ \hline 
136 & 1362.274579 & 1453.398868 & 82153.226339 & 901.293772 & 359.559811 & 23581.888578 & 1454.297187 & --- & 9.43073 & --- & \textbf{0.020274} & 0.021511 \\ \hline 
137 & 5899.774576 & 3637.136383 & --- & 3628.040538 & 1237.998927 & 105026.109279 & 3655.057386 & --- & 25.381909 & \textbf{0.191452} & 1.0759 & 1.03524 \\ \hline 
138 & 103261.647691 & 156607.756849 & --- & 25240.347092 & 20111.775331 & --- & 157546.349265 & --- & 30.135673 & \textbf{1.77365} & 5.16541 & 6.00157 \\ \hline 
139 & 5811.175079 & 669.831736 & --- & 2631.543265 & 131.628467 & --- & 673.132339 & --- & 255.973672 & 59.4978 & 19.1027 & \textbf{14.3506} \\ \hline 
140 & 2744.107213 & 1494.222127 & 238569.468982 & 1937.572979 & 470.751153 & 41614.311706 & 1877.682649 & --- & 11.636562 & --- & 0.020711 & \textbf{0.019766} \\ \hline 
141 & \textbf{316.306748} & 1760.538315 & --- & 324.764556 & 1553.863509 & --- & 581.364619 & --- & 53492.903899 & --- & --- & --- \\ \hline 
142 & 19087.74132 & 7617.216223 & --- & 7985.135655 & 2816.079963 & --- & 11329.124253 & --- & 94.613364 & \textbf{2.35625} & 4.3742 & 4.3198 \\ \hline 
143 & 1366.040111 & 911.647681 & 276449.945679 & 1036.713112 & 289.520913 & 19940.278611 & 920.078497 & --- & 322.674031 & 26.0385 & 25.6122 & \textbf{19.834} \\ \hline 
144 & 123.620257 & 48.776211 & 4578.112921 & 103.044823 & 49.222351 & 889.450646 & 50.936869 & 18719.814589 & 58.012759 & \textbf{7.69925} & 29.0828 & 25.2248 \\ \hline 
145 & 10220.163485 & 3579.304633 & --- & 4518.959823 & 1892.739915 & 195178.361891 & 3591.859873 & --- & 14.449028 & --- & 0.020237 & \textbf{0.020199} \\ \hline 
146 & 431.186375 & 2229.712044 & --- & \textbf{303.54938} & 2029.480115 & --- & 790.264722 & --- & 17189.157839 & --- & --- & 2680.2 \\ \hline 
147 & 2722.173031 & 3470.05217 & --- & 1330.082958 & 2819.898872 & 79279.112411 & 3474.962189 & --- & 1001.312386 & 36.4871 & 6482.91 & \textbf{35.3994} \\ \hline 
148 & 5722.641439 & 1428.404252 & --- & 3392.129186 & 528.613186 & --- & 2681.881427 & --- & 3031.561392 & 131.535 & --- & \textbf{14.4495} \\ \hline 
149 & 1718.389401 & 966.2694 & --- & 867.117448 & 651.375984 & 29844.867283 & 977.570001 & --- & 51.408694 & \textbf{0.243787} & 11.2596 & 10.9109 \\ \hline 
150 & 12234.922362 & 2556.248908 & --- & 6021.087076 & 1168.666278 & 227890.684195 & 2555.77573 & --- & 64.510353 & \textbf{1.5043} & 7.13668 & 6.99642 \\ \hline 
151 & --- & 297111.445057 & --- & 114382.469674 & 68331.242136 & --- & --- & --- & 6710.435967 & \textbf{112.676} & --- & 168.637 \\ \hline 
152 & 193418.650774 & 98753.904601 & --- & 95226.26362 & 18840.126101 & --- & 99796.94703 & --- & 746.283156 & 16.5005 & 103.202 & \textbf{3.54168} \\ \hline 
153 & 18.500025 & 18.143742 & 18.230962 & 18.673249 & 18.729936 & 18.859515 & 20.583184 & 0.955184 & 24.226776 & \textbf{0.889272} & 2.02956 & 1.95862 \\ \hline 
154 & 16178.99724 & 5580.387414 & --- & 6080.995557 & 1307.610773 & 218463.135251 & 5584.625148 & --- & 894.196529 & \textbf{51.4926} & 1173.35 & 1075.82 \\ \hline 
155 & 1706.471367 & 262.884754 & 186709.296336 & 1400.151465 & 150.185959 & 38653.414697 & 266.434936 & --- & 301.180884 & \textbf{15.8498} & 356.111 & 307.222 \\ \hline 
156 & 31033.207799 & 8394.946111 & --- & 7682.692732 & 1677.868762 & 266766.920241 & 8391.430609 & --- & 18.487265 & 0.25973 & 0.181208 & \textbf{0.135074} \\ \hline 
157 & 13632.066678 & 3316.652083 & --- & 7622.875742 & 2817.598291 & 286465.070358 & 3303.005596 & --- & 17.83602 & \textbf{0.489005} & 0.544121 & 0.513884 \\ \hline 
158 & 37299.559778 & 7427.001169 & --- & 11932.253756 & 1323.329209 & 203194.289008 & 7477.675271 & --- & 14.721081 & 0.078633 & 0.042891 & \textbf{0.037916} \\ \hline 
159 & 7171.197885 & 792.117961 & --- & 3239.359109 & 334.305193 & 87721.851293 & 798.628823 & --- & 12.219974 & --- & 0.020812 & \textbf{0.019845} \\ \hline 
160 & 12624.955898 & 13079.569403 & --- & 7537.781844 & 5965.265223 & --- & 13112.392476 & --- & 25.713391 & 4.11286 & 1.38871 & \textbf{1.35089} \\ \hline 
161 & 3014.453779 & 1052.694406 & --- & 1732.460644 & 925.574537 & 54083.698377 & 1065.248821 & 86182.541929 & 137.968114 & \textbf{10.2965} & 65.2517 & 59.0592 \\ \hline 
162 & 321.953688 & 424.647958 & 5835.126812 & 313.305808 & 407.331353 & 2190.613647 & 430.417568 & 3684.230864 & 645.470005 & 246.814 & 5349.34 & \textbf{15.6676} \\ \hline 
163 & 69301.891827 & 20386.956949 & --- & 35244.514003 & 3073.70916 & --- & 20608.009451 & --- & 1219.507269 & 185.466 & --- & \textbf{103.31} \\ \hline 
164 & 50467.580967 & 12143.641613 & --- & 22939.072069 & 2059.774596 & --- & 12191.860051 & --- & 491.701933 & \textbf{24.3906} & 344.826 & 295.121 \\ \hline 
165 & 900.119475 & 2527.189853 & 229450.949514 & 427.419542 & 1674.815145 & 14088.522186 & 1668.984261 & --- & 669.73483 & 103.229 & 1855.68 & \textbf{19.1249} \\ \hline 
166 & 61877.566011 & 10592.16409 & --- & 27231.728372 & 2829.030989 & --- & 10634.998355 & --- & 30.266735 & 0.886239 & \textbf{0.401529} & 0.404298 \\ \hline 
167 & 6025.840466 & 2106.595957 & --- & 2014.666615 & 591.527781 & 180312.409365 & 2115.024527 & --- & 15.29079 & --- & 0.019568 & \textbf{0.019056} \\ \hline 
168 & 5578.988753 & 5999.51595 & --- & 4688.487494 & 3021.671143 & --- & 6068.657945 & --- & 85924.730808 & 1912.41 & --- & \textbf{1125.29} \\ \hline 
169 & 1964.589162 & 929.561866 & --- & 1658.178446 & 832.435233 & 83643.695975 & 930.362201 & --- & 619.524577 & \textbf{6.23493} & 132.517 & 98.2303 \\ \hline 
170 & 57352.819918 & 17147.205087 & --- & 16842.37867 & 6171.83486 & --- & 17241.939818 & --- & 14.342761 & --- & 0.021964 & \textbf{0.021871} \\ \hline 
171 & 6674.55902 & 3105.268986 & --- & 5320.107196 & 1858.619998 & --- & 3105.004937 & --- & 1451.014447 & \textbf{319.929} & 475.491 & 442.283 \\ \hline 
172 & 460.425091 & 182.345901 & 28547.293964 & 331.240123 & 97.309232 & 11313.275309 & 184.7498 & --- & 9.986372 & --- & 0.021043 & \textbf{0.0201} \\ \hline 
173 & 156.454967 & 49.430627 & 1675.219344 & 119.312277 & 51.990281 & 455.264241 & 51.528292 & 121153.694297 & 31.821535 & 11.6271 & 12.1727 & \textbf{11.1268} \\ \hline 
174 & 1512.062476 & 210.260925 & 14771.283857 & 985.520936 & 149.916162 & 4233.676028 & 213.936386 & 89349.27674 & 161.733762 & \textbf{0.80294} & 181.652 & 153.046 \\ \hline 
175 & 35695.422827 & 9426.525207 & --- & 15786.679614 & 998.035702 & --- & 9502.333416 & --- & 13.577139 & --- & \textbf{0.020835} & 0.024717 \\ \hline 
176 & 2978.356668 & 3026.665628 & --- & 2655.215613 & 1259.114731 & --- & 3036.412232 & --- & 11.557116 & --- & \textbf{0.019768} & 0.022608 \\ \hline 
177 & 2218.149484 & 248.380404 & 80388.905348 & 1315.231019 & 82.5459 & 7762.349315 & 252.131091 & 31209.740359 & 25.54321 & \textbf{0.396494} & 0.829072 & 0.768782 \\ \hline 
178 & 4439.364074 & 4435.710826 & --- & 1917.142861 & 3165.739478 & 130033.554527 & 4465.835882 & --- & 17.594339 & 0.865652 & 0.556469 & \textbf{0.527812} \\ \hline 
179 & 1200.18496 & 545.444146 & --- & 967.980932 & 444.301636 & --- & 547.492509 & --- & 26190.843044 & \textbf{301.023} & --- & 1735.62 \\ \hline 
180 & 7118.959603 & 2853.85473 & --- & 3151.209172 & 1550.101077 & --- & 2858.229265 & --- & 13.818348 & --- & 0.026005 & \textbf{0.022246} \\ \hline 
181 & 21460.739773 & 12960.146468 & --- & 9897.462238 & 2490.715842 & --- & 13013.348313 & --- & 477.228648 & \textbf{22.3538} & 53.5208 & 47.2678 \\ \hline 
182 & 4918.740025 & 576.467824 & --- & 2593.598973 & 336.821784 & 116470.332433 & 581.837212 & --- & 673.28537 & \textbf{189.727} & --- & 287.116 \\ \hline 
183 & 26654.568844 & 8278.120658 & --- & 15026.973824 & 2336.326819 & --- & 8327.205193 & --- & 663.222007 & \textbf{26.2672} & 293.646 & 280.087 \\ \hline 
184 & 105082.351867 & 9318.458338 & --- & 37719.803386 & 2182.231576 & --- & 12035.521509 & --- & 319.625418 & \textbf{3.10239} & 98.2574 & 85.5925 \\ \hline 
185 & 1841.308396 & 1107.083979 & --- & 1351.742624 & 843.160771 & 21917.655036 & 1115.405179 & --- & 55.302201 & \textbf{0.900347} & 10.5427 & 10.4077 \\ \hline 
186 & 5400.538605 & 10210.82647 & --- & 2320.610713 & 7573.119709 & --- & 10132.022664 & --- & 29611.582465 & --- & --- & \textbf{1141.17} \\ \hline 
187 & 77.348688 & 33.063103 & 319.82038 & 75.964589 & 31.691205 & 328.309881 & 35.770088 & 597.799583 & 8.382514 & --- & 0.023103 & \textbf{0.020895} \\ \hline 
188 & 52705.399489 & 12313.960524 & --- & 21620.465995 & 11067.986696 & --- & 12369.005884 & --- & 19.019091 & 0.118786 & 0.047728 & \textbf{0.043407} \\ \hline 
189 & 2166.855752 & 667.440482 & --- & 1863.451564 & 631.06023 & 51599.980016 & 668.998207 & --- & 136.07284 & \textbf{2.33931} & 61.6339 & 44.8029 \\ \hline 
190 & 3423.156429 & 1180.704461 & --- & 1983.868365 & 580.904182 & 104803.961273 & 1216.911949 & --- & 261.294819 & \textbf{17.1509} & 124.224 & 97.7855 \\ \hline 
191 & 37006.790973 & 43987.657949 & --- & 16835.994323 & 5262.302384 & --- & 44211.67202 & --- & 13.15319 & --- & 0.02037 & \textbf{0.02033} \\ \hline 
192 & 3120.547025 & 406.631921 & --- & 2021.676032 & 181.53723 & 96330.613703 & 409.170327 & --- & 56.432046 & \textbf{0.911682} & 5.34221 & 5.0989 \\ \hline 
193 & 7612.3916 & 3345.973773 & --- & 4015.510995 & 2280.830814 & 251820.036698 & 3365.77402 & --- & 12.196418 & --- & 0.023429 & \textbf{0.021565} \\ \hline 
194 & 9650.589142 & 1239.938393 & --- & 3597.52765 & 271.520215 & --- & 1247.186943 & --- & 40.559617 & 4.81336 & 3.06805 & \textbf{2.72841} \\ \hline 
195 & 4594.91338 & 2552.50645 & --- & 3396.514908 & 681.968567 & --- & 2555.767786 & --- & 6782.573859 & --- & --- & \textbf{140.145} \\ \hline 
196 & 137241.710162 & 12255.087332 & --- & 43988.323536 & 11062.177676 & --- & 12455.915282 & --- & 19.57524 & 0.306246 & 0.325604 & \textbf{0.264715} \\ \hline 
197 & 266388.935722 & 6683.160582 & --- & 79972.106672 & 2508.379313 & --- & 6582.474163 & --- & 11.538611 & --- & 0.020827 & \textbf{0.020185} \\ \hline 
198 & 799.534564 & 1001.008714 & 16531.158981 & 412.304098 & 255.222232 & 1187.619676 & 998.926169 & --- & 12.746187 & \textbf{0.08157} & 0.110509 & 0.116022 \\ \hline 
199 & 4591.594191 & 745.938874 & --- & 2847.790609 & 433.639815 & 207420.804878 & 748.746559 & --- & 791.821771 & \textbf{122.295} & 431.142 & 391.303 \\ \hline 
200 & 134.885049 & 197.101716 & 10687.9206 & 129.829116 & 184.091086 & 6110.367231 & 200.996485 & --- & 159.586774 & \textbf{32.8202} & 154.981 & 132.285 \\ \hline \end{tabular}
            }
            \label{tab:random-syft-05-100-200}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 05, 0-100}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 58700.330788 & 2990.400872 & --- & 20294.760652 & 2017.257092 & --- & 3045.018323 & --- & 73.348249 & \textbf{4.43764} & 36.4456 & 33.1644 \\ \hline 
2 & 141128.69629 & 137284.051836 & --- & 28655.121064 & 27220.550187 & --- & 139290.802305 & --- & 17.210375 & 0.169509 & 0.080361 & \textbf{0.069687} \\ \hline 
3 & 8940.169389 & 3308.628316 & --- & 4689.274945 & 2791.597485 & 188405.001144 & 3311.865263 & --- & 35.006535 & \textbf{0.731498} & 2.36933 & 2.20971 \\ \hline 
4 & 7816.447644 & 767.415549 & --- & 5432.115451 & 590.001574 & 284741.627653 & 771.415557 & --- & 1414.800526 & 858.889 & --- & \textbf{220.26} \\ \hline 
5 & 2482.345045 & 169.243278 & --- & 2411.419836 & \textbf{167.680277} & 74869.149956 & 172.670223 & --- & 28740.409431 & 693.476 & --- & 1802.5 \\ \hline 
6 & 1229.462051 & 824.254725 & --- & 1252.748591 & 594.600642 & --- & 828.221929 & --- & 10742.37776 & \textbf{45.1448} & --- & 53.5212 \\ \hline 
7 & 422.816407 & 259.31367 & 79747.567677 & 390.160987 & 251.17055 & 34541.595055 & 260.90415 & --- & 9.664667 & --- & 0.061738 & \textbf{0.019271} \\ \hline 
8 & 290.270328 & 354.605701 & --- & \textbf{237.964082} & 320.252766 & 75835.495815 & 356.524559 & --- & 2630.081081 & --- & --- & 749.62 \\ \hline 
9 & 908.579959 & 603.950842 & 147091.400727 & 589.570175 & 243.312028 & 5298.841251 & 607.968146 & --- & 14.228571 & \textbf{0.231575} & 0.437286 & 0.42008 \\ \hline 
10 & 2776.014956 & 3377.356946 & --- & 1400.294562 & 3215.573188 & 66568.461546 & 3400.852308 & --- & 11.540968 & --- & 0.020551 & \textbf{0.020436} \\ \hline 
11 & 4561.561287 & 4906.646676 & --- & 3352.378531 & 1803.425981 & --- & 4924.511546 & --- & 12.086678 & --- & 0.023772 & \textbf{0.022296} \\ \hline 
12 & 1206.188263 & 216.460045 & --- & 705.984161 & 179.511497 & 29802.935194 & 219.615799 & --- & 9.986439 & --- & 0.021042 & \textbf{0.020071} \\ \hline 
13 & 22060.570647 & 1518.665733 & --- & 14760.616557 & 1044.758461 & --- & 1520.955629 & --- & 8.961653 & --- & 0.020674 & \textbf{0.019625} \\ \hline 
14 & 19586.732912 & 3224.752069 & --- & 10985.168243 & 1553.940856 & --- & 3236.041756 & --- & 9.599222 & --- & 0.019806 & \textbf{0.018413} \\ \hline 
15 & 174.860352 & 918.163914 & --- & 163.747455 & 543.292246 & 28674.405703 & 315.386866 & --- & 1346.481302 & 74.7925 & 2965.7 & \textbf{51.4804} \\ \hline 
16 & 122368.949913 & 18059.210094 & --- & 55478.308181 & 2931.429951 & --- & 18195.075795 & --- & 632.596444 & \textbf{3.33325} & 1050.69 & 4.04155 \\ \hline 
17 & 1008.058108 & 318.849241 & --- & 601.284426 & \textbf{298.682834} & 66858.256916 & 322.750051 & --- & 3973.69759 & --- & --- & 1505.81 \\ \hline 
18 & 27305.527748 & 16680.791168 & --- & 13809.879371 & 2068.116533 & --- & 16783.145669 & --- & 159.252598 & \textbf{1.77571} & 38.5818 & 35.2867 \\ \hline 
19 & 1127.899574 & 1013.192438 & --- & 484.389554 & 985.910701 & 35242.964355 & 1015.414729 & --- & 12.971369 & --- & \textbf{0.022197} & 0.024832 \\ \hline 
20 & 28004.995636 & 6012.750736 & --- & 15441.358207 & 4247.583707 & --- & 6028.904249 & --- & 616.88824 & \textbf{36.0997} & 2924.81 & 38.1516 \\ \hline 
21 & 46995.20179 & 15958.9032 & --- & 18143.878689 & 5002.276841 & --- & 16015.867739 & --- & 10.256214 & --- & 0.021404 & \textbf{0.020474} \\ \hline 
22 & 41939.801868 & 56589.627643 & --- & 11846.930374 & 8095.387802 & --- & 45843.177392 & --- & 4054.44576 & \textbf{19.9354} & --- & 28.678 \\ \hline 
23 & 2276.962163 & 2407.516481 & --- & 2042.815485 & \textbf{1881.321586} & --- & 2423.523242 & --- & 27181.838151 & --- & --- & 2432.9 \\ \hline 
24 & 2382.965078 & 150.289695 & --- & 1312.397557 & 86.161235 & 35881.13416 & 152.018178 & --- & 11.552534 & --- & 0.049887 & \textbf{0.023302} \\ \hline 
25 & 342.579796 & 1055.256108 & 32919.480535 & \textbf{150.057803} & 652.567809 & 7475.080215 & 628.757361 & --- & 278.981324 & 194.144 & --- & 609.615 \\ \hline 
26 & 2548.49366 & 1057.666482 & --- & 2046.095145 & 653.284112 & --- & 1062.23481 & --- & 11.026902 & --- & 0.021623 & \textbf{0.02014} \\ \hline 
27 & 5681.003327 & 8478.06195 & --- & 2722.518862 & 1533.487194 & 21023.226816 & 8490.91359 & --- & 16.870401 & 0.644369 & 0.208556 & \textbf{0.197683} \\ \hline 
28 & 22779.023815 & 15780.579909 & --- & 16747.897381 & \textbf{9719.848465} & --- & 15798.1331 & --- & 12084.753991 & 11259.2 & --- & 18164.3 \\ \hline 
29 & 323.438963 & 188.702875 & 31309.826172 & 273.155515 & 114.311822 & 8315.587015 & 192.307801 & 20092.519 & 9.016868 & --- & 0.058624 & \textbf{0.020551} \\ \hline 
30 & 8111.839713 & 1089.346128 & --- & 4508.981958 & 336.23335 & 167490.471467 & 1094.754183 & --- & 12.799015 & --- & 0.021452 & \textbf{0.019478} \\ \hline 
31 & 30220.744632 & 10772.380292 & --- & 8550.208048 & 2107.530857 & 74724.852915 & 10796.916829 & --- & 14.168532 & --- & 0.021149 & \textbf{0.019517} \\ \hline 
32 & 36026.550087 & 2923.667522 & --- & 18535.184301 & 1593.114583 & --- & 2934.939404 & --- & 52.028249 & \textbf{2.20089} & 5.32894 & 5.17455 \\ \hline 
33 & 5457.047566 & 4144.309633 & --- & 4144.972211 & 861.48506 & 245790.614812 & 4201.145213 & --- & 404.246266 & \textbf{17.512} & 82.7551 & 69.3767 \\ \hline 
34 & 10278.205226 & 4312.48224 & --- & 5566.168166 & 2269.719957 & 211960.171427 & 4324.788415 & --- & 14.785487 & 0.032269 & 0.027274 & \textbf{0.026882} \\ \hline 
35 & 29795.082667 & 16260.560115 & --- & 12501.806856 & 4632.845408 & 133478.318231 & 16331.157336 & --- & 42.417759 & \textbf{0.204222} & 2.38687 & 2.39425 \\ \hline 
36 & 10331.827851 & 10601.895384 & 168702.048019 & 6129.331877 & 5865.042462 & 139313.537573 & 10607.595991 & --- & 11.474357 & --- & 0.020245 & \textbf{0.019813} \\ \hline 
37 & 2725.911541 & 1275.001065 & --- & 1501.958759 & 1043.543016 & 198886.785053 & 1267.759559 & --- & 194.62376 & \textbf{78.4146} & 858.345 & 769.508 \\ \hline 
38 & 151.14027 & \textbf{101.48364} & 6203.264951 & 143.364133 & 101.895832 & 619.672523 & 103.271318 & 4055.895728 & 792.038779 & 276.011 & 4817.98 & 4416.24 \\ \hline 
39 & 10768.331761 & 597.169816 & --- & 4553.003204 & 299.064568 & 108546.654545 & 607.762678 & --- & 198.036013 & \textbf{5.5938} & 1334.12 & 1245.71 \\ \hline 
40 & 46887.543055 & 50794.434161 & --- & 29139.970488 & 2859.884197 & --- & 51436.611373 & --- & 13.233128 & --- & \textbf{0.021302} & 0.021823 \\ \hline 
41 & 8627.047396 & 7349.92334 & --- & 8468.252463 & \textbf{4245.584072} & --- & 7372.088139 & --- & 82575.408922 & --- & --- & --- \\ \hline 
42 & 32694.169314 & 1346.249937 & --- & 11079.105089 & 1258.003165 & 130516.550047 & 1357.925349 & --- & 21.493095 & \textbf{0.188134} & 0.448735 & 0.320219 \\ \hline 
43 & 66221.166189 & 17787.337552 & --- & 27106.468983 & 2060.675577 & --- & 17878.23406 & --- & 15.449197 & --- & 0.02166 & \textbf{0.020349} \\ \hline 
44 & 82040.188355 & 5049.051541 & --- & 24891.550338 & 1920.190858 & --- & 5049.454603 & --- & 116.725539 & \textbf{9.78349} & 167.529 & 141.7 \\ \hline 
45 & 111589.322432 & 19715.695244 & --- & 31259.874217 & 6252.870173 & --- & 19766.3226 & --- & 231.713301 & \textbf{28.738} & 75.8915 & 69.0689 \\ \hline 
46 & 6877.275047 & 5198.476979 & --- & 4232.935669 & 2350.083289 & --- & 5186.10696 & --- & 5718.881089 & 234.362 & --- & \textbf{156.146} \\ \hline 
47 & 1685.500136 & 367.722837 & --- & 1291.805795 & 130.009063 & --- & 371.84889 & --- & 11.072001 & --- & 0.020869 & \textbf{0.019589} \\ \hline 
48 & 38201.483738 & 8684.741989 & --- & 14298.603306 & 3356.14556 & --- & 8818.640246 & --- & 19.443872 & 2.81047 & 0.445213 & \textbf{0.422222} \\ \hline 
49 & 30446.621776 & 16071.431927 & --- & 21110.714254 & 6824.289215 & --- & 16158.411535 & --- & 55.073562 & \textbf{1.66613} & 10.1282 & 9.56761 \\ \hline 
50 & 808.702679 & 2004.775718 & --- & \textbf{648.176473} & 2000.257277 & 147505.587691 & 1508.653032 & --- & 2814.492087 & --- & --- & 3254.15 \\ \hline 
51 & 79870.284468 & 27039.497935 & --- & 28341.504227 & 3875.765594 & --- & 27216.39657 & --- & 23298.760913 & \textbf{428.082} & --- & 447.735 \\ \hline 
52 & --- & 4297.204216 & --- & 142763.813753 & 975.165527 & --- & 4316.300418 & --- & 1903.440879 & 54.5587 & 2696.27 & \textbf{15.8142} \\ \hline 
53 & 2293.419618 & 1687.627417 & --- & 2291.491187 & \textbf{1686.368274} & 166153.53834 & 1688.38159 & --- & 19366.810394 & --- & --- & --- \\ \hline 
54 & 6391.245161 & 7280.390148 & --- & 3870.921949 & 1695.947631 & 265493.15171 & 7280.450564 & --- & 13.973014 & 0.214685 & 0.103811 & \textbf{0.07674} \\ \hline 
55 & 41890.690649 & 299.62048 & --- & 17169.560463 & 182.764561 & 125783.221333 & 303.983505 & --- & 48.177516 & \textbf{0.286914} & 5.05796 & 4.92432 \\ \hline 
56 & 70538.594124 & 3083.870253 & --- & 29113.213469 & 1135.339266 & --- & 2959.924875 & --- & 11.553241 & --- & 0.020626 & \textbf{0.019988} \\ \hline 
57 & 19.96096 & 19.663134 & 20.167354 & 20.38119 & 20.184889 & 20.398332 & 21.745433 & --- & 14.614414 & 0.061915 & \textbf{0.040828} & 0.042583 \\ \hline 
58 & 1052.283541 & 897.001044 & 171692.45186 & 854.883303 & 500.141605 & 13833.436406 & 909.509701 & --- & 10.743315 & --- & 0.042028 & \textbf{0.020303} \\ \hline 
59 & 12103.469956 & 1626.941118 & --- & 6486.263538 & 854.672909 & --- & 1629.526773 & --- & 198.944376 & \textbf{2.70413} & 50.5322 & 44.1135 \\ \hline 
60 & 1877.445495 & 2835.500481 & --- & 1535.463864 & 2368.999583 & --- & 2838.625823 & --- & 10659.146149 & 246.904 & --- & \textbf{87.2884} \\ \hline 
61 & 1207.253726 & 323.799285 & --- & 1061.680873 & 324.814942 & 47826.042231 & 327.053373 & --- & 2891.166817 & 873.302 & --- & \textbf{244.018} \\ \hline 
62 & 715.052257 & 269.464349 & 62809.999408 & 479.872075 & 188.08073 & 23295.21443 & 270.982204 & --- & 136.24147 & \textbf{17.505} & 570.453 & 29.0511 \\ \hline 
63 & 135318.842367 & 26403.236274 & --- & 45417.539051 & 6533.789692 & --- & 26712.683863 & --- & 13.587084 & --- & 0.021591 & \textbf{0.020909} \\ \hline 
64 & 39346.063752 & 2485.955963 & --- & 19287.34551 & \textbf{554.709275} & --- & 2510.027457 & --- & 15337.764082 & --- & --- & 1889.33 \\ \hline 
65 & 2230.870848 & 1136.039995 & --- & 1790.012536 & 1075.328145 & 4209.106976 & 1152.868329 & --- & 15.699673 & 0.387254 & \textbf{0.249575} & 0.250466 \\ \hline 
66 & 405.04787 & 979.864949 & --- & 280.006363 & 661.224271 & 46935.080583 & 746.973118 & --- & 333.008792 & \textbf{10.624} & 27.3626 & 23.2703 \\ \hline 
67 & 23563.631679 & 4462.102163 & --- & 11394.36493 & \textbf{1336.849044} & --- & 4458.088495 & --- & 31654.511342 & --- & --- & 1642.34 \\ \hline 
68 & 19.137556 & 18.61372 & 19.375038 & 19.856665 & 19.357889 & 19.261383 & 21.283478 & --- & 24.087823 & 2.2532 & 1.07976 & \textbf{1.02903} \\ \hline 
69 & 2623.459003 & 4672.141306 & --- & 1523.907467 & 3074.266612 & --- & 4694.932329 & --- & 13.129133 & --- & 0.022448 & \textbf{0.020783} \\ \hline 
70 & 10252.129892 & 1638.215931 & --- & 4715.949896 & 681.31875 & 161997.663676 & 1645.666907 & --- & 41.683465 & \textbf{1.77815} & 4.3974 & 4.213 \\ \hline 
71 & \textbf{55.854341} & 193.831575 & 744.138934 & 56.344255 & 194.410901 & 3257.806619 & 101.70087 & 2445.032522 & 166.292418 & 224.294 & 2328.29 & 2065.11 \\ \hline 
72 & 81469.948613 & 7076.204303 & --- & 13385.017603 & 890.253417 & --- & 7083.404944 & --- & 11.163133 & --- & 0.024193 & \textbf{0.020281} \\ \hline 
73 & 104.099392 & 70.194601 & 25659.842229 & 97.542763 & 63.839856 & 12905.379983 & 72.775513 & 27915.052305 & 2311.45297 & \textbf{12.8508} & --- & 21.3147 \\ \hline 
74 & 6333.82123 & 522.351215 & --- & 4436.80528 & 263.386138 & --- & 525.805495 & --- & 5849.638932 & 187.999 & --- & \textbf{31.954} \\ \hline 
75 & 1109.924664 & 235.5938 & 149051.428826 & 776.70092 & 130.340633 & 50609.526081 & 237.660171 & 283769.02714 & 9.74164 & --- & 0.054111 & \textbf{0.02058} \\ \hline 
76 & 154827.791405 & 7583.734721 & --- & 57633.900832 & 2578.551598 & --- & 7628.31978 & --- & 100.489029 & \textbf{2.89343} & 34.7436 & 28.9774 \\ \hline 
77 & 9524.166996 & 7761.014994 & --- & 6596.999382 & \textbf{2833.230246} & --- & 7750.048458 & --- & --- & --- & --- & --- \\ \hline 
78 & 1896.166383 & 934.774299 & 26081.540162 & 1755.502308 & 893.230147 & 10234.218341 & 936.172934 & --- & 11.129078 & --- & 0.021221 & \textbf{0.020332} \\ \hline 
79 & 9711.013564 & 8928.415015 & --- & 3858.527317 & 942.80562 & 52950.984201 & 8971.000315 & --- & 9.902823 & --- & 0.027898 & \textbf{0.023044} \\ \hline 
80 & 11414.292399 & 6420.406263 & --- & 5584.70324 & 552.449801 & --- & 6457.433405 & --- & 11.581165 & --- & 0.026891 & \textbf{0.025769} \\ \hline 
81 & 104248.924017 & 8062.036524 & --- & 16204.706095 & 4233.852955 & --- & 8076.96556 & --- & 33.713198 & \textbf{0.9188} & 6.36559 & 6.51653 \\ \hline 
82 & 16148.503649 & 17401.431254 & --- & 8825.756909 & 3174.721273 & --- & 17578.514428 & --- & 12.773708 & --- & 0.027597 & \textbf{0.021661} \\ \hline 
83 & 151.502919 & 499.841963 & 21824.110788 & 117.074323 & 477.12128 & 1436.756718 & 275.028057 & 265869.54279 & 214.83311 & \textbf{7.75776} & 82.5587 & 60.3383 \\ \hline 
84 & 24408.673719 & 5268.732659 & --- & 7321.066317 & 2323.373755 & --- & 7795.132989 & --- & 64.041727 & 16.4526 & 11.1158 & \textbf{10.283} \\ \hline 
85 & 19449.705986 & 12608.035344 & --- & 10157.237636 & 3441.836509 & --- & 12666.349474 & --- & 11.732479 & --- & 0.021678 & \textbf{0.019837} \\ \hline 
86 & 268582.842546 & 15272.160856 & --- & 108132.628358 & \textbf{4497.444776} & --- & 15422.023341 & --- & --- & --- & --- & --- \\ \hline 
87 & 1124.932541 & 129.495996 & --- & 834.041661 & 104.129539 & 24909.895721 & 132.871182 & 230702.111015 & 585.90562 & 34.5555 & 4974.22 & \textbf{31.297} \\ \hline 
88 & 11720.92758 & 7731.704982 & --- & 3676.198361 & 1315.636344 & --- & 7816.531022 & --- & 11.072075 & --- & \textbf{0.021727} & 0.024843 \\ \hline 
89 & 12659.242716 & 3399.049935 & --- & 7470.936161 & 2301.451173 & --- & 3414.104743 & --- & 2577.376869 & 33.3131 & 5864.11 & \textbf{16.8167} \\ \hline 
90 & 1012.743374 & 2232.924155 & --- & 602.362741 & 2006.712506 & 32616.846822 & 1865.147023 & --- & 752.755136 & 166.417 & 5937.47 & \textbf{34.0897} \\ \hline 
91 & 532.064928 & 315.167288 & 14020.324527 & 499.082727 & 243.183486 & 6282.169072 & 319.193611 & 19157.683312 & 8.968402 & --- & 0.020456 & \textbf{0.019761} \\ \hline 
92 & 7055.653164 & 8030.383992 & --- & 2830.56065 & 3112.085804 & --- & 8088.065967 & --- & 428.099606 & 2643.19 & --- & \textbf{20.4715} \\ \hline 
93 & 18875.080678 & 8229.263249 & --- & 6349.615722 & 772.757983 & 119278.488206 & 8295.266474 & --- & 59.92052 & \textbf{1.61087} & 3.65878 & 3.52094 \\ \hline 
94 & 346.627805 & 294.045201 & 32388.947096 & 191.77103 & 258.930113 & 3273.747398 & 296.816973 & --- & 63.038296 & \textbf{1.97943} & 11.4597 & 10.5733 \\ \hline 
95 & --- & 96202.068731 & --- & 63470.438626 & 14190.586011 & --- & 96779.071536 & --- & 45.458503 & 15.3124 & \textbf{4.55942} & 4.67501 \\ \hline 
96 & 19.412523 & 18.813308 & 18.623944 & 18.770261 & 19.151119 & 18.584323 & 20.592042 & 1.250781 & 14.220639 & \textbf{0.514663} & 1.26755 & 1.13969 \\ \hline 
97 & 2854.924009 & 1104.945418 & --- & 1265.8904 & 386.342752 & 77247.25626 & 1111.444406 & --- & 152.817674 & 31.71 & 1465.48 & \textbf{20.6349} \\ \hline 
98 & 16408.669515 & 1585.576443 & --- & 5932.684528 & 833.946243 & 200281.461663 & 1594.466049 & --- & 11.369562 & --- & \textbf{0.022176} & 0.027706 \\ \hline 
99 & 18.836146 & 18.599859 & 18.832898 & 19.545638 & 18.894813 & 19.039171 & 20.743523 & 118576.973242 & 25.291991 & \textbf{1.10615} & 2.90432 & 2.73659 \\ \hline 
100 & 3470.298417 & 460.761485 & --- & 2153.914767 & 309.9182 & 219792.501808 & 462.929537 & --- & 1749.585741 & 171.877 & --- & \textbf{98.1923} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-05-0-100}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 01, 0-100}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 17.838381 & 18.010678 & 19.426528 & 18.434495 & 18.272431 & 19.153742 & 25.453386 & 1.480109 & 17.149557 & 0.06058 & 0.097848 & \textbf{0.041566} \\ \hline 
2 & 15.555838 & 16.936421 & 16.358218 & 16.154483 & 15.942102 & 17.039143 & 18.64216 & 0.433352 & 17.302952 & 0.21697 & 0.087593 & \textbf{0.08387} \\ \hline 
3 & 244.892236 & 252.21823 & 2774.826025 & 264.237455 & 273.860434 & 2827.775795 & 256.829823 & 7029.127958 & 10.39073 & --- & 0.022478 & \textbf{0.018531} \\ \hline 
4 & 17.890429 & 18.123882 & 18.386884 & 18.493321 & 18.205205 & 18.900738 & 19.865162 & 0.95174 & 11.366788 & 0.043558 & 0.055002 & \textbf{0.040489} \\ \hline 
5 & 2304.336286 & 2557.382003 & --- & 2695.759816 & 554.392568 & 267737.691448 & 2574.013279 & --- & 94.161289 & 205.777 & 3.52906 & \textbf{2.99827} \\ \hline 
6 & 19.385058 & 19.853257 & 18.833662 & 19.287574 & 19.506592 & 19.331106 & 21.038914 & 1.37929 & 14.260233 & \textbf{0.048421} & 0.048696 & 0.048428 \\ \hline 
7 & 16.689495 & 17.907299 & 18.143165 & 18.205655 & 17.339884 & 17.51406 & 19.608336 & \textbf{0.808236} & 73.956006 & 35.799 & 5.08427 & 4.73567 \\ \hline 
8 & 15.624526 & 15.633984 & 16.042865 & 16.168236 & 16.1247 & 16.46547 & 18.422168 & 0.374489 & 16.366283 & \textbf{0.182094} & 0.627471 & 0.567531 \\ \hline 
9 & 17.984099 & 17.476691 & 16.748291 & 17.076929 & 17.97599 & 17.106557 & 19.494134 & 0.855414 & 10.610905 & 0.042498 & 0.036051 & \textbf{0.034236} \\ \hline 
10 & 17.685524 & 18.434985 & 18.692184 & 18.5878 & 17.938472 & 18.103472 & 20.628276 & 1.252084 & 14.802912 & 0.040851 & 0.042319 & \textbf{0.037315} \\ \hline 
11 & 389.619713 & 419.762999 & 60576.314704 & 420.830747 & 130.066422 & 14209.226413 & 423.536608 & --- & 25.077844 & 10.5695 & 0.421491 & \textbf{0.411797} \\ \hline 
12 & 19.070878 & 18.864848 & 18.31963 & 19.247821 & 18.830747 & 19.113381 & 20.321897 & 1.204464 & 13.288654 & 0.043428 & \textbf{0.043071} & 0.045563 \\ \hline 
13 & 15.887511 & 16.77877 & 17.107754 & 16.62774 & 16.516723 & 16.034154 & 18.624028 & 0.498387 & 17.666278 & 0.213673 & \textbf{0.102817} & 0.107286 \\ \hline 
14 & 339.821205 & 364.239667 & 44226.770913 & 358.522842 & 122.971479 & 8039.982239 & 367.73303 & --- & 27.976605 & 3.80797 & 0.503232 & \textbf{0.467393} \\ \hline 
15 & 162.272237 & 174.798238 & 11789.731216 & 177.251406 & 74.224155 & 2729.808089 & 177.15959 & --- & 20.627745 & 1.75585 & 0.228625 & \textbf{0.173933} \\ \hline 
16 & 1509.966477 & 1566.454966 & 27261.589853 & 1682.550258 & 1717.016302 & 27560.277917 & 1581.280398 & 103131.79842 & 12.818765 & --- & 0.019117 & \textbf{0.018583} \\ \hline 
17 & 142.819737 & 151.45346 & 8151.451692 & 155.414205 & 71.099953 & 2011.102901 & 153.354157 & --- & 22.114329 & 0.882753 & 0.223118 & \textbf{0.18435} \\ \hline 
18 & 838.29836 & 894.617486 & 221379.839928 & 965.46771 & 241.680447 & 41075.694593 & 898.638368 & --- & 38.109586 & 156.856 & 1.01648 & \textbf{0.963573} \\ \hline 
19 & 17.270588 & 16.967485 & 17.321624 & 17.511575 & 17.354024 & 16.7567 & 18.494921 & 0.569946 & 17.003998 & 0.208543 & \textbf{0.088764} & 0.10037 \\ \hline 
20 & 386.317438 & 418.668603 & 60513.798071 & 417.569434 & 130.361392 & 14205.189526 & 421.642649 & --- & 25.719567 & 10.1365 & 0.412505 & \textbf{0.374022} \\ \hline 
21 & 17.747976 & 18.208437 & 17.610393 & 18.272474 & 18.511557 & 18.094666 & 19.536769 & \textbf{0.918224} & 72.920621 & 36.3237 & 4.99377 & 5.60264 \\ \hline 
22 & 15.316318 & 16.186033 & 16.229343 & 17.030148 & 17.366439 & 16.348987 & 18.304633 & 0.345069 & 13.934593 & \textbf{0.078271} & 0.13289 & 0.128495 \\ \hline 
23 & 603.218039 & 627.781188 & 9601.708496 & 693.869988 & 734.398143 & 9851.581664 & 633.240728 & 53268.810636 & 11.831575 & --- & 0.019162 & \textbf{0.018439} \\ \hline 
24 & 184.382973 & 228.445676 & 11820.075855 & 197.647765 & 81.761266 & 2477.502089 & 230.802229 & --- & 20.082156 & 0.250827 & 0.239595 & \textbf{0.20003} \\ \hline 
25 & 1088.027511 & 1345.104983 & --- & 1297.532657 & 283.541843 & 50718.754348 & 1343.744655 & --- & 37.39476 & 1.57995 & 1.36921 & \textbf{1.33312} \\ \hline 
26 & 19.106695 & 18.892473 & 19.907648 & 19.044579 & 19.745137 & 19.869472 & 20.909851 & 1.534108 & 16.588936 & 0.042317 & \textbf{0.038912} & 0.043676 \\ \hline 
27 & 439.359316 & 549.218957 & 61480.890203 & 535.928432 & 144.645399 & 12165.196185 & 555.43626 & --- & 25.370698 & 0.401692 & 0.384919 & \textbf{0.359069} \\ \hline 
28 & 65.34019 & 68.060989 & 1446.174353 & 77.126 & 47.911932 & 437.316258 & 71.310846 & --- & 18.448045 & 0.301191 & 0.11007 & \textbf{0.090017} \\ \hline 
29 & 19.510086 & 19.480615 & 19.626307 & 20.114163 & 20.207296 & 19.883162 & 21.058823 & 1.517884 & 14.749464 & 0.04068 & 0.039173 & \textbf{0.037379} \\ \hline 
30 & 17.796464 & 17.141718 & 18.067132 & 18.230111 & 18.835673 & 18.470463 & 20.229483 & 1.077217 & 11.108248 & 0.041724 & 0.041413 & \textbf{0.040371} \\ \hline 
31 & 834.704614 & 892.352369 & 219925.925031 & 958.480101 & 240.512728 & 40921.902029 & 900.103927 & --- & 37.909149 & 156.239 & 1.02738 & \textbf{0.973671} \\ \hline 
32 & 18.853431 & 18.441649 & 18.816021 & 18.324635 & 18.355627 & 18.93115 & 19.582102 & 1.121247 & 10.856368 & 0.046129 & 0.046183 & \textbf{0.041159} \\ \hline 
33 & 18.51626 & 19.210881 & 18.349824 & 19.086112 & 19.282884 & 19.357208 & 20.895474 & 1.513182 & 15.973199 & 0.041817 & \textbf{0.038651} & 0.041744 \\ \hline 
34 & 72.833878 & 76.776238 & 2097.753697 & 84.571508 & 48.041133 & 50.076369 & 79.561967 & --- & 15.674648 & 0.508805 & 0.10821 & \textbf{0.076669} \\ \hline 
35 & 19.516778 & 18.712961 & 18.999099 & 19.222748 & 19.384858 & 19.205386 & 20.308106 & 1.38979 & 12.717289 & 0.043439 & 0.041494 & \textbf{0.039623} \\ \hline 
36 & 2082.916478 & 2203.328206 & --- & 2448.639765 & 527.584372 & 188829.191301 & 2215.713089 & --- & 63.698237 & 96.7323 & 4.55131 & \textbf{4.25849} \\ \hline 
37 & 19.461929 & 19.4699 & 19.806604 & 20.128936 & 19.791491 & 19.925405 & 21.238381 & 1.58849 & 15.597709 & 0.041249 & \textbf{0.038553} & 0.040421 \\ \hline 
38 & 19.274954 & 18.53945 & 19.018333 & 19.367378 & 19.018674 & 18.803317 & 21.387779 & 1.672004 & 19.34519 & 0.042722 & 0.044483 & \textbf{0.042277} \\ \hline 
39 & 604.462492 & 630.736384 & 9661.670611 & 693.966054 & 735.466325 & 9784.947528 & 632.084144 & 60819.085273 & 11.673504 & --- & 0.023862 & \textbf{0.019667} \\ \hline 
40 & 18.561429 & 18.489886 & 18.236152 & 18.464858 & 18.564716 & 18.605955 & 19.995922 & 1.000484 & 10.700197 & 0.043309 & 0.046731 & \textbf{0.03962} \\ \hline 
41 & 445.460579 & 550.610109 & 61408.85439 & 535.94689 & 144.539823 & 12163.77802 & 554.318357 & --- & 24.984857 & 0.404265 & 0.401735 & \textbf{0.35505} \\ \hline 
42 & 17.86007 & 17.721834 & 17.624715 & 17.223047 & 17.144118 & 17.04507 & 19.088906 & 0.735273 & 26.381654 & 2.94813 & 0.333768 & \textbf{0.329457} \\ \hline 
43 & 338.704793 & 362.050383 & 42850.212669 & 358.159441 & 122.117459 & 8075.993002 & 365.77127 & --- & 27.308999 & 4.08317 & 0.500809 & \textbf{0.42975} \\ \hline 
44 & 19.862606 & 19.481509 & 19.116644 & 19.429932 & 19.585253 & 19.875229 & 20.796584 & 1.505084 & 16.363736 & 0.049731 & 0.039396 & \textbf{0.037756} \\ \hline 
45 & 16.050377 & 16.30501 & 16.773092 & 17.196538 & 17.557337 & 17.54545 & 19.086706 & \textbf{0.44466} & 31.430007 & 11.7493 & 44.6026 & 41.2842 \\ \hline 
46 & 18.95409 & 18.887318 & 18.211898 & 19.110623 & 18.677201 & 18.93475 & 20.459382 & 1.230969 & 13.449608 & 0.053191 & \textbf{0.041114} & 0.042503 \\ \hline 
47 & 17.329796 & 17.588465 & 16.165224 & 17.781723 & 17.341248 & 17.693352 & 19.121568 & 0.752094 & 40.004619 & 8.86861 & 0.699018 & \textbf{0.635636} \\ \hline 
48 & 16.502577 & 17.549346 & 17.206256 & 17.193872 & 18.173447 & 18.720152 & 19.948513 & 0.989553 & 11.253373 & 0.056921 & 0.043817 & \textbf{0.039984} \\ \hline 
49 & 183.970155 & 227.830665 & 11713.627335 & 196.482371 & 81.388342 & 2469.984018 & 229.619755 & --- & 20.147378 & 0.260683 & 0.25392 & \textbf{0.233146} \\ \hline 
50 & 19.082125 & 18.9206 & 18.521306 & 19.159651 & 19.112681 & 19.330766 & 20.721196 & 1.358353 & 14.450093 & 0.048504 & \textbf{0.044314} & 0.045736 \\ \hline 
51 & 16.538293 & 17.257886 & 16.406874 & 17.783555 & 18.020055 & 17.469827 & 19.15471 & \textbf{0.82261} & 71.808384 & 35.4888 & 4.98909 & 5.00492 \\ \hline 
52 & 17.312163 & 16.306766 & 15.854163 & 17.608147 & 17.153367 & 16.688082 & 19.074556 & \textbf{0.499486} & 30.719126 & 11.6318 & 44.1242 & 41.7962 \\ \hline 
53 & 17.110113 & 15.910061 & 15.543221 & 17.343677 & 16.879322 & 16.289783 & 18.895444 & 0.543965 & 20.937185 & 0.665605 & 0.156675 & \textbf{0.142058} \\ \hline 
54 & 183.72581 & 227.190041 & 11730.799413 & 197.584271 & 82.114315 & 2479.801962 & 229.936294 & --- & 20.480717 & 0.26582 & 0.246579 & \textbf{0.192936} \\ \hline 
55 & 246.399503 & 254.620197 & 2765.464936 & 265.754738 & 274.804509 & 2812.997654 & 257.039386 & 7670.893788 & 9.965514 & --- & 0.019834 & \textbf{0.019059} \\ \hline 
56 & 73.822753 & 84.853201 & 2102.386923 & 84.824374 & 49.913332 & 50.415233 & 79.55685 & --- & 17.025365 & 0.520329 & 0.102664 & \textbf{0.076228} \\ \hline 
57 & 839.843242 & 898.444533 & 220098.657839 & 960.799852 & 244.150235 & 40901.131864 & 899.936556 & --- & 38.897168 & 160.437 & 1.02752 & \textbf{0.940999} \\ \hline 
58 & 143.203853 & 152.306944 & 8137.994862 & 156.47147 & 71.193879 & 2011.781255 & 153.649471 & --- & 21.452164 & 0.919024 & 0.219583 & \textbf{0.199535} \\ \hline 
59 & 18.257701 & 18.506917 & 18.454695 & 18.036329 & 18.319724 & 18.507305 & 19.575336 & 1.013787 & 9.699644 & 0.038116 & 0.03706 & \textbf{0.035189} \\ \hline 
60 & 18.120745 & 18.169974 & 18.223305 & 17.531822 & 18.193501 & 17.825478 & 19.699619 & 0.929932 & 10.428169 & 0.037448 & 0.036146 & \textbf{0.03496} \\ \hline 
61 & 18.910568 & 19.246255 & 19.798143 & 19.928485 & 20.21575 & 19.526309 & 21.427354 & 1.627314 & 17.904303 & 0.04214 & \textbf{0.03965} & 0.040634 \\ \hline 
62 & 1505.899065 & 1565.904292 & 27180.572077 & 1680.162522 & 1725.600163 & 27552.374465 & 1570.65331 & 89501.220672 & 13.684823 & --- & 0.0203 & \textbf{0.019172} \\ \hline 
63 & 50.167838 & 50.997964 & 148.79575 & 52.846748 & 54.396983 & 152.980537 & 52.906594 & 733.876396 & 7.743211 & --- & 0.02767 & \textbf{0.018136} \\ \hline 
64 & 19.147819 & 19.097725 & 18.813736 & 18.732769 & 18.982399 & 18.93032 & 20.633226 & 1.30917 & 13.604488 & 0.047091 & \textbf{0.043339} & 0.045745 \\ \hline 
65 & 2620.841221 & 167566.582198 & --- & 3028.11548 & 1880.302314 & --- & 5048.219751 & --- & 85.099962 & 6.49458 & 8.61049 & \textbf{5.42297} \\ \hline 
66 & 18.994852 & 19.104061 & 18.948748 & 19.068567 & 18.972374 & 19.473389 & 19.981251 & 1.226957 & 12.64131 & 0.053758 & 0.048452 & \textbf{0.041614} \\ \hline 
67 & 18.393297 & 18.058215 & 18.129538 & 17.610861 & 18.071889 & 17.873825 & 19.031524 & \textbf{0.807879} & 72.120237 & 36.137 & 5.09362 & 4.76134 \\ \hline 
68 & 961.745988 & 1027.746258 & --- & 1088.914084 & 255.982329 & 61833.197998 & 1035.550623 & --- & 39.158085 & 46.6199 & 0.68693 & \textbf{0.640986} \\ \hline 
69 & 18.30881 & 18.052403 & 18.013414 & 18.289102 & 17.627037 & 17.977935 & 19.958002 & 0.967749 & 9.92455 & 0.036971 & \textbf{0.036612} & 0.042474 \\ \hline 
70 & 17.916782 & 16.500189 & 16.507784 & 17.905199 & 16.806537 & 18.269319 & 19.456554 & \textbf{0.806608} & 71.834252 & 35.899 & 5.32392 & 4.86028 \\ \hline 
71 & 19.046806 & 17.802542 & 18.302599 & 18.808982 & 19.222108 & 19.309349 & 20.739749 & 1.346071 & 16.225406 & 0.041273 & \textbf{0.04123} & 0.042496 \\ \hline 
72 & 1502.339493 & 1564.010598 & 27314.216053 & 1667.897116 & 1725.231331 & 27563.656516 & 1568.589682 & 98144.675877 & 13.186243 & --- & 0.01958 & \textbf{0.018976} \\ \hline 
73 & 606.297548 & 627.991612 & 9612.548223 & 693.454067 & 735.187176 & 9888.086702 & 634.277586 & 60587.899753 & 11.310017 & --- & 0.023115 & \textbf{0.018529} \\ \hline 
74 & 17.655822 & 17.504637 & 17.444252 & 17.502487 & 18.092495 & 17.869764 & 19.044753 & \textbf{0.525863} & 30.375586 & 11.7154 & 46.3648 & 42.6693 \\ \hline 
75 & 184.522382 & 227.593475 & 11803.12315 & 196.25699 & 82.423162 & 2477.132978 & 231.544012 & --- & 20.615526 & 0.261122 & 0.242487 & \textbf{0.207454} \\ \hline 
76 & 19.463433 & 19.48375 & 19.221506 & 19.595326 & 19.839377 & 19.0083 & 20.769505 & 1.525629 & 16.514527 & 0.048342 & 0.044215 & \textbf{0.037979} \\ \hline 
77 & 50.141944 & 49.994043 & 148.296536 & 53.31466 & 54.153682 & 153.796406 & 52.398876 & 747.516586 & 7.671221 & --- & \textbf{0.020452} & 0.022182 \\ \hline 
78 & 2078.973517 & 2217.587265 & --- & 2447.113452 & 527.898237 & 188859.364436 & 2221.348443 & --- & 66.347634 & 96.1493 & 4.78902 & \textbf{3.93807} \\ \hline 
79 & 19.091119 & 19.034207 & 19.05833 & 19.088223 & 19.400005 & 19.427604 & 20.547832 & 1.3619 & 14.337009 & 0.047325 & 0.03983 & \textbf{0.039225} \\ \hline 
80 & 102.561338 & 106.062828 & 419.58354 & 119.290861 & 122.961028 & 468.459137 & 110.163705 & 1183.393015 & 8.976944 & --- & 0.019682 & \textbf{0.019126} \\ \hline 
81 & 17.405454 & 16.489675 & 17.525211 & 17.467677 & 17.387875 & 17.288714 & 18.73548 & 0.439646 & 15.283343 & \textbf{0.183134} & 0.618921 & 0.573761 \\ \hline 
82 & 837.853067 & 892.040404 & 219590.691425 & 964.613796 & 241.934844 & 40910.250965 & 901.849547 & --- & 39.34125 & 155.688 & 1.02472 & \textbf{0.9828} \\ \hline 
83 & 17.615493 & 17.199498 & 17.403029 & 17.590183 & 17.702883 & 17.461639 & 18.642304 & 0.680928 & 27.330104 & 2.92566 & 0.320324 & \textbf{0.29777} \\ \hline 
84 & 16.301263 & 15.645244 & 16.600874 & 15.99343 & 17.288325 & 17.349964 & 18.876741 & 0.427344 & 15.539014 & \textbf{0.188435} & 0.664727 & 0.611289 \\ \hline 
85 & 18.161215 & 18.255417 & 18.157552 & 18.322022 & 18.886528 & 19.512379 & 20.937977 & 1.382395 & 16.10217 & 0.043902 & \textbf{0.039958} & 0.056035 \\ \hline 
86 & 19.457944 & 18.05302 & 19.000915 & 18.971998 & 19.698684 & 19.791431 & 20.935581 & 1.382326 & 15.086646 & 0.043321 & \textbf{0.039027} & 0.040592 \\ \hline 
87 & 1506.606513 & 1555.174862 & 27527.160239 & 1679.4498 & 1723.15849 & 27563.307637 & 1565.448034 & 89213.142732 & 12.905669 & --- & 0.019657 & \textbf{0.01938} \\ \hline 
88 & 19.808824 & 19.181858 & 19.923596 & 19.450722 & 19.421092 & 19.643954 & 21.443542 & 1.512323 & 15.462491 & 0.042461 & 0.041897 & \textbf{0.037847} \\ \hline 
89 & 604.978695 & 627.629519 & 9651.121389 & 690.163286 & 737.020465 & 9802.548125 & 633.111709 & 57348.48895 & 11.456716 & --- & 0.020084 & \textbf{0.019037} \\ \hline 
90 & 82.677023 & 100.053102 & 2245.079272 & 93.529206 & 53.657448 & 527.130957 & 101.720539 & --- & 16.556631 & 0.161916 & 0.122032 & \textbf{0.093962} \\ \hline 
91 & 338.843202 & 362.55532 & 43035.217554 & 359.000421 & 121.700379 & 8051.625901 & 368.199601 & --- & 27.993134 & 4.09917 & 0.530752 & \textbf{0.453141} \\ \hline 
92 & 104.373122 & 107.174957 & 415.909708 & 118.962367 & 135.158076 & 469.384344 & 109.52915 & 1278.514058 & 8.922729 & --- & \textbf{0.019022} & 0.022135 \\ \hline 
93 & 19.548517 & 20.217582 & 20.132645 & 20.112914 & 20.301001 & 20.488955 & 21.116389 & 1.751711 & 18.265656 & 0.040947 & 0.04187 & \textbf{0.03708} \\ \hline 
94 & 18.761154 & 18.208567 & 17.80263 & 19.75555 & 19.270346 & 19.046696 & 20.442227 & 1.305112 & 14.109473 & 0.041966 & 0.040265 & \textbf{0.039094} \\ \hline 
95 & 15.770447 & 16.177787 & 15.473282 & 17.110182 & 17.179447 & 16.543033 & 18.190152 & 0.414422 & 12.951078 & \textbf{0.072413} & 0.141479 & 0.126151 \\ \hline 
96 & 602.710772 & 636.027282 & 9621.318732 & 692.283353 & 733.020054 & 9784.595758 & 632.597816 & 59057.55237 & 12.283027 & --- & 0.01879 & \textbf{0.018215} \\ \hline 
97 & 1510.081798 & 1576.592584 & 27252.38667 & 1682.321784 & 1727.332303 & 27597.779842 & 1569.984876 & 95869.609498 & 13.114178 & --- & 0.018764 & \textbf{0.018383} \\ \hline 
98 & 18.445672 & 18.643773 & 19.098869 & 18.470905 & 19.002688 & 18.833405 & 20.313615 & 1.139242 & 12.335054 & 0.047052 & \textbf{0.042133} & 0.042254 \\ \hline 
99 & 17.976526 & 18.02166 & 18.304801 & 18.088995 & 19.862373 & 19.217505 & 20.705746 & 1.286753 & 13.239812 & 0.047424 & \textbf{0.040735} & 0.042211 \\ \hline 
100 & 49.081453 & 49.36695 & 147.572494 & 51.854593 & 54.235075 & 153.448182 & 52.920622 & 739.336432 & 7.872234 & --- & 0.019015 & \textbf{0.017899} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-01-0-100}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 01, 100-200}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
101 & 17.049827 & 17.433849 & 18.03419 & 18.127264 & 18.324177 & 18.168057 & 19.728269 & 0.986675 & 10.005363 & 0.036104 & \textbf{0.035689} & 0.037083 \\ \hline 
102 & 17.298718 & 18.766137 & 17.739139 & 18.916295 & 19.015619 & 18.320205 & 20.296427 & 1.240988 & 14.055802 & 0.042816 & 0.043886 & \textbf{0.040517} \\ \hline 
103 & 2619.760211 & 165036.284525 & --- & 3028.209367 & 1865.938059 & --- & 5049.075983 & --- & 83.840387 & 6.97416 & 5.87934 & \textbf{5.43837} \\ \hline 
104 & 73.593391 & 79.033897 & 2107.287044 & 85.097798 & 50.440105 & 51.304254 & 79.462928 & --- & 16.982128 & 0.517877 & 0.09886 & \textbf{0.08593} \\ \hline 
105 & 18.612943 & 19.336494 & 18.767024 & 19.363399 & 19.432526 & 19.680179 & 20.691308 & 1.296773 & 14.172291 & 0.046593 & \textbf{0.041691} & 0.042389 \\ \hline 
106 & 65.523752 & 68.227214 & 1445.416127 & 75.811361 & 47.489396 & 432.719049 & 70.144778 & --- & 18.532368 & 0.284118 & 0.118855 & \textbf{0.091792} \\ \hline 
107 & 2312.880279 & 2561.363222 & --- & 2707.34949 & 561.11436 & 267230.115431 & 2567.199951 & --- & 91.060229 & 204.388 & 3.63981 & \textbf{2.78289} \\ \hline 
108 & 19.228815 & 19.273509 & 19.015467 & 18.813943 & 19.040968 & 18.982281 & 20.168209 & 1.325333 & 14.2508 & 0.040745 & 0.042506 & \textbf{0.038822} \\ \hline 
109 & 18.191138 & 17.171185 & 17.944441 & 17.861194 & 17.245369 & 18.323573 & 19.687574 & 0.985249 & 10.688592 & 0.044652 & 0.043006 & \textbf{0.041547} \\ \hline 
110 & 17.075558 & 16.153034 & 16.125885 & 16.96995 & 15.831912 & 17.237933 & 18.985689 & 0.651945 & 26.424967 & 2.88086 & 0.328286 & \textbf{0.316617} \\ \hline 
111 & 16.475236 & 15.851799 & 15.937535 & 16.144981 & 16.828532 & 17.193215 & 18.395748 & 0.470689 & 17.348462 & 0.20178 & \textbf{0.087101} & 0.096783 \\ \hline 
112 & 961.805872 & 1030.509355 & --- & 1087.279899 & 256.139186 & 61774.304495 & 1036.706261 & --- & 38.495731 & 48.2833 & 0.667742 & \textbf{0.60487} \\ \hline 
113 & 836.393634 & 897.450764 & 219515.861343 & 973.172627 & 242.547964 & 41010.22362 & 901.911416 & --- & 38.093461 & 165.723 & 1.05906 & \textbf{1.00214} \\ \hline 
114 & 17.903042 & 17.376601 & 17.524113 & 18.065467 & 17.334913 & 17.915165 & 19.152192 & \textbf{0.582949} & 55.164097 & 81.0875 & 496.651 & 431.563 \\ \hline 
115 & 17.336133 & 18.46162 & 17.12966 & 17.965182 & 18.220361 & 18.703912 & 19.469365 & 0.912812 & 11.405093 & 0.039521 & 0.037495 & \textbf{0.035331} \\ \hline 
116 & 17.926726 & 18.697924 & 17.557031 & 17.982384 & 17.588386 & 18.796433 & 20.268995 & 1.007876 & 11.634695 & 0.042792 & 0.045134 & \textbf{0.039451} \\ \hline 
117 & 81.993654 & 99.75528 & 2247.15703 & 94.154393 & 53.518616 & 526.68507 & 101.215964 & --- & 17.034054 & 0.136738 & 0.136725 & \textbf{0.094062} \\ \hline 
118 & 17.904476 & 18.072066 & 18.60132 & 17.92315 & 17.758764 & 18.014484 & 18.892824 & \textbf{0.892585} & 72.128759 & 36.1074 & 5.12779 & 4.69636 \\ \hline 
119 & 18.546549 & 18.173002 & 18.975551 & 17.696253 & 18.082317 & 18.686461 & 20.671183 & 1.32996 & 12.978533 & 0.050307 & \textbf{0.041817} & 0.044363 \\ \hline 
120 & 2616.430744 & 165659.558079 & --- & 3032.682309 & 1864.786895 & --- & 5048.086822 & --- & 84.586588 & 6.57214 & 6.27278 & \textbf{5.50561} \\ \hline 
121 & 143.162109 & 152.412643 & 8163.639682 & 154.882487 & 70.7082 & 2010.470887 & 154.221092 & --- & 21.789841 & 0.902902 & 0.221344 & \textbf{0.186799} \\ \hline 
122 & 162.83131 & 174.764351 & 11794.062719 & 175.997141 & 74.491817 & 2716.81782 & 177.26857 & --- & 20.237198 & 1.77054 & 0.227776 & \textbf{0.165493} \\ \hline 
123 & 50.554178 & 51.771589 & 149.785442 & 52.698737 & 54.196897 & 153.818662 & 53.431863 & 750.945521 & 7.749675 & --- & 0.019322 & \textbf{0.019137} \\ \hline 
124 & 141.638446 & 151.524804 & 8160.402169 & 154.722122 & 70.978785 & 2012.356471 & 153.274867 & --- & 21.524826 & 0.877752 & 0.212744 & \textbf{0.166639} \\ \hline 
125 & 142.250875 & 151.505442 & 8135.390537 & 155.731783 & 71.63575 & 2008.169135 & 153.721356 & --- & 21.474958 & 0.904654 & 0.253286 & \textbf{0.168762} \\ \hline 
126 & 18.416535 & 18.716484 & 17.95453 & 18.092977 & 19.01304 & 18.527257 & 20.191816 & 1.178828 & 12.828639 & 0.045443 & 0.042092 & \textbf{0.039808} \\ \hline 
127 & 1501.18688 & 1557.830044 & 27243.768001 & 1689.245414 & 1724.667831 & 27646.003929 & 1570.038191 & 96964.366333 & 13.095918 & --- & \textbf{0.01923} & 0.020617 \\ \hline 
128 & 17.246936 & 17.251308 & 16.70335 & 17.281655 & 17.408798 & 17.154768 & 18.846095 & \textbf{0.464704} & 19.496119 & 0.675386 & 4.13573 & 3.95502 \\ \hline 
129 & 142.126394 & 150.086775 & 8214.800724 & 155.180186 & 70.99405 & 2010.861762 & 153.902913 & --- & 21.788289 & 0.938474 & 0.23945 & \textbf{0.185604} \\ \hline 
130 & 18.921524 & 18.761039 & 18.931694 & 19.372089 & 19.568875 & 19.48001 & 20.656468 & 1.521507 & 16.554805 & \textbf{0.041834} & 0.042671 & 0.044902 \\ \hline 
131 & 17.30866 & 18.444962 & 17.229147 & 18.021001 & 18.326418 & 18.560179 & 20.107929 & 1.056809 & 12.109954 & 0.047175 & \textbf{0.041227} & 0.042688 \\ \hline 
132 & 15.808345 & 16.948881 & 15.894809 & 17.049724 & 17.120662 & 17.223184 & 18.437962 & \textbf{0.429364} & 19.137191 & 0.705644 & 4.03995 & 3.95124 \\ \hline 
133 & 102.415604 & 105.41542 & 414.020237 & 118.778795 & 121.366985 & 468.856094 & 108.640728 & 1230.855029 & 8.844848 & --- & 0.019673 & \textbf{0.019613} \\ \hline 
134 & 16.473551 & 16.100327 & 16.999268 & 16.907759 & 16.951787 & 16.987527 & 18.588778 & 0.41822 & 13.278457 & \textbf{0.072454} & 0.126165 & 0.126844 \\ \hline 
135 & 18.26968 & 17.835976 & 18.050291 & 19.648198 & 19.243136 & 18.861713 & 21.112436 & 1.47577 & 15.012387 & 0.046955 & 0.05269 & \textbf{0.044336} \\ \hline 
136 & 1090.193084 & 1336.835469 & --- & 1300.957231 & 283.772941 & 51055.869399 & 1349.533714 & --- & 37.438313 & 1.525 & 1.3733 & \textbf{1.33393} \\ \hline 
137 & 388.883085 & 419.860456 & 61299.162265 & 419.146507 & 130.511058 & 14177.342512 & 420.775537 & --- & 24.538467 & 11.0081 & 0.439017 & \textbf{0.389265} \\ \hline 
138 & 17.783078 & 17.940587 & 18.284163 & 18.037334 & 17.891922 & 17.913619 & 19.531929 & 0.844803 & 39.02818 & 8.71848 & 0.69163 & \textbf{0.657243} \\ \hline 
139 & 2072.199444 & 2209.599996 & --- & 2439.312296 & 527.381485 & 188965.360267 & 2217.582599 & --- & 65.272774 & 100.966 & 4.95618 & \textbf{4.33511} \\ \hline 
140 & 73.357582 & 78.066923 & 2109.85134 & 85.859598 & 49.04168 & 51.184071 & 79.189733 & --- & 16.641512 & 0.523635 & 0.124714 & \textbf{0.086369} \\ \hline 
141 & 142.994988 & 151.095591 & 8121.305127 & 155.754349 & 70.624344 & 2013.047596 & 153.414963 & --- & 21.759242 & 0.927517 & 0.241768 & \textbf{0.194222} \\ \hline 
142 & 16.876042 & 16.603056 & 16.447427 & 17.158831 & 16.994469 & 17.122958 & 18.957769 & 0.425541 & 13.532459 & \textbf{0.081902} & 0.150109 & 0.12083 \\ \hline 
143 & 161.810373 & 173.263724 & 11840.219764 & 177.345836 & 73.845034 & 2714.31589 & 176.401874 & --- & 20.805143 & 2.12439 & 0.234915 & \textbf{0.190368} \\ \hline 
144 & 17.40213 & 16.889225 & 17.400468 & 17.18751 & 17.066334 & 17.368074 & 18.900851 & 0.490555 & 15.179824 & \textbf{0.187329} & 0.652716 & 0.59615 \\ \hline 
145 & 17.852346 & 17.394884 & 18.246801 & 18.712281 & 18.169162 & 17.854484 & 20.293833 & 1.131709 & 12.933088 & 0.046933 & 0.04213 & \textbf{0.039902} \\ \hline 
146 & 72.624244 & 76.152939 & 2104.101698 & 84.029182 & 47.912493 & 49.47727 & 79.602207 & --- & 16.943957 & 0.5174 & 0.103704 & \textbf{0.07983} \\ \hline 
147 & 18.689413 & 18.762857 & 18.348438 & 19.192667 & 18.914205 & 18.779789 & 20.615641 & 1.321913 & 13.098592 & 0.045356 & 0.042463 & \textbf{0.039116} \\ \hline 
148 & 81.525827 & 98.67698 & 2258.803304 & 93.408889 & 54.147093 & 526.082397 & 101.607884 & --- & 16.856412 & 0.13624 & 0.144917 & \textbf{0.090797} \\ \hline 
149 & 16.693482 & 17.169654 & 17.300941 & 17.413589 & 17.335327 & 17.270656 & 19.086355 & 0.642621 & 20.425433 & 0.669621 & 0.194365 & \textbf{0.146484} \\ \hline 
150 & 160.668546 & 196.770013 & 11787.07908 & 176.270706 & 74.91965 & 2725.03771 & 176.697807 & --- & 20.190396 & 1.79935 & 0.239056 & \textbf{0.19918} \\ \hline 
151 & 66.251373 & 68.341872 & 1439.551773 & 77.902299 & 47.740292 & 434.973714 & 70.121649 & --- & 18.539992 & 0.283094 & 0.125074 & \textbf{0.09196} \\ \hline 
152 & 1508.308007 & 1564.24334 & 27336.69078 & 1686.352648 & 1725.248978 & 27586.158247 & 1579.542306 & 99055.161097 & 13.580415 & --- & 0.020858 & \textbf{0.018186} \\ \hline 
153 & 104.637981 & 107.177594 & 415.073675 & 118.847985 & 121.736216 & 469.221888 & 108.281701 & 1213.421391 & 8.483275 & --- & 0.021798 & \textbf{0.017956} \\ \hline 
154 & 339.570795 & 363.274258 & 42922.429458 & 359.292667 & 123.374049 & 8063.546408 & 364.452313 & --- & 27.289818 & 3.97908 & 0.501185 & \textbf{0.424913} \\ \hline 
155 & 105.042617 & 107.521001 & 415.906355 & 119.158334 & 121.876736 & 470.729234 & 108.913491 & 1316.542701 & 8.610729 & --- & 0.028584 & \textbf{0.022264} \\ \hline 
156 & 17.933981 & 18.064185 & 18.09483 & 17.930192 & 17.756939 & 18.123562 & 19.109874 & 0.784609 & 39.981719 & 8.6912 & 0.711645 & \textbf{0.643574} \\ \hline 
157 & 836.969657 & 898.515052 & 219790.26635 & 961.958593 & 242.30628 & 40921.218721 & 899.93889 & --- & 39.772038 & 163.843 & 1.16158 & \textbf{0.965945} \\ \hline 
158 & 338.704365 & 364.058626 & 42964.730095 & 361.28814 & 122.270944 & 8057.530878 & 366.939687 & --- & 27.272456 & 3.91956 & 0.502449 & \textbf{0.44223} \\ \hline 
159 & 17.516647 & 17.419048 & 17.644756 & 17.542356 & 17.249692 & 17.556693 & 19.17458 & \textbf{0.514601} & 20.707745 & 0.689205 & 4.11512 & 4.03541 \\ \hline 
160 & 19.109855 & 17.747136 & 19.142663 & 18.900899 & 19.18449 & 19.056741 & 20.444737 & 1.29768 & 13.084834 & 0.044615 & 0.043512 & \textbf{0.042227} \\ \hline 
161 & 1087.403229 & 1339.3061 & --- & 1294.463932 & 282.830294 & 51504.275299 & 1341.651858 & --- & 37.998088 & 1.52365 & 1.38804 & \textbf{1.34081} \\ \hline 
162 & 20.114953 & 19.245995 & 19.738411 & 19.688225 & 19.71485 & 19.941714 & 21.280325 & 4.884849 & 20.247985 & 0.041138 & 0.053858 & \textbf{0.039091} \\ \hline 
163 & 18.470795 & 16.916333 & 17.697835 & 18.592915 & 18.171507 & 18.523736 & 19.930127 & 1.549751 & 10.561949 & 0.042247 & 0.042154 & \textbf{0.040625} \\ \hline 
164 & 2303.107059 & 2569.830704 & --- & 2698.231928 & 555.546033 & 266530.757214 & 2590.474596 & --- & 92.460747 & 206.926 & 3.28639 & \textbf{2.76926} \\ \hline 
165 & 82.520475 & 100.469157 & 2298.673846 & 94.269132 & 53.174663 & 528.126835 & 101.826492 & --- & 17.230081 & 0.145147 & 0.133508 & \textbf{0.1065} \\ \hline 
166 & 185.478937 & 229.261928 & 11717.08544 & 198.03131 & 81.448979 & 2469.893004 & 229.934383 & --- & 20.777103 & 0.257728 & 0.237387 & \textbf{0.201827} \\ \hline 
167 & 50.448367 & 52.319976 & 148.182128 & 54.214064 & 53.747115 & 153.755788 & 52.741924 & 749.080697 & 8.182141 & --- & 0.023724 & \textbf{0.018103} \\ \hline 
168 & 19.625469 & 19.240399 & 19.382382 & 19.342213 & 19.30636 & 19.78001 & 20.440304 & 1.916867 & 16.592541 & 0.043392 & 0.042177 & \textbf{0.037985} \\ \hline 
169 & 16.707475 & 15.509862 & 15.632176 & 17.053583 & 16.65465 & 17.364209 & 18.666517 & 0.98569 & 17.461429 & 0.208465 & 0.112827 & \textbf{0.079871} \\ \hline 
170 & 340.129698 & 360.173194 & 42958.022029 & 359.883132 & 121.78242 & 8060.429527 & 364.840667 & --- & 27.805213 & 4.17558 & 0.537934 & \textbf{0.461241} \\ \hline 
171 & 82.481795 & 99.69026 & 2239.959415 & 93.715477 & 53.975823 & 527.569547 & 101.157251 & --- & 17.265727 & 0.136207 & 0.127679 & \textbf{0.096821} \\ \hline 
172 & 184.358928 & 227.507826 & 11712.999167 & 198.195237 & 83.249126 & 2469.801471 & 230.230958 & --- & 20.678141 & 0.260429 & 0.233421 & \textbf{0.212675} \\ \hline 
173 & 837.394282 & 891.94248 & 220858.587341 & 962.596283 & 241.443375 & 40796.453667 & 902.478936 & --- & 39.826348 & 155.483 & 0.997468 & \textbf{0.933004} \\ \hline 
174 & 19.412765 & 19.183451 & 20.091084 & 19.61017 & 19.232746 & 19.377023 & 21.053249 & 2.12853 & 16.55714 & 0.046326 & 0.039768 & \textbf{0.039402} \\ \hline 
175 & 50.479159 & 51.022524 & 148.508604 & 53.24126 & 53.829158 & 153.07597 & 52.788633 & 736.424247 & 7.325467 & --- & \textbf{0.019316} & 0.022577 \\ \hline 
176 & 388.593269 & 437.939648 & 60426.285056 & 415.968985 & 129.587573 & 14274.914953 & 424.13897 & --- & 25.528255 & 10.8248 & 0.450645 & \textbf{0.395375} \\ \hline 
177 & 66.286201 & 68.335665 & 1439.313654 & 76.384899 & 47.44872 & 441.979698 & 70.042264 & --- & 18.63157 & 0.278638 & 0.110293 & \textbf{0.086084} \\ \hline 
178 & 50.464998 & 51.146232 & 149.800248 & 52.873137 & 53.740762 & 155.355589 & 52.726979 & 733.725795 & 7.976308 & --- & 0.019225 & \textbf{0.018096} \\ \hline 
179 & 18.812763 & 18.821958 & 19.07792 & 18.277836 & 19.073556 & 19.314379 & 20.236734 & 1.105995 & 11.760035 & 0.047853 & 0.041439 & \textbf{0.040529} \\ \hline 
180 & 73.118469 & 76.556849 & 2104.54184 & 84.507777 & 49.066682 & 50.751809 & 79.304373 & --- & 16.297316 & 0.50533 & 0.092028 & \textbf{0.086307} \\ \hline 
181 & 1099.988816 & 1339.541999 & --- & 1298.959203 & 283.552827 & 50620.243775 & 1343.42771 & --- & 37.726474 & 1.45529 & 1.44948 & \textbf{1.30921} \\ \hline 
182 & 17.420909 & 18.223463 & 17.726554 & 17.610638 & 17.738725 & 18.137089 & 19.04473 & 3.555107 & 40.488224 & 8.57744 & 0.685537 & \textbf{0.635251} \\ \hline 
183 & 18.831564 & 19.533312 & 19.226732 & 18.411536 & 19.481751 & 19.077939 & 20.563975 & 1.912364 & 15.282442 & 0.043248 & \textbf{0.041442} & 0.042017 \\ \hline 
184 & 16.693324 & 17.924859 & 18.009435 & 17.046748 & 17.760019 & 18.162627 & 19.838211 & 1.329779 & 10.485753 & 0.045017 & 0.042191 & \textbf{0.042057} \\ \hline 
185 & 16.838626 & 18.30742 & 16.687492 & 16.48327 & 17.76081 & 17.966784 & 19.283392 & 1.056395 & 9.570745 & 0.037852 & 0.036121 & \textbf{0.034796} \\ \hline 
186 & 16.371669 & 17.262753 & 15.996938 & 17.003435 & 16.603681 & 17.277025 & 18.749722 & \textbf{1.024019} & 31.635335 & 11.7023 & 44.4207 & 43.3477 \\ \hline 
187 & 18.162474 & 19.247236 & 17.226007 & 17.618565 & 18.978193 & 18.617761 & 20.291237 & 1.262775 & 14.517983 & 0.043319 & 0.042594 & \textbf{0.040045} \\ \hline 
188 & 17.299222 & 18.078718 & 16.694931 & 17.142624 & 17.78969 & 17.929119 & 20.13849 & 1.060398 & 12.71177 & 0.045191 & 0.04575 & \textbf{0.043304} \\ \hline 
189 & 17.098631 & 17.764284 & 16.863465 & 17.282719 & 17.833119 & 18.188274 & 19.624317 & 1.447021 & 10.943134 & 0.037247 & 0.037597 & \textbf{0.03595} \\ \hline 
190 & 102.844583 & 107.376728 & 414.799815 & 118.721518 & 120.616705 & 468.485152 & 109.217321 & 1440.151349 & 8.720145 & --- & 0.019693 & \textbf{0.018689} \\ \hline 
191 & 19.724249 & 19.838913 & 20.058389 & 20.0024 & 19.863295 & 20.464915 & 21.605493 & 1.98714 & 17.898014 & 0.041986 & 0.043475 & \textbf{0.037677} \\ \hline 
192 & 64.484267 & 68.220799 & 1443.427617 & 75.848896 & 45.623076 & 434.176451 & 69.476025 & --- & 18.138358 & 0.293911 & 0.096765 & \textbf{0.087047} \\ \hline 
193 & 18.445927 & 18.858582 & 18.311312 & 18.687885 & 18.644803 & 18.59349 & 20.553768 & 1.159279 & 12.275127 & 0.04505 & 0.041793 & \textbf{0.041783} \\ \hline 
194 & 140.927293 & 151.180504 & 8148.473772 & 155.612571 & 69.646114 & 2004.405937 & 154.311214 & --- & 21.749533 & 0.895042 & 0.244078 & \textbf{0.180151} \\ \hline 
195 & 390.055238 & 418.518051 & 60698.175006 & 419.564038 & 131.394795 & 14563.523603 & 421.942604 & --- & 24.951592 & 10.0451 & 0.421613 & \textbf{0.408385} \\ \hline 
196 & 19.492123 & 19.044938 & 19.140407 & 18.81328 & 19.052504 & 19.167014 & 20.646346 & 1.707934 & 12.919456 & 0.042345 & \textbf{0.041406} & 0.048326 \\ \hline 
197 & 18.414884 & 17.43707 & 17.63608 & 17.511803 & 17.810723 & 18.696841 & 20.215207 & 1.503153 & 12.797254 & 0.045701 & \textbf{0.04186} & 0.043582 \\ \hline 
198 & 16.746141 & 16.559429 & 16.252501 & 16.506082 & 17.868703 & 17.284427 & 19.03703 & \textbf{0.671854} & 41.107514 & 8.81092 & 0.699691 & 0.67508 \\ \hline 
199 & 18.226898 & 17.821209 & 17.84567 & 18.906024 & 19.126668 & 18.456682 & 20.579462 & 1.785686 & 16.670018 & 0.040645 & 0.041672 & \textbf{0.038189} \\ \hline 
200 & 17.356273 & 16.895382 & 16.933841 & 17.920577 & 18.614833 & 17.561487 & 20.043188 & 0.999272 & 12.787913 & 0.042083 & 0.044345 & \textbf{0.03922} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-01-100-200}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 02, 0-100}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 1504.973108 & 5157.85633 & --- & 1857.615553 & 2446.271323 & 6742.374297 & 2886.465606 & --- & 4590.170819 & 21.8974 & 978.013 & \textbf{7.64967} \\ \hline 
2 & 18.706711 & 18.533534 & 19.349636 & 18.803158 & 19.292196 & 19.238666 & 20.782447 & 1.245319 & 14.055715 & 0.022093 & 0.023939 & \textbf{0.021903} \\ \hline 
3 & 3552.730691 & 290.086476 & --- & 999.373529 & 276.591712 & 15301.785696 & 291.288737 & 66763.036325 & 14.90648 & 0.076225 & 0.078319 & \textbf{0.062949} \\ \hline 
4 & 4775.026745 & 977.8761 & --- & 3626.136501 & 249.937242 & 250056.665951 & 987.554438 & --- & 163.610671 & 93.8458 & 13.697 & \textbf{11.1197} \\ \hline 
5 & 2450.454876 & 2829.232249 & --- & 2654.521757 & 1876.844986 & --- & 2835.214667 & --- & \textbf{321.614877} & --- & 397.263 & 347.974 \\ \hline 
6 & 9297.348399 & 1830.678317 & --- & 2201.321798 & 1737.504453 & 24281.761385 & 1844.30975 & --- & 20.38892 & 0.039756 & 0.034423 & \textbf{0.034081} \\ \hline 
7 & 18.558617 & 19.291644 & 19.592553 & 19.768541 & 19.282277 & 19.088439 & 21.151468 & 1.419 & 12.99837 & 0.035211 & 0.032893 & \textbf{0.028164} \\ \hline 
8 & 647.184126 & 724.587044 & --- & 403.818041 & 251.998173 & 55634.419844 & 731.882461 & --- & 170.913881 & \textbf{22.4828} & 72.3822 & 66.4217 \\ \hline 
9 & 86.591293 & 206.334595 & 9057.499966 & 95.894753 & 166.545235 & 5576.509296 & 153.467425 & --- & 120.325054 & 21.2469 & 13.884 & \textbf{13.8187} \\ \hline 
10 & 10681.127172 & 11508.697939 & --- & 11586.290259 & 2169.267205 & --- & 11616.413402 & --- & 24.931001 & --- & \textbf{0.019879} & 0.023657 \\ \hline 
11 & 6232.394258 & 793.684201 & --- & 1334.331733 & 889.277276 & 6970.327383 & 802.275172 & --- & 20.162265 & 0.029979 & 0.029274 & \textbf{0.027779} \\ \hline 
12 & 120.501293 & 39.509624 & 3030.497785 & 105.571956 & 37.771401 & 600.520208 & 41.770665 & 178109.056765 & 19.04953 & 0.294271 & 0.219959 & \textbf{0.163034} \\ \hline 
13 & 16438.349097 & 2877.949597 & --- & 3996.236484 & 2524.975001 & 275583.60457 & 2885.456476 & --- & 44.592512 & 0.566023 & 0.107322 & \textbf{0.091596} \\ \hline 
14 & 21.72036 & 28.729516 & 63.564985 & 22.849808 & 28.273522 & 59.178203 & 31.236353 & 6878.638779 & 9.829246 & 0.158144 & \textbf{0.074229} & 0.084331 \\ \hline 
15 & 4074.917305 & 17218.998067 & --- & 1166.417746 & 991.690724 & 4385.690539 & 7665.608828 & --- & 17.052352 & 0.042633 & 0.032727 & \textbf{0.029416} \\ \hline 
16 & 10535.661628 & 11344.875092 & --- & 11561.475574 & 2079.996579 & --- & 11501.856079 & --- & 16.129658 & --- & \textbf{0.019693} & 0.019956 \\ \hline 
17 & \textbf{26.551993} & 100.839968 & 602.193323 & 27.823097 & 100.819801 & 511.44433 & 45.638522 & 418.903229 & 63.302181 & 36.0567 & 293.692 & 258.126 \\ \hline 
18 & 404.126927 & 141.9924 & 2239.744404 & 195.287627 & 73.121931 & 1571.616317 & 144.290289 & 967.398508 & 7.798195 & --- & \textbf{0.020437} & 0.024088 \\ \hline 
19 & 10389.196961 & 11229.82228 & --- & 11477.037008 & 2129.519923 & --- & 11361.660461 & --- & 445.725844 & --- & 139.492 & \textbf{128.213} \\ \hline 
20 & 8642.807414 & 9167.815582 & --- & 9522.203496 & 2008.533157 & --- & 8741.1303 & --- & 14.929145 & --- & 0.021445 & \textbf{0.020482} \\ \hline 
21 & 187.094327 & 199.639336 & 7264.601276 & 131.095429 & 89.311697 & 2416.974799 & 200.613347 & --- & 24.694945 & 0.886062 & 0.177933 & \textbf{0.146722} \\ \hline 
22 & 18.924151 & 19.000528 & 18.574103 & 18.921174 & 19.257784 & 18.815346 & 20.424527 & 1.337612 & 339.39851 & 3.13836 & 0.34577 & \textbf{0.324545} \\ \hline 
23 & 18.98905 & 18.400137 & 19.293014 & 18.276016 & 18.891643 & 19.313683 & 20.953118 & 1.37052 & 14.08606 & 0.055303 & \textbf{0.03327} & 0.035561 \\ \hline 
24 & 108.354634 & 113.142386 & 1419.414927 & 123.127695 & 75.171342 & 1034.848817 & 116.133575 & 4458.441239 & 8.434413 & --- & 0.019833 & \textbf{0.018403} \\ \hline 
25 & 2432.074252 & 4089.532827 & --- & 2701.373821 & 2020.822758 & --- & 4149.733783 & --- & \textbf{277.728663} & --- & 338.434 & 303.588 \\ \hline 
26 & 1519.416103 & 1584.411542 & 61863.592531 & 893.667088 & 272.29408 & 14673.139792 & 1600.753265 & --- & 10.462261 & --- & \textbf{0.02477} & 0.062023 \\ \hline 
27 & 17.230536 & 17.124773 & 17.458637 & 17.00102 & 16.876577 & 16.818185 & 18.823343 & 0.420772 & 9.359446 & \textbf{0.076324} & 0.130935 & 0.120969 \\ \hline 
28 & 1024.592862 & 1101.013751 & 136546.488286 & 665.1213 & 347.874298 & 30140.703774 & 1106.010372 & --- & 28.375347 & 10.2657 & 0.658548 & \textbf{0.575248} \\ \hline 
29 & 5249.935978 & 5760.815287 & --- & 5829.483975 & 1053.684258 & --- & 5785.626175 & --- & 4486.779718 & --- & \textbf{42.5111} & 74.2423 \\ \hline 
30 & 2971.49795 & 1824.321655 & --- & 2254.604179 & 491.149902 & 79669.837418 & 1839.001199 & --- & 132.323575 & \textbf{5.48546} & 28.8763 & 26.7994 \\ \hline 
31 & 9304.898339 & 9875.69759 & --- & 10253.752576 & 3989.189179 & --- & 10056.280016 & --- & 15.186167 & --- & 0.020551 & \textbf{0.020091} \\ \hline 
32 & 19.248901 & 19.303022 & 19.216811 & 19.028952 & 19.456821 & 19.919151 & 21.134376 & 1.463963 & 15.381085 & 0.05454 & 0.041853 & \textbf{0.040218} \\ \hline 
33 & 18.841562 & 19.642667 & 18.683661 & 19.923757 & 19.157135 & 20.178438 & 21.505402 & 1.5154 & 17.769491 & 0.034067 & 0.031674 & \textbf{0.030004} \\ \hline 
34 & 159.455997 & 61.016805 & 542.977231 & 94.955849 & 41.482128 & 488.256295 & 64.536128 & 16525.022981 & 6.452843 & --- & \textbf{0.020778} & 0.021335 \\ \hline 
35 & 18.513988 & 17.55893 & 18.766487 & 18.681309 & 18.482083 & 19.148755 & 20.465321 & \textbf{1.055855} & 25.52176 & 1.93097 & 4.39936 & 4.13041 \\ \hline 
36 & 1322.007939 & 511.235385 & --- & 521.862967 & 274.964506 & 24815.806648 & 515.264016 & --- & 19.9039 & 0.598744 & 0.12225 & \textbf{0.102774} \\ \hline 
37 & 19444.556071 & 33208.941125 & --- & 4285.478699 & 3000.032166 & 55877.869266 & 33894.047594 & --- & 20.10736 & 0.049926 & \textbf{0.035709} & 0.037859 \\ \hline 
38 & 1166.596019 & 1253.555684 & --- & 1281.193365 & 284.96169 & 34162.225074 & 1262.033541 & --- & 106.942367 & 8.16926 & 2.55561 & \textbf{2.46503} \\ \hline 
39 & 20.474829 & 20.606662 & 19.532546 & 20.017287 & 20.206729 & 20.365065 & 21.709426 & 1.640538 & 14.6635 & 0.034797 & 0.02434 & \textbf{0.023653} \\ \hline 
40 & 20.383671 & 20.325921 & 20.084979 & 19.494384 & 19.014032 & 19.658419 & 21.516486 & 1.594364 & 20.013454 & 0.056009 & \textbf{0.030512} & 0.031589 \\ \hline 
41 & 21.409509 & 24.482057 & 111.855449 & 21.432505 & 25.606779 & 82.033509 & 27.280313 & 225.306216 & 46.981821 & \textbf{1.2478} & 9.43219 & 9.35792 \\ \hline 
42 & 6969.947326 & 1322.411911 & --- & 1493.134562 & 1436.008585 & 4998.30372 & 1340.290285 & --- & 18.897928 & 0.037135 & 0.04114 & \textbf{0.035312} \\ \hline 
43 & 2784.55414 & 621.307346 & --- & 819.098998 & 505.064143 & 31306.872391 & 631.90935 & --- & 19.174882 & 0.190449 & 0.063286 & \textbf{0.062209} \\ \hline 
44 & 904.714361 & 1005.214738 & --- & 1032.801646 & 233.994698 & 71645.452769 & 1003.578073 & --- & 317.381621 & 95.5719 & \textbf{2.60936} & 2.74642 \\ \hline 
45 & 6234.460796 & 6847.201473 & --- & 6991.655589 & 1242.04586 & --- & 6958.9953 & --- & 4810.02683 & 311.977 & 46.5761 & \textbf{44.2941} \\ \hline 
46 & 1049.039503 & 395.772375 & 137478.244692 & 386.776732 & 255.787234 & 4275.473317 & 402.326423 & --- & 13.257913 & --- & 0.022126 & \textbf{0.021029} \\ \hline 
47 & 117.913823 & 135.912274 & 6963.115274 & 131.075676 & 99.223301 & 3838.904704 & 140.051575 & --- & 18.230485 & 3.67986 & 1.13069 & \textbf{0.978477} \\ \hline 
48 & 7193.98618 & 7584.857998 & --- & 8022.879379 & 8268.005696 & --- & 7812.158916 & --- & 12.76014 & --- & 0.02024 & \textbf{0.018588} \\ \hline 
49 & 21709.370539 & 110653.482037 & --- & 19189.453175 & 4007.617853 & --- & 41944.736449 & --- & 10000.403112 & 66.4859 & --- & \textbf{58.6544} \\ \hline 
50 & 48.295809 & 27.669747 & 562.411484 & 39.290156 & 28.51009 & 53.068544 & 30.386979 & 394.740534 & 10.080901 & 0.028552 & 0.060121 & \textbf{0.024461} \\ \hline 
51 & 16667.285203 & 4340.890991 & --- & 4837.970497 & 2587.736722 & --- & 4441.300195 & --- & 29.838471 & 10.656 & 0.43725 & \textbf{0.401334} \\ \hline 
52 & 3955.6497 & 958.850776 & --- & 1009.192279 & 976.760532 & 3227.148247 & 978.527533 & --- & 15.63058 & 0.042461 & 0.03357 & \textbf{0.030235} \\ \hline 
53 & 18.61114 & 18.879499 & 19.033662 & 18.953912 & 19.155658 & 19.028724 & 21.197601 & --- & 10.342269 & 0.139157 & 0.07362 & \textbf{0.071585} \\ \hline 
54 & 17.494366 & 16.01538 & 16.71926 & 17.64128 & 16.92803 & 17.626395 & 19.689766 & 0.61638 & 10.238338 & 0.449211 & 0.352726 & \textbf{0.316135} \\ \hline 
55 & 18.20183 & 18.262187 & 18.201022 & 18.666407 & 17.727441 & 18.831151 & 20.415424 & 0.88687 & 22.452138 & 0.876173 & 0.189905 & \textbf{0.169749} \\ \hline 
56 & 18284.708516 & 19134.33934 & --- & 20271.461628 & 20439.294565 & --- & 19610.911741 & --- & 15.318891 & --- & 0.021259 & \textbf{0.020551} \\ \hline 
57 & 1204.253097 & 256.597478 & --- & 352.911412 & 250.047634 & 3828.321192 & 260.909678 & --- & 13.012331 & 0.056238 & \textbf{0.031704} & 0.032352 \\ \hline 
58 & 3878.942162 & 4492.442517 & --- & 2191.933232 & 1187.205825 & --- & 4577.414072 & --- & 2782.164848 & 394.597 & --- & \textbf{29.2764} \\ \hline 
59 & 13603.906262 & 8850.114969 & --- & 6878.292901 & 1932.926927 & --- & 9005.543826 & --- & 1141.847714 & --- & 184.311 & \textbf{38.7778} \\ \hline 
60 & 18691.111057 & 22483.012946 & --- & 19969.556227 & 3337.307838 & --- & 22447.026553 & --- & 391.444578 & 95.9632 & --- & \textbf{68.8754} \\ \hline 
61 & 19.185424 & 18.225312 & 18.922194 & 19.184921 & 18.867766 & 19.719237 & 20.99999 & 1.245065 & 10.523151 & 0.027256 & 0.07191 & \textbf{0.024729} \\ \hline 
62 & 17.612252 & 18.186858 & 17.535461 & 18.199539 & 17.892125 & 17.911882 & 20.337714 & \textbf{0.97924} & 1677.207654 & 931.331 & --- & 60.8032 \\ \hline 
63 & 2009.408461 & 2140.679113 & 197397.750008 & 2294.759698 & 539.831269 & 43133.142434 & 2175.441184 & --- & 12.678589 & --- & 0.022118 & \textbf{0.020863} \\ \hline 
64 & 128.606121 & 117.431946 & 2553.95682 & 130.317207 & 118.927534 & 1990.773653 & 120.246206 & 3718.285793 & 167.700893 & \textbf{41.0649} & 235.953 & 212.784 \\ \hline 
65 & 2583.61898 & 2241.621427 & 297094.040307 & 1135.772469 & 727.025187 & 35792.928971 & 2267.764591 & --- & 12.878018 & --- & 0.021423 & \textbf{0.020742} \\ \hline 
66 & 449.32368 & 146.366566 & 107918.606157 & 196.85044 & 128.033587 & 2351.508069 & 150.281915 & --- & 11.531659 & 0.060111 & 0.031927 & \textbf{0.031314} \\ \hline 
67 & 1209.291928 & 475.085841 & --- & 461.911902 & 292.960166 & 11885.811729 & 482.884799 & --- & 17.744852 & 0.11685 & 0.065564 & \textbf{0.048762} \\ \hline 
68 & 33.380586 & 29.908496 & 93.044121 & 31.202259 & 28.580185 & 83.582502 & 32.179876 & 172.232818 & 22.365919 & \textbf{0.301464} & 1.01638 & 0.980094 \\ \hline 
69 & 20.967313 & 20.772257 & 20.331724 & 19.727171 & 19.956186 & 20.469147 & 22.340343 & 1.669579 & 18.086534 & 0.054305 & 0.049434 & \textbf{0.038313} \\ \hline 
70 & 367.492826 & 171.206615 & 1642.108847 & 391.287344 & 170.549052 & 1297.513347 & 173.918609 & 33458.901054 & \textbf{117.252065} & 489.027 & 3481.1 & 3257.81 \\ \hline 
71 & \textbf{24.99341} & 126.121817 & 903.129466 & 26.070249 & 127.063131 & 599.086324 & 41.825819 & 8607.4523 & 442.945008 & 92.4947 & 8756.87 & 8207.41 \\ \hline 
72 & 225.629862 & 229.347425 & 2029.810203 & 185.267201 & 177.936091 & 1764.299924 & 235.169514 & 3038.423848 & 8.960939 & --- & \textbf{0.020733} & 0.024909 \\ \hline 
73 & 90.271649 & 345.549383 & 18935.034787 & 101.865673 & 298.060082 & 10525.537704 & 168.097165 & --- & 396.946236 & \textbf{50.9325} & 95.1075 & 88.5057 \\ \hline 
74 & 19.635722 & 19.582577 & 18.804487 & 18.817287 & 19.013054 & 19.933917 & 21.64452 & 1.291582 & 17.694893 & 0.11648 & 0.086697 & \textbf{0.077285} \\ \hline 
75 & 777.593488 & 850.007288 & 71693.806024 & 797.497498 & 870.664316 & 72271.360916 & 865.543295 & 28850.313122 & 11.838017 & --- & \textbf{0.020589} & 0.022398 \\ \hline 
76 & 200.468891 & 90.427614 & 26706.79078 & 117.358515 & 77.43714 & 1199.468193 & 93.83898 & --- & 10.286667 & 0.065938 & 0.043595 & \textbf{0.039314} \\ \hline 
77 & 124.568559 & 79.204374 & 9205.566516 & 93.563207 & 63.153803 & 517.667698 & 82.90211 & 2302.659393 & 10.453178 & 0.082922 & 0.0647 & \textbf{0.061305} \\ \hline 
78 & 239.68773 & 83.19051 & 7901.846934 & 144.312656 & 66.86581 & 1112.989934 & 87.473142 & 21337.836906 & 11.012287 & 0.147095 & 0.087841 & \textbf{0.081264} \\ \hline 
79 & 18.627963 & 18.457442 & 18.352323 & 18.731774 & 18.49713 & 18.731527 & 20.697632 & 0.991003 & 11.619935 & 0.050706 & 0.038443 & \textbf{0.033486} \\ \hline 
80 & 19.049643 & 20.166132 & 19.18098 & 19.755055 & 19.693606 & 19.653264 & 21.934615 & 1.418644 & 15.003794 & 0.052287 & \textbf{0.036515} & 0.038543 \\ \hline 
81 & 356.635406 & 375.867005 & 13528.037915 & 374.745769 & 149.993626 & 3193.757443 & 382.055253 & --- & 9.699199 & --- & \textbf{0.022196} & 0.025043 \\ \hline 
82 & 23746.746214 & 6399.217954 & --- & 5135.413935 & 1430.660711 & 144253.553327 & 6485.921791 & --- & 18.442181 & 0.080087 & 0.080569 & \textbf{0.065623} \\ \hline 
83 & 19.429648 & 19.535482 & 19.370947 & 19.1612 & 19.221848 & 19.181263 & 21.42699 & 1.259022 & 13.012719 & 0.023214 & \textbf{0.022405} & 0.024159 \\ \hline 
84 & 15931.778242 & 5907.625065 & --- & 5265.857592 & 2547.234509 & --- & 6002.649927 & --- & 358.081501 & 25.2855 & 1.25112 & \textbf{1.03136} \\ \hline 
85 & 3550.203409 & 3862.667402 & --- & 4110.276795 & 968.848053 & 237490.484923 & 3863.361022 & --- & 12.71882 & --- & 0.020995 & \textbf{0.019676} \\ \hline 
86 & 17.426406 & 16.925029 & 16.810167 & 17.292758 & 17.669078 & 17.290109 & 19.602863 & 0.477387 & 11.102065 & \textbf{0.082534} & 0.273026 & 0.166964 \\ \hline 
87 & 34.715151 & 28.307099 & 72.006696 & 34.322875 & 28.83422 & 94.973141 & 30.633266 & 429.933907 & 33.173695 & 3.05685 & 2.20391 & \textbf{2.18218} \\ \hline 
88 & 220.159545 & 222.199615 & 5433.40993 & 222.003631 & 221.235334 & 5422.083831 & 225.869362 & 1816.188841 & 10.842513 & --- & 0.022756 & \textbf{0.018413} \\ \hline 
89 & 17.837425 & 18.053809 & 18.048761 & 17.699905 & 17.800165 & 18.618625 & 19.702445 & 0.747664 & 8.619019 & 0.049015 & 0.038805 & \textbf{0.036929} \\ \hline 
90 & 108.382286 & 146.428219 & 1559.755128 & 62.094148 & 70.229878 & 431.975927 & 151.219893 & 23802.570888 & 14.852793 & 0.438277 & 0.133108 & \textbf{0.123532} \\ \hline 
91 & 11863.633416 & 670.161033 & --- & 1071.22681 & 372.299212 & 5891.816224 & 677.600063 & --- & 15.115988 & 0.070214 & 0.050211 & \textbf{0.044162} \\ \hline 
92 & 23629.802256 & 7321.933132 & --- & 7063.506575 & 7028.318803 & 39253.955018 & 7401.736602 & --- & 24.578779 & 0.081757 & 0.053515 & \textbf{0.047798} \\ \hline 
93 & 70.43492 & 73.848192 & 1106.648256 & 72.390541 & 71.77538 & 500.713685 & 75.743672 & 5808.641036 & 24.768374 & 9.90021 & 0.990539 & \textbf{0.962736} \\ \hline 
94 & 137.392352 & 327.15854 & 7024.158072 & 150.682286 & 343.767785 & 7146.513298 & 263.673748 & 26836.05506 & 9.788042 & --- & 0.02116 & \textbf{0.019072} \\ \hline 
95 & 4335.797672 & 4663.97851 & --- & 4878.208593 & 976.523467 & --- & 4761.433108 & --- & 1556.641373 & --- & 45.2737 & \textbf{40.3999} \\ \hline 
96 & 18.693188 & 18.98534 & 18.901924 & 19.274475 & 18.956925 & 19.176934 & 21.186712 & 1.545231 & 12.1075 & 0.029937 & 0.026583 & \textbf{0.024163} \\ \hline 
97 & 59.444051 & 56.814887 & 2770.254471 & 62.258289 & 49.475093 & 720.415206 & 60.562269 & 58108.463046 & 29.122142 & \textbf{0.38621} & 1.79193 & 1.80976 \\ \hline 
98 & 19.101489 & 19.332099 & 20.014669 & 19.978005 & 19.740154 & 19.961741 & 22.258343 & 1.888736 & 16.533036 & 0.085834 & 0.035732 & \textbf{0.031881} \\ \hline 
99 & 17.962762 & 16.856812 & 17.149568 & 18.312306 & 17.994335 & 17.928682 & 20.359847 & 1.207551 & 9.143653 & 0.027502 & \textbf{0.025445} & 0.034946 \\ \hline 
100 & 9146.47612 & --- & --- & 7072.342539 & 5795.497969 & --- & 10862.566981 & --- & 272.586767 & 63.7672 & 70.1691 & \textbf{12.3616} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-02-0-100}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 02, 100-200}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
101 & 1893.295514 & 2124.460514 & --- & 1938.579287 & 1702.496663 & --- & 2154.451071 & --- & 434.622776 & --- & 655.528 & \textbf{107.261} \\ \hline 
102 & 2319.958785 & 846.097249 & --- & 844.271099 & 518.399692 & 22340.772101 & 858.199308 & 145879.742948 & 12.540078 & --- & \textbf{0.022875} & 0.024112 \\ \hline 
103 & 144.770494 & 165.784182 & 7679.685127 & 158.743126 & 116.606741 & 361.039836 & 170.732243 & --- & 97.028037 & \textbf{1.5045} & 2.49803 & 2.38788 \\ \hline 
104 & 18.659551 & 18.373764 & 18.109879 & 18.437595 & 18.390078 & 18.653903 & 20.269547 & 1.430386 & 10.908449 & 0.083266 & \textbf{0.045452} & 0.065573 \\ \hline 
105 & 133.218373 & 165.405762 & 12514.192894 & 97.025729 & 69.989218 & 605.606859 & 174.44256 & --- & 10.511282 & 0.078108 & 0.05796 & \textbf{0.056922} \\ \hline 
106 & 62.570635 & 59.888824 & 790.981212 & 62.905215 & 61.995424 & 586.848967 & 63.477016 & 1159.876483 & 161.391046 & 30.2802 & 10.8114 & \textbf{10.4937} \\ \hline 
107 & 603.904043 & 641.253886 & 110485.987951 & 621.13678 & 621.855499 & 73897.325208 & 653.651782 & --- & 330.434515 & 352.153 & 261.918 & \textbf{243.038} \\ \hline 
108 & 18581.952243 & 19053.028961 & --- & 3894.69085 & 3144.082299 & 45178.40042 & 19617.251982 & --- & 32.155439 & 0.051518 & 0.047105 & \textbf{0.02895} \\ \hline 
109 & 322.742314 & 107.464257 & 7343.486179 & 210.92186 & 66.714149 & 2192.387368 & 111.058221 & --- & 20.780582 & \textbf{0.892174} & 2.55266 & 2.3162 \\ \hline 
110 & 2793.674467 & 2956.476709 & --- & 2824.535447 & 2911.305814 & --- & 2977.935352 & --- & 27283.088914 & --- & --- & \textbf{200.262} \\ \hline 
111 & 17.556391 & 17.290686 & 17.371601 & 17.469615 & 17.183872 & 17.307855 & 19.304667 & 1.135934 & 11.546653 & 0.259431 & 0.156717 & \textbf{0.139262} \\ \hline 
112 & 1660.138427 & 2055.670734 & --- & 1048.220752 & 569.571937 & 256801.197538 & 2088.175957 & --- & 582.059454 & 1203.95 & 161.263 & \textbf{152.637} \\ \hline 
113 & 1163.112365 & 1245.85179 & --- & 1285.179322 & 285.133541 & 34237.344325 & 1262.631791 & --- & 107.896886 & 10.7745 & \textbf{2.54548} & 2.69736 \\ \hline 
114 & 750.029753 & 2289.063798 & --- & 581.518801 & 365.847412 & 5402.651219 & 1392.136485 & --- & 14.414567 & 0.175487 & 0.141569 & \textbf{0.119784} \\ \hline 
115 & 10693.369505 & 11509.979758 & --- & 11783.815718 & 2188.126635 & --- & 11760.873203 & --- & 3115.907412 & --- & 120.647 & \textbf{113.506} \\ \hline 
116 & 506.128836 & 541.053207 & 167453.375152 & 596.657327 & 150.629919 & 8429.15418 & 547.011365 & --- & 51.472661 & 2.58593 & 0.801641 & \textbf{0.766391} \\ \hline 
117 & 19.061023 & 18.958967 & 18.761046 & 18.958723 & 19.101531 & 19.219031 & 21.083585 & 1.765207 & 23.796874 & 0.302163 & 0.117473 & \textbf{0.088349} \\ \hline 
118 & 93.104075 & 89.11147 & 2122.936073 & 83.873066 & 78.478125 & 1155.189164 & 91.956726 & 19237.218082 & 9.286089 & --- & 0.020131 & \textbf{0.018569} \\ \hline 
119 & 440.807987 & 1146.292145 & 247211.907434 & 473.511263 & 782.72827 & 93787.413506 & 850.329553 & --- & \textbf{185.092912} & 428.215 & 316.074 & 282.526 \\ \hline 
120 & 324.450883 & 358.766301 & 24801.826211 & 344.09409 & 119.91857 & 9926.409959 & 364.107634 & --- & 10.601809 & --- & \textbf{0.021203} & 0.021725 \\ \hline 
121 & 1557.17222 & 8690.244926 & --- & 1439.946105 & 671.588515 & 91520.197268 & 2917.338481 & --- & 307.63509 & \textbf{6.04039} & 230.78 & 190.964 \\ \hline 
122 & 18.827312 & 18.810114 & 19.200876 & 19.299457 & 19.828795 & 19.647516 & 21.707486 & 2.047421 & 13.474204 & \textbf{0.024283} & 0.025784 & 0.027236 \\ \hline 
123 & 13418.081894 & 14313.49923 & --- & 14166.254903 & 2469.992358 & --- & 14573.282937 & --- & 16.225014 & --- & 0.022492 & \textbf{0.021} \\ \hline 
124 & 238.518254 & 620.763738 & 76932.764954 & 253.04159 & 253.365045 & 5072.954847 & 453.689307 & --- & 61.503684 & \textbf{1.1293} & 5.35618 & 5.09353 \\ \hline 
125 & 36671.70772 & 1081.049377 & --- & 2467.468681 & 273.853646 & 2180.573976 & 1095.083289 & --- & 12.752069 & 0.045941 & \textbf{0.025633} & 0.02692 \\ \hline 
126 & 2520.031135 & 690.181101 & 169350.219546 & 1078.599959 & 203.2541 & 39768.687156 & 705.183819 & --- & 62.970359 & 13.9433 & 4.14191 & \textbf{3.94596} \\ \hline 
127 & 56.579959 & 68.609626 & 1592.897634 & 68.230954 & 51.139625 & 287.31449 & 72.27534 & --- & 10.616078 & \textbf{0.117838} & 0.199226 & 0.19051 \\ \hline 
128 & 453.144634 & 1008.103438 & --- & 220.731603 & 200.590131 & 3566.068463 & 849.761536 & --- & 14.049378 & 0.079409 & 0.055745 & \textbf{0.051642} \\ \hline 
129 & 20.297997 & 19.860686 & 19.95314 & 20.391722 & 19.822262 & 20.797076 & 22.357116 & 1.858983 & 17.976851 & 0.026479 & \textbf{0.025392} & 0.02748 \\ \hline 
130 & 256.486378 & 271.106166 & 7650.730453 & 272.87958 & 118.010589 & 4985.0397 & 277.945204 & --- & 9.351083 & --- & \textbf{0.019071} & 0.019738 \\ \hline 
131 & 17.331404 & 17.947864 & 18.013265 & 18.04269 & 17.672756 & 18.326432 & 20.013773 & \textbf{0.729705} & 90.912479 & 7.00272 & 1129.04 & 1034.04 \\ \hline 
132 & \textbf{22.203293} & 52.546093 & 488.437332 & 23.135442 & 53.199206 & 383.165014 & 37.240201 & 1103.248408 & 111.502757 & 119.236 & 1347.79 & 1230.21 \\ \hline 
133 & 16.269576 & 16.639573 & 18.414655 & 17.505682 & 17.197829 & 17.987799 & 20.19382 & \textbf{0.617601} & 67.064782 & 3.69534 & 13.4343 & 13.2136 \\ \hline 
134 & 1119.069705 & 1247.872149 & 43739.047134 & 772.38457 & 936.716453 & 30018.712714 & 1273.590533 & --- & 12.844641 & --- & 0.020405 & \textbf{0.019785} \\ \hline 
135 & 19.964301 & 19.735497 & 19.872711 & 19.948527 & 19.955943 & 19.882377 & 22.599307 & 1.932033 & 19.600965 & 0.072705 & 0.043363 & \textbf{0.040022} \\ \hline 
136 & 17.400066 & 17.030299 & 17.538979 & 17.573989 & 16.636702 & 17.462557 & 20.244655 & 0.721784 & 7.962425 & 0.046583 & 0.032631 & \textbf{0.031587} \\ \hline 
137 & 17.799578 & 18.420587 & 18.425099 & 19.299427 & 18.424741 & 18.509158 & 21.970846 & 1.340391 & 13.545084 & 0.056421 & 0.033062 & \textbf{0.031675} \\ \hline 
138 & 18.575722 & 19.066193 & 20.447542 & 20.013841 & 19.845466 & 19.672203 & 22.66037 & 1.855618 & 22.133657 & 0.024905 & 0.025523 & \textbf{0.023365} \\ \hline 
139 & 87.12556 & 77.929919 & 2439.087484 & 71.782341 & 53.294797 & 348.220088 & 83.522583 & 4539.820639 & 7.857572 & --- & 0.026101 & \textbf{0.019873} \\ \hline 
140 & 18.961644 & 19.70638 & 19.433043 & 19.157042 & 18.773367 & 19.389279 & 21.875079 & 1.369682 & 11.947425 & 0.023506 & 0.02474 & \textbf{0.022579} \\ \hline 
141 & 18.968232 & 18.444068 & 19.496264 & 19.3366 & 18.567722 & 19.06394 & 21.630268 & 2.068988 & 14.70138 & 0.057739 & 0.027245 & \textbf{0.026235} \\ \hline 
142 & 1562.276252 & 8663.909709 & --- & 1433.28004 & 671.100111 & 91408.481569 & 2935.517799 & --- & 306.6649 & \textbf{5.9713} & 212.462 & 201.513 \\ \hline 
143 & 17.482322 & 16.894645 & 17.950643 & 17.572241 & 17.678651 & 17.94416 & 19.45001 & 0.629095 & 12.643728 & 0.774173 & 0.602218 & \textbf{0.548826} \\ \hline 
144 & 3871.608361 & 4073.848668 & 255529.746128 & 4367.329742 & 1623.740803 & 215816.2112 & 4143.724794 & --- & 13.393991 & --- & 0.023676 & \textbf{0.019465} \\ \hline 
145 & 61508.307891 & 8000.421511 & --- & 8091.42799 & 7382.412823 & 48618.943092 & 8090.019175 & --- & 25.067239 & 0.08741 & 0.067437 & \textbf{0.063397} \\ \hline 
146 & 2003.651185 & 1269.266757 & 44344.314239 & 1016.759551 & 924.47249 & 19068.79487 & 1286.483198 & --- & 12.708032 & --- & 0.020151 & \textbf{0.019289} \\ \hline 
147 & 87.305802 & 65.581928 & 395.954988 & 68.381499 & 51.224319 & 436.571172 & 68.109885 & 209.369222 & 8.38179 & --- & \textbf{0.019722} & 0.022764 \\ \hline 
148 & 18.037622 & 17.597687 & 18.569963 & 18.22432 & 17.698549 & 18.206054 & 19.893386 & 1.134664 & 16.526436 & 0.274908 & 0.2003 & \textbf{0.158469} \\ \hline 
149 & 19.355999 & 18.033032 & 18.41511 & 19.291566 & 18.756131 & 19.960798 & 21.148663 & 1.251684 & 12.877941 & 0.029778 & \textbf{0.026794} & 0.027145 \\ \hline 
150 & 84.448715 & 151.407813 & 6765.250901 & 72.912806 & 86.831925 & 393.757766 & 153.496304 & --- & 10.503384 & 0.063149 & 0.047458 & \textbf{0.045684} \\ \hline 
151 & 3744.658726 & 20333.524252 & --- & 3442.480905 & 1097.100708 & 189495.823578 & 7110.047102 & --- & 737.181534 & \textbf{12.5258} & 475.563 & 435.339 \\ \hline 
152 & 18.214688 & 16.585916 & 18.326859 & 18.037068 & 17.972869 & 17.904444 & 20.340294 & \textbf{0.935692} & 487.791834 & 82.6521 & 66.8504 & 62.373 \\ \hline 
153 & 18.247536 & 19.12657 & 20.083726 & 19.565331 & 19.288319 & 19.279591 & 22.033812 & 1.54521 & 15.669933 & 0.024932 & 0.027162 & \textbf{0.022971} \\ \hline 
154 & 18.498561 & 18.096996 & 18.721186 & 19.328503 & 19.770436 & 19.670747 & 22.23537 & 1.264265 & 27.532433 & 0.286333 & 0.107379 & \textbf{0.091185} \\ \hline 
155 & 7252.810102 & 8798.484896 & --- & 7844.155042 & 1428.113067 & --- & 9011.163913 & --- & 906.072538 & \textbf{14.2613} & 206.812 & 187.362 \\ \hline 
156 & 572.087686 & 173.114973 & 167899.776234 & 215.627096 & 151.007894 & 1709.729615 & 176.949038 & 286015.364551 & 13.384829 & 0.054649 & 0.033825 & \textbf{0.027348} \\ \hline 
157 & 83.248256 & 30.76489 & 2237.874494 & 47.885102 & 32.802423 & 141.470102 & 33.680896 & 521.916687 & 9.352752 & 0.037447 & \textbf{0.03062} & 0.031478 \\ \hline 
158 & 6248.167087 & 799.736758 & --- & 1325.532016 & 887.849494 & 6931.900882 & 806.873732 & --- & 19.320009 & 0.035002 & 0.030806 & \textbf{0.028527} \\ \hline 
159 & 16.54009 & 17.795498 & 18.033105 & 17.884388 & 17.685597 & 17.735938 & 20.174523 & 0.849426 & 10.709011 & 0.10109 & 0.075234 & \textbf{0.067039} \\ \hline 
160 & 218.054669 & 225.395863 & 2668.750154 & 234.490695 & 240.020209 & 2750.609021 & 229.060529 & 5984.972326 & 8.560967 & --- & 0.024088 & \textbf{0.019312} \\ \hline 
161 & 1887.905482 & 2035.753627 & --- & 2128.192337 & 456.154257 & 195742.146204 & 2069.21078 & --- & 13.140964 & --- & \textbf{0.019233} & 0.023745 \\ \hline 
162 & \textbf{24.474929} & 69.743711 & 765.730148 & 25.664107 & 70.889679 & 375.92149 & 41.153659 & 9538.621593 & 274.186257 & 74.8452 & 1497.73 & 1390.83 \\ \hline 
163 & 18.205906 & 19.013974 & 19.789232 & 19.788377 & 19.402011 & 19.433696 & 21.504058 & 259603.395033 & 15.882312 & 0.124762 & 0.062841 & \textbf{0.059927} \\ \hline 
164 & 12985.777093 & 6792.482676 & --- & 4022.689273 & 6775.120583 & 23654.671747 & 11111.188488 & --- & 20.814716 & 0.057976 & 0.043975 & \textbf{0.037036} \\ \hline 
165 & 18.106679 & 17.860624 & 18.069532 & 18.250189 & 18.249112 & 18.228034 & 20.05165 & 1.046052 & 9.807512 & \textbf{0.025262} & 0.032629 & 0.03871 \\ \hline 
166 & 1534.249197 & 1785.505537 & --- & 1001.252131 & 530.842378 & 185399.937362 & 1820.219424 & --- & 354.835038 & 69.24 & 157.558 & \textbf{6.3675} \\ \hline 
167 & 16955.528934 & 2960.858761 & --- & 3986.209745 & 2784.731247 & 119864.028568 & 3012.407971 & --- & 30.405663 & 0.197832 & 0.060413 & \textbf{0.053287} \\ \hline 
168 & 61.263992 & 63.062745 & 670.791093 & 63.904099 & 64.84201 & 676.518251 & 64.897966 & 415.492053 & 8.327135 & --- & \textbf{0.019657} & 0.020819 \\ \hline 
169 & 769.874747 & 3663.990336 & --- & 590.316632 & 385.80413 & 11133.915241 & 1438.971334 & --- & 14.377549 & 0.170903 & 0.14449 & \textbf{0.131732} \\ \hline 
170 & 2447.596788 & 2416.167282 & --- & 2862.114346 & 543.992728 & --- & 2460.62894 & --- & 444.626651 & 398.9 & 37.3955 & \textbf{34.4995} \\ \hline 
171 & 20.318521 & 19.825925 & 20.041818 & 20.470964 & 19.706759 & 19.895546 & 21.944788 & 1.598868 & 15.590935 & 0.026156 & 0.025404 & \textbf{0.024914} \\ \hline 
172 & 6861.531362 & 1240.031394 & --- & 1684.859559 & 1235.016231 & 11432.234105 & 1249.445473 & --- & 19.002806 & 0.032032 & 0.028518 & \textbf{0.025343} \\ \hline 
173 & 19.431865 & 18.964024 & 18.872808 & 19.249141 & 18.954118 & 19.393496 & 21.095446 & 1.207846 & 11.060395 & 0.05889 & 0.037824 & \textbf{0.034852} \\ \hline 
174 & 8399.467604 & 136368.306472 & --- & 1961.254819 & 3434.8358 & 26361.705929 & 16036.95932 & --- & 14.863648 & 0.023035 & \textbf{0.022007} & 0.028874 \\ \hline 
175 & 20.39012 & 20.01375 & 20.179135 & 20.389824 & 20.442884 & 20.357387 & 22.256898 & 2.010696 & 19.306095 & 0.051426 & 0.030485 & \textbf{0.029382} \\ \hline 
176 & 444.448675 & 114.269532 & 43006.827247 & 327.36741 & 57.510683 & 2848.599313 & 118.04581 & --- & 41.036203 & \textbf{0.268135} & 0.445849 & 0.473477 \\ \hline 
177 & 24644.011233 & 23109.386453 & --- & 14749.645029 & 5733.108809 & --- & 23663.261367 & --- & 494.981389 & 2.13438 & 1.91645 & \textbf{1.86911} \\ \hline 
178 & 1083.085537 & 247.223854 & 236945.023807 & 328.248064 & 252.994388 & 1991.111028 & 252.978785 & 39455.456817 & 12.78484 & \textbf{0.018993} & 0.021347 & 0.021523 \\ \hline 
179 & 4087.141365 & 4402.065801 & --- & 4570.853776 & 937.371562 & --- & 4482.277197 & --- & 15.708868 & --- & 0.020381 & \textbf{0.019005} \\ \hline 
180 & 17.717758 & 17.129116 & 17.801177 & 18.286782 & 17.740305 & 18.121657 & 20.204427 & 0.942595 & 9.063687 & 0.057409 & \textbf{0.042091} & 0.049349 \\ \hline 
181 & 94.312492 & 34.419263 & 3067.786161 & 64.632634 & 44.526318 & 80.147739 & 38.403303 & 7300.489236 & 10.361032 & 0.038387 & \textbf{0.032492} & 0.033308 \\ \hline 
182 & 58.909461 & 63.53549 & 1459.339026 & 70.30898 & 58.693066 & 764.847473 & 67.321623 & --- & 21.335163 & 0.937392 & 0.254591 & \textbf{0.22619} \\ \hline 
183 & 5438.985266 & 6933.124619 & --- & 5869.082228 & 1584.711857 & --- & 7044.187287 & --- & 1084.008903 & 89.3043 & --- & \textbf{72.804} \\ \hline 
184 & 17.974956 & 17.604699 & 18.225361 & 18.205567 & 18.102789 & 18.138763 & 20.220323 & \textbf{0.963797} & 142.248974 & 98.6547 & 119.5 & 117.382 \\ \hline 
185 & 2599.872649 & 2239.054616 & 298560.364325 & 1130.590665 & 725.099306 & 35827.873954 & 2269.801569 & --- & 12.26315 & --- & \textbf{0.021574} & 0.024855 \\ \hline 
186 & 18.235893 & 18.956267 & 18.582173 & 18.908974 & 19.113273 & 19.231068 & 20.859973 & 1.192543 & 16.301141 & 0.109756 & 0.096187 & \textbf{0.070894} \\ \hline 
187 & 8034.055522 & 8413.509611 & --- & 9016.949259 & 9104.148836 & --- & 8528.469025 & --- & 14.185462 & --- & 0.021335 & \textbf{0.018832} \\ \hline 
188 & 15720.015718 & 17017.987534 & --- & 16562.387396 & 2777.074031 & --- & 17330.890842 & --- & 430.484482 & 219.924 & --- & \textbf{22.4331} \\ \hline 
189 & 7010.763393 & 4993.441765 & --- & 6423.034665 & 950.719154 & --- & 5088.930808 & --- & 106.509693 & \textbf{8.20707} & 53.9162 & 49.5487 \\ \hline 
190 & 104.354625 & 61.522434 & 2522.214944 & 82.739685 & 51.480849 & 1244.5166 & 65.2019 & 1146.297857 & 81.225863 & \textbf{0.591436} & 15.7432 & 15.1563 \\ \hline 
191 & 19.43745 & 19.907392 & 33.883081 & 20.556387 & 20.051552 & 28.364187 & 22.116688 & 38.911868 & 14.276463 & \textbf{0.094043} & 0.520541 & 0.46681 \\ \hline 
192 & \textbf{25.850773} & 245.703502 & 2318.133847 & 36.623975 & 247.091989 & 543.416613 & 46.35037 & --- & 191.854669 & 58.7659 & 1561.92 & 1416.25 \\ \hline 
193 & 546.188391 & 221.932079 & 105716.732423 & 248.376202 & 143.962472 & 7360.092713 & 226.720461 & --- & 17.369051 & 0.23062 & 0.067343 & \textbf{0.066995} \\ \hline 
194 & 126.383501 & 128.379448 & 216.356056 & 94.48065 & 86.522107 & 232.209295 & 131.78043 & 1292.598908 & 8.42389 & --- & 0.020408 & \textbf{0.019688} \\ \hline 
195 & 23038.51963 & --- & --- & 4953.251996 & 5683.807077 & 65565.887905 & 43784.778239 & --- & 21.28359 & 0.037978 & 0.049457 & \textbf{0.03369} \\ \hline 
196 & 16972.804761 & 17795.923146 & --- & 18572.343079 & 19182.642253 & --- & 18079.836417 & --- & 13.89295 & --- & \textbf{0.021158} & 0.023478 \\ \hline 
197 & 17.914756 & 18.417526 & 18.413838 & 18.285834 & 18.071416 & 18.397896 & 20.025909 & 1.008716 & 8.511284 & 0.027657 & \textbf{0.023506} & 0.028131 \\ \hline 
198 & 5436.900779 & 5841.854009 & --- & 5832.70619 & 1122.046241 & 229762.731348 & 5874.823302 & --- & 14.345949 & --- & \textbf{0.020461} & 0.02347 \\ \hline 
199 & 46.73356 & 51.007011 & 362.852413 & 49.985269 & 52.384179 & 369.307416 & 51.902771 & 270.988981 & 7.759925 & --- & 0.019915 & \textbf{0.018336} \\ \hline 
200 & 18294.477602 & 10913.063188 & --- & 5894.223411 & 3385.880089 & --- & 17562.290062 & --- & 43.436186 & 23.8899 & 0.990356 & \textbf{0.85296} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-02-100-200}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Uright}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
uright01 & 14.999567 & 15.462853 & 14.883559 & 14.865238 & 14.998477 & 13.940153 & 17.356649 & 1.995103 & 5.247303 & 0.138404 & 0.200602 & \textbf{0.055955} \\ \hline 
uright02 & 15.094761 & 15.38919 & 15.500275 & 14.319042 & 14.88239 & 14.062963 & 17.449376 & 0.702015 & 5.354601 & 0.064368 & \textbf{0.063398} & 0.068017 \\ \hline 
uright03 & 16.635718 & 15.695066 & 15.027712 & 14.483598 & 15.092849 & 14.438113 & 17.078239 & 0.620635 & 5.450475 & \textbf{0.057319} & 0.058338 & 0.059256 \\ \hline 
uright04 & 16.45286 & 16.809773 & 15.015942 & 14.84263 & 14.561528 & 15.816918 & 17.335316 & 0.715294 & 5.706349 & 0.046205 & 0.041596 & \textbf{0.040328} \\ \hline 
uright05 & 16.294455 & 16.307927 & 15.276146 & 15.317786 & 14.232395 & 14.600184 & 17.449579 & 0.30296 & 6.080545 & 0.042322 & \textbf{0.041693} & 0.042551 \\ \hline 
uright06 & 16.366488 & 15.497276 & 15.429629 & 15.02954 & 14.025922 & 14.222141 & 17.509895 & 0.695206 & 6.644925 & 0.065597 & \textbf{0.047732} & 0.048302 \\ \hline 
uright07 & 16.42893 & 16.002619 & 15.165841 & 15.164762 & 13.981411 & 14.432798 & 17.490425 & 0.692417 & 7.502385 & \textbf{0.052625} & 0.052897 & 0.063675 \\ \hline 
uright08 & 16.378655 & 16.174357 & 15.041196 & 15.793256 & 14.303577 & 14.115701 & 17.550876 & 0.579435 & 9.404088 & 0.093533 & \textbf{0.087099} & 0.089628 \\ \hline 
uright09 & 16.076093 & 16.063872 & 15.394778 & 15.188866 & 14.070482 & 14.398683 & 17.197007 & 0.557215 & 12.554514 & 0.139596 & 0.153389 & \textbf{0.136166} \\ \hline 
uright10 & 16.442906 & 15.984441 & 15.796126 & 14.347479 & 14.307109 & 14.676375 & 17.338181 & 0.564401 & 18.952341 & \textbf{0.194126} & 0.195148 & 0.196753 \\ \hline 
uright11 & 16.356052 & 15.645867 & 15.502792 & 14.265181 & 14.434716 & 14.739665 & 17.456657 & 0.490677 & 53.599676 & \textbf{0.303638} & 0.309067 & 0.334009 \\ \hline 
uright12 & 16.20536 & 16.260699 & 15.948424 & 14.291558 & 14.712576 & 15.052945 & 17.538113 & 0.990094 & 135.791584 & 0.486728 & \textbf{0.479552} & 0.479855 \\ \hline 
uright13 & 16.347945 & 15.890228 & 15.679354 & 14.140014 & 15.432763 & 15.739051 & 17.516188 & \textbf{0.43267} & 374.838683 & 0.861209 & 0.909934 & 0.87649 \\ \hline 
uright14 & 16.184014 & 15.617293 & 16.58412 & 14.618667 & 14.841335 & 15.104607 & 17.572259 & \textbf{0.72968} & 982.782789 & 1.59976 & 1.59355 & 9.61871 \\ \hline 
uright15 & 16.557987 & 15.913101 & 15.912645 & 14.744371 & 14.667065 & 14.96852 & 17.549767 & \textbf{0.490422} & 2566.476664 & 27.3199 & 15.2491 & 19.1711 \\ \hline 
uright16 & 16.39883 & 16.23711 & 16.080889 & 15.02702 & 15.378931 & 14.773313 & 17.599218 & \textbf{0.557976} & 6131.468587 & 22.4675 & 22.4194 & 22.6145 \\ \hline 
uright17 & 16.846842 & 15.619689 & 16.134446 & 15.255978 & 15.36376 & 15.070621 & 17.666699 & \textbf{0.791338} & 18033.003794 & 37.0282 & 37.1113 & 37.1563 \\ \hline 
uright18 & 17.409017 & 15.844109 & 15.955344 & 14.858477 & 14.707132 & 15.251954 & 17.750981 & \textbf{0.551119} & --- & 81.6887 & 83.0052 & 99.4015 \\ \hline 
uright19 & 16.963635 & 16.71334 & 16.158252 & 14.982198 & 14.950929 & 15.667326 & 17.848841 & \textbf{0.601733} & --- & --- & --- & --- \\ \hline 
uright20 & 17.155057 & 16.049239 & 16.167525 & 15.394496 & 14.773912 & 16.415535 & 18.05109 & \textbf{1.001365} & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:Uright}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Gfand}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
gfand01 & 14.664404 & 15.476503 & 16.250197 & 15.496387 & 15.251414 & 16.007296 & 17.336509 & 0.266138 & 5.364753 & 0.066774 & 0.065305 & \textbf{0.045994} \\ \hline 
gfand02 & 15.081269 & 15.645543 & 15.272277 & 15.701056 & 15.220697 & 16.059728 & 17.27196 & 0.253074 & 5.435404 & 0.071976 & 0.057631 & \textbf{0.053326} \\ \hline 
gfand03 & 15.476061 & 15.80807 & 15.131336 & 16.069496 & 14.850944 & 15.798273 & 17.655924 & 0.258545 & 5.442908 & 0.074251 & 0.069557 & \textbf{0.064516} \\ \hline 
gfand04 & 15.985911 & 15.636417 & 16.25583 & 16.285712 & 15.024169 & 15.766807 & 17.971768 & 0.297777 & 5.679279 & 0.132932 & 0.071209 & \textbf{0.066989} \\ \hline 
gfand05 & 16.089714 & 15.721872 & 16.024327 & 15.85085 & 14.484887 & 15.269209 & 18.114179 & 0.313383 & 6.147079 & 0.146031 & \textbf{0.074355} & 0.076898 \\ \hline 
gfand06 & 15.740626 & 16.710326 & 15.815687 & 15.737012 & 14.742387 & 15.401362 & 17.966487 & 0.34558 & 6.979331 & 0.157342 & \textbf{0.088702} & 0.091956 \\ \hline 
gfand07 & 15.730463 & 16.658157 & 15.415758 & 15.91973 & 14.870688 & 15.4181 & 18.026563 & 0.395522 & 9.083914 & 0.212142 & \textbf{0.199394} & 0.2188 \\ \hline 
gfand08 & 16.389749 & 16.398688 & 15.871325 & 17.086864 & 15.363899 & 15.821777 & 18.168269 & 0.435402 & 12.807384 & \textbf{0.183314} & 0.558514 & 0.641949 \\ \hline 
gfand09 & 16.040045 & 16.271029 & 16.079457 & 17.072917 & 16.543945 & 15.585794 & 18.624364 & 0.460944 & 23.038721 & \textbf{0.257216} & 1.34533 & 17.8815 \\ \hline 
gfand10 & 15.999361 & 15.719367 & 15.88747 & 16.66938 & 16.642694 & 15.92157 & 18.241217 & 0.51344 & 45.503634 & \textbf{0.48844} & 1.22901 & 1.33807 \\ \hline 
gfand11 & 16.556774 & 15.795863 & 16.99089 & 16.948603 & 15.476833 & 15.640557 & 18.007788 & \textbf{0.540068} & 98.035326 & 0.976966 & 5.52441 & 22.4268 \\ \hline 
gfand12 & 16.112348 & 15.954323 & 16.938068 & 17.02628 & 16.220457 & 15.255452 & 18.40826 & \textbf{0.542533} & 221.638825 & 1.87119 & 235.082 & 247.046 \\ \hline 
gfand13 & 16.312971 & 16.503906 & 16.578508 & 15.655115 & 15.743175 & 16.046211 & 18.336155 & \textbf{0.558839} & 516.309332 & 28.8656 & --- & 17.8299 \\ \hline 
gfand14 & 16.554934 & 16.482217 & 16.076889 & 15.698039 & 16.815838 & 16.176841 & 18.573829 & \textbf{0.574802} & 1273.111451 & 52.5136 & --- & 70.9903 \\ \hline 
gfand15 & 17.415826 & 16.363838 & 16.67325 & 15.840495 & 16.912334 & 16.859937 & 18.297912 & \textbf{0.625352} & 3132.349671 & 98.9009 & --- & 119.025 \\ \hline 
gfand16 & 17.963636 & 16.808938 & 17.181037 & 15.809993 & 16.506084 & 17.695604 & 19.236552 & \textbf{0.692731} & 7597.368526 & 361.028 & --- & 376.954 \\ \hline 
gfand17 & 17.364304 & 17.217969 & 16.823467 & 16.197285 & 15.790041 & 17.33682 & 19.108987 & \textbf{0.740725} & 18622.289185 & 811.707 & --- & 1046.99 \\ \hline 
gfand18 & 17.597947 & 18.341532 & 17.178884 & 16.768091 & 16.089661 & 17.332376 & 19.336902 & \textbf{0.796435} & 44042.081704 & 1966.76 & --- & 2329.31 \\ \hline 
gfand19 & 17.501234 & 18.12741 & 16.667382 & 16.797178 & 15.800645 & 17.688795 & 19.150142 & \textbf{0.770764} & 112126.560954 & 6231.58 & --- & --- \\ \hline 
gfand20 & 17.96385 & 16.980853 & 16.880816 & 17.293062 & 15.652091 & 16.575834 & 19.382017 & \textbf{0.754719} & 280759.10069 & 19257.5 & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:GFand}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Nim 04}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
nim\_04\_01 & 200248.683865 & 229673.2003 & 251716.519243 & 80051.226611 & 99057.523944 & 83007.538629 & 261215.876355 & 8614.624562 & 19574.724446 & 6523.22 & \textbf{6.79701} & 22.7605 \\ \hline 
nim\_04\_02 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_03 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_04 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_05 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_06 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_07 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_08 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_09 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_04\_10 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:nim-04}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 05 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 17186.954282 & 2956.285242 & --- & 5894.234357 & 1710.078046 & --- & 2955.30058 & --- & 21309.590105 & 78.1458 & --- & \textbf{61.445} \\ \hline 
2 & 5590.052495 & 5562.885684 & --- & 5285.853787 & 3710.628698 & --- & 5620.573055 & --- & 164366.265304 & \textbf{40.5712} & --- & 2756.39 \\ \hline 
3 & 19.681307 & 19.744672 & 19.845728 & 19.39953 & 18.779845 & 19.490557 & 21.201815 & 1.897343 & 11.232309 & 0.041901 & 0.072184 & \textbf{0.028203} \\ \hline 
4 & 1302.535106 & 20.075408 & --- & 909.670963 & 19.545558 & 656.361316 & 21.515379 & 4480.153605 & 93.623848 & \textbf{0.263688} & 2.7205 & 1.55379 \\ \hline 
5 & 5573.333707 & 3757.327975 & --- & 5286.536226 & 2344.961407 & --- & 3817.344839 & --- & --- & \textbf{1439.49} & --- & 3940.64 \\ \hline 
6 & --- & 22450.212368 & --- & 107409.098376 & 10054.463637 & --- & 25579.55604 & --- & 65789.442762 & \textbf{147.514} & --- & 209.235 \\ \hline 
7 & 16.814876 & 16.623774 & 16.986842 & 16.689582 & 16.455677 & 17.189713 & 18.338521 & 2.025441 & 9.801064 & 0.068553 & 0.077106 & \textbf{0.036585} \\ \hline 
8 & --- & 2126.93578 & --- & --- & 1849.490522 & 278185.208134 & 2130.760887 & --- & 600.227128 & \textbf{15.8775} & 6478.4 & 5905.99 \\ \hline 
9 & 20.512661 & 22.927794 & 64.443445 & 21.950302 & 22.727967 & 67.347209 & 23.988407 & 61.845556 & 23.771483 & \textbf{0.14032} & 0.254064 & 0.206482 \\ \hline 
10 & 41379.737563 & 4296.541372 & --- & 30986.878063 & 3062.460679 & --- & 4309.954435 & --- & 152900.295309 & \textbf{93.7073} & --- & 836.937 \\ \hline 
11 & --- & --- & --- & 101347.380861 & 6606.700134 & --- & --- & --- & 12.704127 & 0.395275 & 0.072536 & \textbf{0.027598} \\ \hline 
12 & 1418.814216 & 3159.765087 & --- & 1643.036592 & 1954.006579 & --- & 2601.183561 & --- & --- & \textbf{280.439} & --- & 2443.92 \\ \hline 
13 & 16.115339 & 16.85105 & 16.872398 & 16.594 & 15.526733 & 16.537043 & 18.220026 & 0.910411 & 7.229879 & 0.058309 & 0.038585 & \textbf{0.034353} \\ \hline 
14 & 15.839468 & 16.225425 & 16.077097 & 15.914361 & 15.451518 & 15.869562 & 18.891069 & 1.137805 & 7.015719 & 0.038749 & \textbf{0.022997} & 0.023098 \\ \hline 
15 & 18.412611 & 22.08611 & 34.559584 & 19.534496 & 21.375944 & 35.790522 & 24.273989 & 53.907668 & 48.817792 & \textbf{0.139971} & 0.573041 & 0.451648 \\ \hline 
16 & 16.884644 & 16.511943 & 16.838154 & 16.205437 & 15.393086 & 17.48339 & 18.951204 & 6143.951754 & 26.12753 & \textbf{0.709863} & 8.6393 & 8.00446 \\ \hline 
17 & 29.416442 & 16.756095 & 52.080831 & 25.779051 & 16.289428 & 49.652242 & 19.294186 & 145.731407 & 9.268959 & 0.09791 & 0.04508 & \textbf{0.043644} \\ \hline 
18 & 6221.6962 & 4671.930719 & --- & 5607.917006 & 3359.309386 & --- & 4725.680703 & --- & --- & \textbf{98.7839} & --- & 708.63 \\ \hline 
19 & 1774.845944 & 22.950869 & 11109.381353 & 254.890304 & 33.410932 & 648.356577 & 24.981649 & 31946.966309 & 23.33411 & \textbf{0.51877} & 1.78989 & 1.52522 \\ \hline 
20 & 18.882366 & 18.591237 & 20.143894 & 19.832969 & 19.205332 & 21.577407 & 20.883271 & 25.432817 & 25.344135 & \textbf{0.140533} & 0.25916 & 0.191945 \\ \hline 
21 & 16.390954 & 16.533302 & 15.093798 & 15.280234 & 16.225935 & 15.436742 & 17.547037 & 0.378743 & 6.847737 & 0.063052 & 0.035091 & \textbf{0.031177} \\ \hline 
22 & 13222.516209 & 3222.785388 & --- & 12745.825357 & 2128.946567 & --- & 3268.990053 & --- & --- & \textbf{665.876} & --- & 828.312 \\ \hline 
23 & 5791.618965 & 3529.702718 & --- & 5338.78545 & 2196.487077 & --- & 3579.716612 & --- & --- & \textbf{1234.47} & --- & --- \\ \hline 
24 & 60126.795195 & 4629.063863 & --- & 21839.61151 & 2895.27473 & --- & 4653.241325 & 71532.593849 & 3761.347561 & 18.7532 & 381.019 & \textbf{15.3727} \\ \hline 
25 & 17.926225 & 17.638031 & 18.533645 & 17.941805 & 17.705119 & 18.56386 & 19.374265 & \textbf{0.930027} & 2777.283162 & 6.39642 & --- & 46.9125 \\ \hline 
26 & 5970.406071 & 3698.01491 & --- & 5527.909497 & 2235.609818 & --- & 3719.965382 & --- & --- & \textbf{611.597} & --- & 9439.84 \\ \hline 
27 & 16.551957 & 16.117154 & 16.883687 & 15.987323 & 15.827763 & 17.022383 & 17.562635 & 0.518561 & 10.19297 & 0.073611 & 0.083815 & \textbf{0.034935} \\ \hline 
28 & 1297.068977 & 18.534239 & --- & 910.295872 & 18.934604 & 598.199571 & 21.436888 & 4651.0617 & 95.375922 & \textbf{0.267702} & 1.73283 & 1.49475 \\ \hline 
29 & 16.660695 & 15.739375 & 18.001215 & 17.289918 & 15.823626 & 17.447642 & 18.287535 & 0.709812 & 7.816516 & 0.038588 & 0.02606 & \textbf{0.023184} \\ \hline 
30 & 15.918118 & 14.8817 & 16.071011 & 16.489833 & 15.062531 & 16.148014 & 17.626189 & 2.013265 & 8.585718 & 0.058819 & 0.036582 & \textbf{0.035317} \\ \hline 
31 & 30.753644 & 16.92691 & 69.102268 & 27.195629 & 16.637807 & 69.568523 & 19.441971 & 260.487562 & 13.271986 & \textbf{0.296385} & 0.457966 & 0.383364 \\ \hline 
32 & 1301.09532 & 18.499171 & --- & 906.720225 & 18.259747 & 660.136974 & 21.145515 & 4317.825619 & 91.79369 & \textbf{0.270065} & 1.81145 & 1.47449 \\ \hline 
33 & 19.190267 & 17.510867 & 28.405232 & 18.846629 & 18.294869 & 28.318513 & 20.730417 & 70.614554 & 105.392919 & \textbf{0.222285} & 1.36502 & 1.15861 \\ \hline 
34 & 13555.588058 & 8004.234145 & --- & 11507.609134 & \textbf{3970.073312} & --- & 8126.622796 & --- & --- & 4665.3 & --- & 14010.2 \\ \hline 
35 & 19.126195 & 19.446532 & 25.934593 & 19.62422 & 20.307674 & 28.873681 & 20.739317 & 67.700472 & 105.083548 & \textbf{0.2681} & 1.35202 & 1.21066 \\ \hline 
36 & 16.302327 & 16.458631 & 16.697228 & 16.660161 & 15.271723 & 16.284911 & 17.760457 & 0.435088 & 8.443836 & 0.070994 & 0.041034 & \textbf{0.032624} \\ \hline 
37 & 21031.281618 & 8841.655426 & --- & 20069.762917 & 6513.826754 & --- & 8935.08687 & --- & --- & \textbf{102.137} & --- & 2100.7 \\ \hline 
38 & 2194.047751 & 37.467729 & 63045.095541 & 1423.494421 & 47.179014 & 11487.086893 & 39.11185 & --- & 76.663057 & \textbf{1.25485} & 28.1663 & 27.782 \\ \hline 
39 & 2484.435059 & 1064.25146 & --- & 2699.596699 & 800.446284 & --- & 1075.987186 & --- & --- & \textbf{162.197} & --- & 704.192 \\ \hline 
40 & 17.527207 & 18.074305 & 18.003238 & 16.743924 & 16.657964 & 18.139553 & 18.797736 & 3248.030091 & 22.562076 & \textbf{0.706082} & 3.23709 & 2.90122 \\ \hline 
41 & 16.502233 & 16.718477 & 16.874013 & 14.90001 & 15.296187 & 16.402172 & 17.803392 & 0.767401 & 8.225756 & 0.071777 & 0.037154 & \textbf{0.030856} \\ \hline 
42 & --- & 25559.305895 & --- & 114584.540829 & 10563.332347 & --- & 36410.089268 & --- & --- & \textbf{309.986} & --- & 326.875 \\ \hline 
43 & 28.18697 & 18.240519 & 77.41634 & 26.48372 & 18.509657 & 58.826588 & 19.411762 & 238.788281 & 13.613655 & \textbf{0.326448} & 0.55718 & 0.439837 \\ \hline 
44 & 15.129076 & 16.485855 & 16.333648 & 15.323366 & 14.960551 & 16.085247 & 18.041135 & 0.426725 & 7.892468 & 0.052285 & 0.036521 & \textbf{0.03136} \\ \hline 
45 & 25.03671 & 23.993182 & 24.121116 & 25.558701 & 25.497336 & 26.373268 & 27.030378 & 25726.927969 & 21.329737 & \textbf{0.629934} & 2.87334 & 2.61447 \\ \hline 
46 & --- & 615.799344 & --- & --- & 270.196747 & --- & 619.948209 & --- & 839.212319 & \textbf{12.6882} & 5595.98 & 5229.77 \\ \hline 
47 & 6192.634582 & 3489.31044 & --- & 6409.673235 & 2196.870227 & --- & 3530.202773 & --- & --- & \textbf{654.063} & --- & 6858.53 \\ \hline 
48 & 18.235069 & 17.583504 & 18.60941 & 18.584168 & 18.284128 & 18.179705 & 19.468825 & \textbf{2.442147} & 168.732547 & 10.075 & 1012.31 & 862.443 \\ \hline 
49 & --- & 2492.752344 & --- & --- & 2097.715188 & 287512.104004 & 2428.965454 & --- & 752.767819 & \textbf{21.4778} & 8183.0 & 7540.64 \\ \hline 
50 & 19.71022 & 19.845304 & 20.27337 & 19.657116 & 19.781079 & 19.682149 & 20.862223 & 2.264566 & 12.563414 & 0.048344 & 0.033352 & \textbf{0.029265} \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-05-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 06 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 17.725612 & 17.815749 & 18.306462 & 17.260368 & 16.949622 & 18.316431 & 26.258953 & \textbf{1.824316} & 74788.499671 & 128.161 & --- & 1605.91 \\ \hline 
2 & 17.622506 & 18.725651 & 28.870486 & 20.297471 & 19.637225 & 29.361514 & 21.549324 & 88.152674 & 108.293412 & \textbf{0.449279} & 1.11059 & 0.61805 \\ \hline 
3 & 2647.044011 & 39.104455 & 147931.751387 & 1283.700043 & 50.225297 & 15786.606906 & 42.017331 & --- & 112.983522 & \textbf{1.57557} & 48.2856 & 46.751 \\ \hline 
4 & 16.78076 & 16.583245 & 16.804801 & 16.658298 & 15.80621 & 16.467267 & 18.624064 & 2.675993 & 10.65112 & \textbf{0.043024} & 0.045095 & 0.047252 \\ \hline 
5 & --- & --- & --- & --- & --- & --- & --- & --- & 75795.185641 & \textbf{198.599} & --- & 312.79 \\ \hline 
6 & 12320.366361 & 64.441768 & --- & 5132.779359 & 42.093978 & 3864.07905 & 67.630661 & 91133.936828 & 25.545632 & 0.353424 & 0.384728 & \textbf{0.318895} \\ \hline 
7 & --- & --- & --- & --- & 32863.42443 & --- & --- & --- & 18.455482 & 1.44071 & 0.030167 & \textbf{0.024532} \\ \hline 
8 & 17.82573 & 18.175483 & 17.733877 & 17.910561 & 17.758118 & 18.076 & 20.096125 & 12947.866661 & 41.300468 & \textbf{1.15366} & 14.6333 & 13.8457 \\ \hline 
9 & 20.053167 & 20.435898 & 84.134085 & 20.002887 & 19.924446 & 87.878398 & 22.500527 & 432.876722 & 582.385469 & \textbf{0.896769} & 12.7224 & 0.897712 \\ \hline 
10 & 17.716032 & 17.280368 & 17.479329 & 17.406261 & 17.582699 & 18.81597 & 21.096807 & \textbf{3.851121} & 2985.885631 & 555.273 & --- & 277.605 \\ \hline 
11 & --- & --- & --- & 141181.279957 & 8402.491324 & --- & --- & --- & 13.053026 & 1.64984 & 0.074758 & \textbf{0.027474} \\ \hline 
12 & 17.024589 & 16.998167 & 16.840117 & 16.611187 & 16.979116 & 17.085917 & 19.135059 & 0.48344 & 10.563795 & \textbf{0.044445} & 0.061931 & 0.046672 \\ \hline 
13 & 17.040205 & 17.126015 & 18.244227 & 19.067354 & 16.74355 & 18.86702 & 20.539393 & \textbf{1.033106} & 56172.697453 & 72.7671 & --- & 892.311 \\ \hline 
14 & 26301.516771 & 4032.275555 & --- & 23596.600669 & \textbf{2386.960475} & --- & 4174.430387 & --- & --- & 3158.18 & --- & --- \\ \hline 
15 & 19834.802467 & 18286.26178 & --- & 19721.813078 & 10996.921383 & --- & 19076.639896 & --- & --- & \textbf{802.983} & --- & --- \\ \hline 
16 & 24734.504829 & 18775.691775 & --- & 23753.583476 & 11854.909836 & --- & 19221.525103 & --- & --- & \textbf{6818.89} & --- & --- \\ \hline 
17 & 16.6766 & 16.073141 & 16.66132 & 16.910015 & 15.913763 & 17.014416 & 18.730441 & 1.855938 & 11.207786 & \textbf{0.0757} & 0.098661 & 0.076674 \\ \hline 
18 & --- & 63137.169839 & --- & --- & 24601.669398 & --- & 64107.643242 & --- & --- & \textbf{476.795} & --- & 692.795 \\ \hline 
19 & 113698.055349 & 17913.488071 & --- & 110763.847018 & 10665.933706 & --- & 18487.432555 & --- & --- & \textbf{9240.79} & --- & --- \\ \hline 
20 & 19.316355 & 18.677881 & 18.85099 & 18.713745 & 18.340243 & 18.273598 & 20.884063 & \textbf{3.772515} & 2671.076192 & 438.715 & --- & 485.7 \\ \hline 
21 & 7140.714042 & 20.763188 & --- & 4890.0597 & 20.828187 & 3178.002565 & 23.034582 & 119017.441801 & 481.347471 & \textbf{0.948815} & 28.8825 & 1.0312 \\ \hline 
22 & 19.716807 & 19.342622 & 85.046277 & 20.624832 & 19.764781 & 86.692778 & 21.914121 & 413.545907 & 573.00698 & \textbf{0.799826} & 15.236 & 0.904199 \\ \hline 
23 & 60.401429 & 20.955882 & 289.653173 & 65.214642 & 22.400495 & 329.55547 & 24.78023 & 1663.157691 & 27.59101 & \textbf{0.227142} & 0.29925 & 0.234439 \\ \hline 
24 & 17448.336731 & 17950.574591 & --- & 18453.006294 & 10811.445129 & --- & 18804.099254 & --- & --- & 2960.7 & --- & \textbf{1010.1} \\ \hline 
25 & 15800.07337 & 61.71774 & --- & 8147.754581 & 74.657259 & 65916.391457 & 65.441964 & --- & 379.027379 & \textbf{5.55059} & 622.332 & 12.179 \\ \hline 
26 & 20.08871 & 20.679686 & 20.142815 & 20.916778 & 20.563588 & 21.078182 & 22.385438 & 2.627018 & 13.940041 & 0.088197 & 0.03387 & \textbf{0.027611} \\ \hline 
27 & --- & 179686.597171 & --- & --- & 80035.726928 & --- & --- & --- & --- & --- & --- & \textbf{1431.36} \\ \hline 
28 & 2866.200072 & 62.329039 & 283871.96806 & 1809.079596 & 72.992599 & 24161.619692 & 64.889624 & --- & 287.736236 & \textbf{3.14671} & 263.849 & 8.40822 \\ \hline 
29 & 19.171152 & 19.505468 & 47.074791 & 20.48262 & 20.581259 & 48.704523 & 21.824145 & 37.203601 & 26.545113 & 0.271858 & 0.265133 & \textbf{0.182623} \\ \hline 
30 & 5840.081411 & 37.802951 & --- & 3737.900743 & 29.260213 & 3220.039076 & 41.598124 & 86151.022195 & 464.287332 & \textbf{0.523643} & 9.86331 & 0.558945 \\ \hline 
31 & 17.692214 & 17.293052 & 17.869315 & 18.837028 & 18.073613 & 18.026609 & 20.912307 & \textbf{3.117526} & 1865.090784 & 190.66 & --- & 288.638 \\ \hline 
32 & 15687.920867 & 60.255655 & --- & 8155.123249 & 75.025749 & 87413.367931 & 64.013807 & --- & 363.573356 & \textbf{6.09257} & 584.65 & 11.9831 \\ \hline 
33 & 14479.991594 & 15942.799789 & --- & 14992.214685 & 9756.641969 & --- & 16598.157156 & --- & --- & \textbf{640.662} & --- & 2155.99 \\ \hline 
34 & 1503.76944 & 21.15171 & --- & 1017.000229 & 20.726429 & 786.887448 & 22.632066 & 7619.817101 & 90.255739 & \textbf{0.478207} & 2.09661 & 1.91511 \\ \hline 
35 & 49.464049 & 18.113441 & 163.680663 & 52.076523 & 18.765431 & 195.186827 & 20.344538 & 12373.527089 & 22.395965 & \textbf{0.762474} & 1.21756 & 1.07333 \\ \hline 
36 & 185338.515399 & 25493.089778 & --- & 172516.614662 & \textbf{16917.052234} & --- & 26413.000282 & --- & --- & 22070.0 & --- & --- \\ \hline 
37 & 116711.256208 & 17780.586724 & --- & 111141.43535 & 10696.312535 & --- & 18668.029405 & --- & --- & \textbf{3227.14} & --- & --- \\ \hline 
38 & 7455.26956 & 115.523274 & --- & 4742.474649 & 61.038613 & 4635.772466 & 125.081206 & 66214.901623 & 74.589504 & \textbf{0.310648} & 0.889523 & 0.825519 \\ \hline 
39 & 64716.590774 & 81279.694386 & --- & 50584.270968 & 36672.849229 & --- & 86197.115618 & --- & --- & \textbf{13047.1} & --- & --- \\ \hline 
40 & 18.643652 & 18.7264 & 18.533985 & 18.687562 & 18.960498 & 18.534082 & 21.188701 & \textbf{3.204172} & 1152.111611 & 94.2117 & --- & 71.3779 \\ \hline 
41 & 152140.416259 & 118311.629543 & --- & 87395.480084 & 42197.762605 & --- & --- & --- & --- & \textbf{20398.7} & --- & --- \\ \hline 
42 & --- & --- & --- & 185133.314594 & 9858.934197 & --- & --- & --- & 13.112195 & 0.54108 & \textbf{0.070434} & 0.074639 \\ \hline 
43 & 2209.962737 & 37.645791 & 36344.135408 & 1385.541474 & 48.208086 & 9607.154131 & 40.748249 & --- & 78.137948 & \textbf{1.16236} & 28.3838 & 27.7359 \\ \hline 
44 & --- & 2085.218596 & --- & --- & 1399.316105 & --- & 2111.386651 & --- & 4696.974627 & \textbf{33.363} & --- & 98.6493 \\ \hline 
45 & 18.116922 & 17.628702 & 17.743739 & 18.203033 & 17.896056 & 17.510276 & 19.911393 & 0.977629 & 7.911422 & 0.043721 & 0.027849 & \textbf{0.024403} \\ \hline 
46 & 69705.083347 & 20110.527227 & --- & 59295.14942 & 12239.06974 & --- & 20880.078621 & --- & --- & \textbf{1271.97} & --- & --- \\ \hline 
47 & 19388.081826 & 26454.657244 & --- & 19933.131137 & 15256.891156 & --- & 20528.079671 & --- & --- & \textbf{666.857} & --- & --- \\ \hline 
48 & 21.17218 & 20.680712 & 20.582413 & 19.765074 & 21.099256 & 20.606945 & 22.691593 & 2.555701 & 15.833586 & 0.055275 & 0.081228 & \textbf{0.029366} \\ \hline 
49 & 17.024565 & 18.186843 & 16.208681 & 16.057734 & 17.619484 & 16.304216 & 19.621447 & 0.963113 & 8.187546 & 0.049854 & 0.025115 & \textbf{0.023008} \\ \hline 
50 & 18.11862 & 18.765472 & 18.534884 & 16.789009 & 17.716776 & 18.277607 & 20.5402 & \textbf{3.287861} & 4724.58507 & 345.182 & --- & 181.636 \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-06-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 03, 100-200}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
101 & 371.12851 & 147.818981 & 10690.126604 & 397.076257 & \textbf{138.739578} & 2279.263585 & 152.011757 & 80864.237136 & 3575.094001 & 461.358 & --- & 1177.9 \\ \hline 
102 & 63.73732 & 97.00888 & 1652.763912 & 57.05748 & 85.436514 & 1128.156722 & 100.213576 & 3662.879195 & 9.482275 & --- & 0.020742 & \textbf{0.01983} \\ \hline 
103 & 3712.589305 & 3496.971662 & --- & 4047.902241 & 687.365672 & --- & 3557.506868 & --- & 5566.685148 & --- & 236.061 & \textbf{31.056} \\ \hline 
104 & 150.999029 & 197.437402 & 8991.704329 & 146.525042 & 122.209519 & 1841.166484 & 200.144001 & --- & 36.23162 & \textbf{0.343074} & 4.65217 & 4.464 \\ \hline 
105 & 8301.681749 & 1248.941079 & --- & 3000.670894 & 1129.567495 & 70261.395572 & 1264.778544 & --- & 13.784389 & --- & 0.021449 & \textbf{0.020968} \\ \hline 
106 & 36.962905 & 27.474348 & 606.17575 & 39.47189 & 24.850223 & 255.308462 & 29.385874 & 3547.757753 & 20.487993 & 0.442435 & 0.212219 & \textbf{0.193576} \\ \hline 
107 & 18.633927 & 17.111674 & 18.292596 & 18.541627 & 17.894219 & 18.878602 & 21.130126 & \textbf{1.122198} & 226.442828 & 103.841 & 33.6333 & 30.2401 \\ \hline 
108 & 5571.493306 & 3985.122346 & --- & 5074.801554 & 3279.564679 & --- & 4012.976349 & --- & 14620.621137 & 752.634 & --- & \textbf{519.982} \\ \hline 
109 & 3831.618091 & 9379.168109 & --- & 2075.834368 & 600.119681 & 32586.529517 & 7220.548149 & --- & 25.98138 & 2.11334 & 0.463357 & \textbf{0.456898} \\ \hline 
110 & 499.509754 & 140.081913 & 101182.367188 & 165.527872 & 65.61939 & 849.992115 & 141.635745 & --- & 12.569111 & 0.039687 & 0.029498 & \textbf{0.026287} \\ \hline 
111 & 259.299933 & 242.96312 & 38910.935711 & 179.912622 & 171.014809 & 3268.821653 & 246.300756 & --- & 20.728766 & 0.325898 & 0.153119 & \textbf{0.116272} \\ \hline 
112 & 487.261413 & 570.306233 & 107352.816666 & 452.699598 & 213.677111 & 7367.112693 & 578.484457 & --- & 490.773307 & \textbf{12.3167} & 103.619 & 97.5108 \\ \hline 
113 & 22.118623 & 22.435508 & 186.078021 & 22.144229 & 23.80138 & 144.912995 & 24.574454 & 849.793942 & 46.353218 & \textbf{6.11659} & 39.7939 & 34.7442 \\ \hline 
114 & \textbf{19.13665} & 163.611853 & 1041.405653 & 20.854193 & 167.289871 & 1049.629059 & 32.888811 & 16844.712381 & 1190.546909 & 1580.12 & --- & --- \\ \hline 
115 & 297.066148 & 377.229723 & 19197.549417 & 173.895134 & 118.870702 & 2929.455775 & 383.690216 & 10302.204231 & 22.905266 & \textbf{0.331739} & 0.454338 & 0.417915 \\ \hline 
116 & 861.354386 & 778.537511 & 150314.01436 & 373.663249 & 231.153973 & 3188.978204 & 788.57559 & --- & 8.79038 & 0.029413 & 0.026592 & \textbf{0.024282} \\ \hline 
117 & 779.23447 & 297.837472 & 95597.857206 & 329.84544 & 120.76863 & 3042.642288 & 301.07599 & --- & 10.003717 & --- & \textbf{0.022699} & 0.023408 \\ \hline 
118 & 57.021866 & 86.066802 & 9659.270526 & 62.325888 & 55.932491 & 791.552931 & 90.315529 & 7704.153361 & 16.742515 & \textbf{0.137101} & 0.241702 & 0.234162 \\ \hline 
119 & 128.583575 & 84.68119 & 9940.467635 & 142.462223 & 67.503788 & 842.108603 & 88.058191 & 14876.120689 & 12.607812 & \textbf{0.149273} & 0.200781 & 0.167646 \\ \hline 
120 & 780.024547 & 425.014274 & 75744.802002 & 359.092814 & 140.46516 & 4788.025124 & 430.340828 & --- & 9.49907 & --- & 0.019958 & \textbf{0.019038} \\ \hline 
121 & 16845.219713 & 12414.536787 & --- & 7527.488926 & 2584.948345 & --- & 14426.848549 & --- & 5281.238882 & --- & --- & \textbf{933.111} \\ \hline 
122 & 145.389294 & \textbf{142.076538} & 13410.623958 & 157.879447 & 147.510876 & 6667.70499 & 144.797686 & 146640.757006 & 304.891012 & 183.371 & 167.302 & 156.323 \\ \hline 
123 & 18.654536 & 18.906644 & 18.333149 & 18.70414 & 18.608835 & 18.439813 & 20.326476 & \textbf{0.927764} & 69.146296 & 133.991 & 595.681 & 554.832 \\ \hline 
124 & 337.112567 & 164.32999 & 26257.004541 & 340.641906 & 173.654197 & 4771.955836 & 170.116025 & 39247.484851 & 101.684638 & 2.8887 & 1.77849 & \textbf{1.68257} \\ \hline 
125 & 121.491269 & 131.329591 & 7658.752846 & 111.428295 & 117.995217 & 3115.016603 & 134.362363 & --- & 68.560814 & \textbf{4.71413} & 37.645 & 35.2899 \\ \hline 
126 & 438.426931 & 473.900902 & 89787.761559 & 452.954726 & 348.698839 & 44980.792734 & 483.514614 & --- & 11.265864 & --- & 0.020229 & \textbf{0.019794} \\ \hline 
127 & 1613.975535 & 1150.111781 & 235892.822327 & 1518.70964 & 1064.275275 & 137938.569945 & 1169.052627 & --- & 387.968754 & 337.892 & 2245.33 & \textbf{80.6759} \\ \hline 
128 & 31829.59818 & 29631.213728 & --- & 14178.555172 & 5785.444621 & --- & 30190.222254 & --- & 240.351362 & \textbf{12.0077} & 41.0531 & 36.354 \\ \hline 
129 & 2352.590527 & 2356.334832 & --- & 2694.599671 & 741.799127 & 147136.08281 & 2387.087136 & --- & 13.234903 & --- & \textbf{0.02129} & 0.022209 \\ \hline 
130 & 71097.724097 & 35901.418875 & --- & 21752.828693 & 5909.179844 & --- & 34667.924477 & --- & 413.682769 & \textbf{34.3672} & 2346.38 & 2231.98 \\ \hline 
131 & 15002.780451 & 4862.979144 & --- & 4003.931034 & 1019.898381 & 69932.157732 & 4903.793326 & --- & 15.11553 & 0.123565 & 0.129442 & \textbf{0.121692} \\ \hline 
132 & 24796.406875 & 1952.477986 & --- & 2218.763604 & 1001.377348 & 19651.527305 & 1968.872621 & 280484.940882 & 17.074775 & 0.106571 & 0.088953 & \textbf{0.070032} \\ \hline 
133 & 10964.93298 & 13237.079582 & --- & 6738.222353 & 6225.930357 & --- & 13427.529473 & --- & 6051.685583 & --- & --- & \textbf{230.753} \\ \hline 
134 & 620.574887 & 660.083136 & 30900.357695 & 460.087208 & 258.627133 & 16298.856574 & 669.068034 & --- & 10.165346 & --- & 0.061596 & \textbf{0.019706} \\ \hline 
135 & 1242.598938 & 1332.775459 & 236587.362044 & 1444.045832 & 367.248423 & 21344.729627 & 1348.677018 & --- & 11.106692 & --- & 0.021853 & \textbf{0.02041} \\ \hline 
136 & 6001.053822 & 18237.931926 & --- & 3566.104529 & 2096.64743 & 35834.988883 & 11367.883859 & --- & 106.812425 & \textbf{0.922526} & 1.31348 & 1.08859 \\ \hline 
137 & 989.581384 & 85.155756 & 3803.950753 & 621.274817 & 59.140424 & 1573.189893 & 89.563425 & 18900.005367 & 11.643445 & \textbf{0.41771} & 0.641293 & 0.57462 \\ \hline 
138 & 2304.170004 & 1815.608295 & --- & 1004.578679 & 504.875543 & 14150.590596 & 1862.087247 & --- & 14.14547 & --- & \textbf{0.022212} & 0.02241 \\ \hline 
139 & 13412.384429 & 13420.565323 & --- & 3184.361318 & 2555.459491 & 50040.824933 & 13736.478719 & --- & 17.908171 & 0.05073 & 0.029933 & \textbf{0.026883} \\ \hline 
140 & 539.914422 & 142.796637 & 44600.710516 & 421.973348 & 95.052639 & 3836.394705 & 147.521626 & --- & 13.314192 & \textbf{0.279506} & 0.323775 & 0.292326 \\ \hline 
141 & 3516.809014 & 3874.231215 & --- & 3990.04435 & 765.537721 & 204149.290453 & 3931.037596 & --- & 399.823251 & 170.282 & 167.868 & \textbf{150.794} \\ \hline 
142 & 7296.454947 & 714.933019 & 215389.178044 & 2688.67685 & 294.098432 & 25103.985875 & 726.824927 & --- & 36.638289 & \textbf{0.728397} & 2.5225 & 2.49463 \\ \hline 
143 & 37.972529 & 38.525927 & 153.850877 & 34.808525 & 36.505557 & 134.867152 & 40.873461 & 835.691511 & 9.988008 & 0.161693 & 0.091981 & \textbf{0.078048} \\ \hline 
144 & 27966.927295 & 16861.847786 & --- & 12854.555852 & 5903.250913 & --- & 19063.56082 & --- & 634.916272 & \textbf{6.193} & 50.6783 & 42.1672 \\ \hline 
145 & 47.993304 & 125.785269 & 1677.73974 & 41.678434 & 92.25376 & 578.485928 & 84.657275 & 907.498676 & 22.018499 & \textbf{1.53733} & 12.2191 & 12.2351 \\ \hline 
146 & 166.051429 & 876.117856 & 54266.895673 & 157.000574 & 748.908517 & 3348.472722 & 301.208357 & --- & 3219.935283 & 290.504 & --- & \textbf{134.176} \\ \hline 
147 & 21208.220702 & 6518.170893 & --- & 6210.137416 & 1565.489024 & --- & 6568.99684 & --- & 38.370207 & 4.88413 & 1.61968 & \textbf{1.59928} \\ \hline 
148 & 199.185154 & 110.539894 & 20025.186918 & 214.44767 & 60.39831 & 2679.136205 & 112.707175 & --- & 33.399005 & 3.13267 & 1.43285 & \textbf{1.38725} \\ \hline 
149 & 24013.489168 & 5666.422156 & --- & 10352.512364 & 1306.825694 & --- & 5743.174679 & --- & 69131.784099 & --- & --- & \textbf{272.703} \\ \hline 
150 & 20.56632 & 19.910056 & 19.533108 & 20.076738 & 19.610498 & 20.198442 & 22.042331 & 1.812514 & 18.722481 & 0.048536 & 0.074867 & \textbf{0.032667} \\ \hline 
151 & 28041.197358 & 528.99075 & --- & 7710.204413 & 421.888103 & 189227.524203 & 536.417356 & --- & 21.619631 & \textbf{0.393173} & 1.03378 & 0.982284 \\ \hline 
152 & 18.032614 & 18.282481 & 17.275853 & 18.789615 & 18.836299 & 18.452254 & 20.506335 & 1.091015 & 18.49791 & 0.627372 & 0.424098 & \textbf{0.391162} \\ \hline 
153 & 2949.474203 & 546.216374 & 29039.802759 & 813.300805 & 187.737395 & 3412.839133 & 567.118067 & --- & 64.433718 & \textbf{0.780374} & 91.4189 & 84.6466 \\ \hline 
154 & 366.969251 & 1850.914998 & --- & 199.295999 & 1709.45254 & 74262.020026 & 695.114622 & --- & \textbf{98.734381} & 204.037 & 269.418 & 234.695 \\ \hline 
155 & 368.341932 & 1240.673365 & --- & 333.557052 & 920.786965 & 6103.260232 & 680.618364 & --- & 7675.398026 & 1027.06 & --- & \textbf{101.225} \\ \hline 
156 & 775.873023 & 430.046709 & 94595.34596 & 336.262936 & 199.747052 & 3732.370661 & 437.543642 & --- & 16.960628 & 0.483479 & 0.198895 & \textbf{0.170974} \\ \hline 
157 & 8151.416936 & 1480.175599 & --- & 7571.702003 & 1400.16702 & 282536.00608 & 1495.168045 & --- & 380.063969 & 81.1997 & 957.665 & \textbf{12.5888} \\ \hline 
158 & 17.441466 & 17.518519 & 17.313773 & 17.429314 & 17.554626 & 18.340532 & 19.695027 & \textbf{0.694132} & 531.08381 & 68.2391 & 3650.9 & 3415.62 \\ \hline 
159 & 100.910337 & 42.393191 & 4955.600488 & 84.755976 & 40.833939 & 734.446088 & 47.970135 & 1275.779903 & 12.980888 & 0.072724 & 0.098455 & \textbf{0.071453} \\ \hline 
160 & 19065.053257 & 3442.568251 & --- & 6842.203682 & 2664.112982 & 250806.507119 & 3486.460052 & --- & 16.991297 & --- & 0.019514 & \textbf{0.019178} \\ \hline 
161 & 666.75599 & 223.830624 & 215.977622 & 380.384973 & 262.195544 & 260.461477 & 232.734524 & --- & 13.60243 & 0.152966 & 0.12032 & \textbf{0.109079} \\ \hline 
162 & 1923.814206 & 645.443888 & 23223.107347 & 777.826248 & 148.94283 & 7133.038098 & 656.655932 & 84490.064136 & 8.186335 & --- & \textbf{0.018768} & 0.01937 \\ \hline 
163 & 91.418574 & 93.621776 & 4002.470271 & 86.432444 & 63.955365 & 844.896116 & 98.880156 & 76730.903213 & 18.092836 & \textbf{0.234393} & 0.281016 & 0.248638 \\ \hline 
164 & 3449.569452 & 2168.20208 & --- & 3240.24207 & 2112.182412 & 36153.246623 & 2191.567126 & --- & 79.046066 & \textbf{13.4962} & 43.729 & 38.1159 \\ \hline 
165 & 537.619507 & 197.711397 & 9497.294703 & 391.506359 & 110.371257 & 4061.841204 & 202.635943 & 70832.857751 & 10.399112 & --- & 0.024246 & \textbf{0.020616} \\ \hline 
166 & 3507.015827 & 2428.284425 & --- & 1441.709377 & 463.404999 & 24977.025673 & 2466.087043 & --- & 15.911834 & \textbf{0.091524} & 0.174631 & 0.128967 \\ \hline 
167 & 18.87278 & 18.740722 & 19.319656 & 19.575648 & 19.602812 & 19.83193 & 21.631841 & 1.452607 & 12.860181 & 0.024848 & \textbf{0.023492} & 0.025731 \\ \hline 
168 & 391.136736 & 352.84631 & 3082.24085 & 245.633471 & 194.836915 & 5384.436642 & 358.418262 & --- & 10.216231 & --- & \textbf{0.020298} & 0.022176 \\ \hline 
169 & 2854.17705 & 777.684129 & --- & 1080.160863 & 709.097947 & 8352.529165 & 790.605195 & --- & 14.906544 & --- & 0.021217 & \textbf{0.020223} \\ \hline 
170 & 2283.619554 & 2654.85618 & --- & 1878.878117 & 1928.761682 & --- & 2706.283598 & --- & 4009.203172 & --- & --- & \textbf{75.0224} \\ \hline 
171 & 9069.797625 & 651.866637 & --- & 2756.759741 & 477.120998 & 109606.328765 & 683.506337 & --- & 21.017693 & \textbf{0.510611} & 0.84711 & 0.718293 \\ \hline 
172 & \textbf{57.518096} & 2085.400693 & 51580.175208 & 68.909406 & 2102.913764 & 43240.390801 & 102.731577 & --- & 15614.89705 & --- & --- & --- \\ \hline 
173 & 1214.716419 & 611.567403 & 266945.022844 & 632.771545 & 327.359516 & 34012.112007 & 619.040676 & 277482.718818 & 12.240612 & --- & 0.02263 & \textbf{0.021151} \\ \hline 
174 & 8308.346052 & 115358.000891 & --- & 9027.655561 & 9871.660201 & --- & 16115.743133 & --- & 1444.195722 & 38.8027 & --- & \textbf{16.5491} \\ \hline 
175 & 1028.509683 & 3104.137109 & --- & 1149.689732 & 1224.250717 & 96252.392235 & 1942.763208 & --- & 1457.09049 & \textbf{28.3087} & --- & 84.4888 \\ \hline 
176 & 20.136186 & 19.820758 & 19.4811 & 19.878371 & 20.088255 & 19.622621 & 21.46986 & 1.6742 & 15.989687 & 0.032774 & 0.066218 & \textbf{0.023463} \\ \hline 
177 & 1057.338604 & 1007.530688 & --- & 801.027055 & 738.936322 & 38903.319461 & 1013.841011 & --- & 106.298004 & 10.0148 & 1.31002 & \textbf{1.26222} \\ \hline 
178 & 1527.868582 & 1639.65251 & 211719.632633 & 1745.783243 & 413.733249 & 117487.840951 & 1655.170856 & --- & 11.725417 & --- & 0.020252 & \textbf{0.019609} \\ \hline 
179 & 2482.932271 & 2097.842178 & 276037.981985 & 1221.854421 & 773.288133 & 41366.895014 & 2123.832582 & --- & 11.845827 & --- & 0.021462 & \textbf{0.018311} \\ \hline 
180 & 17.966472 & 17.532438 & 17.435862 & 18.101091 & 18.534871 & 18.1131 & 19.755559 & \textbf{0.980232} & 3668.359519 & 540.03 & --- & 124.71 \\ \hline 
181 & 1294.02128 & 8444.712162 & --- & 556.86533 & 849.099404 & 7058.788527 & 2374.450867 & --- & 11.209379 & 0.069146 & \textbf{0.033598} & 0.036905 \\ \hline 
182 & 49.454472 & 272.77978 & 8765.512497 & \textbf{46.925482} & 201.974875 & 3365.041491 & 86.276832 & 79813.951225 & 312.613442 & 50.5668 & 9644.58 & 8908.86 \\ \hline 
183 & 32.497706 & 27.461618 & 140.107789 & 33.696268 & 26.153255 & 76.3018 & 29.743684 & 3367.019401 & 10.943979 & 0.123385 & 0.050397 & \textbf{0.046963} \\ \hline 
184 & 324.361299 & 3401.876766 & 148646.382981 & \textbf{222.174508} & 3371.943019 & 101480.204841 & 625.953886 & --- & 3787.897458 & --- & --- & 3625.33 \\ \hline 
185 & 431.282186 & 186.27514 & 71090.213294 & 215.245429 & 188.232123 & 4132.5866 & 192.07789 & --- & 10.826791 & --- & 0.060988 & \textbf{0.021568} \\ \hline 
186 & 7551.147026 & 1942.340746 & --- & 3003.024008 & 639.808915 & --- & 1954.085433 & --- & 670.739117 & 27.5312 & 1.70754 & \textbf{1.65895} \\ \hline 
187 & 5838.316409 & 1912.626247 & --- & 2217.712769 & 1061.514424 & 111192.686651 & 1942.066927 & --- & 19.696347 & 0.147109 & 0.078575 & \textbf{0.056677} \\ \hline 
188 & 720.102182 & 363.324605 & --- & 549.774788 & 309.614133 & 12891.638109 & 371.169831 & --- & 13.105237 & 0.128527 & 0.06451 & \textbf{0.056503} \\ \hline 
189 & 18900.688358 & 9881.900865 & --- & 6527.663867 & 1998.020841 & --- & 9982.326585 & --- & 72.819883 & 23.8983 & 7.43551 & \textbf{6.97946} \\ \hline 
190 & 18.736813 & 20.265614 & 20.430125 & 20.059649 & 20.665224 & 20.363133 & 21.685294 & 1.804504 & 18.52635 & \textbf{0.022575} & 0.024386 & 0.023415 \\ \hline 
191 & 1238.616603 & 294.187679 & --- & 500.160413 & 208.622828 & 5988.548855 & 300.271935 & --- & 14.571156 & 0.079509 & 0.053317 & \textbf{0.042964} \\ \hline 
192 & 19.406391 & 18.744142 & 19.445815 & 19.243925 & 19.452849 & 19.016914 & 20.927578 & 1.381499 & 15.901103 & 0.035404 & 0.03118 & \textbf{0.024517} \\ \hline 
193 & 48920.088553 & 12352.967347 & --- & 10796.347611 & 2291.139035 & --- & 15126.18692 & --- & 18.43698 & --- & 0.035251 & \textbf{0.020561} \\ \hline 
194 & 1651.211582 & 374.629189 & --- & 930.129987 & 147.13842 & 112386.813926 & 430.179153 & --- & 741.185849 & 43.7145 & 476.154 & \textbf{10.2637} \\ \hline 
195 & 190.863262 & 702.402251 & 45843.762838 & 140.174257 & 678.239038 & 36891.23427 & 360.346722 & 282002.279551 & 12.705808 & --- & 0.021531 & \textbf{0.018905} \\ \hline 
196 & 228.437 & 161.41972 & 174715.266813 & 203.120205 & 160.165474 & 2828.262241 & 168.074547 & --- & 18.852657 & \textbf{0.11748} & 0.260071 & 0.223253 \\ \hline 
197 & 1620.975323 & 264.668199 & --- & 682.444183 & 262.243062 & 6751.732277 & 273.532737 & --- & 13.482545 & 0.028636 & 0.026918 & \textbf{0.026236} \\ \hline 
198 & 2864.722911 & 787.927489 & --- & 1361.159495 & 208.052181 & 110020.809464 & 800.033827 & --- & 336.27727 & 51.8712 & 3.34697 & \textbf{3.1927} \\ \hline 
199 & 759.929632 & 811.403639 & 102393.696475 & 480.015293 & 252.271533 & 8381.812769 & 821.27574 & --- & 14.560449 & 0.950335 & 0.208877 & \textbf{0.181454} \\ \hline 
200 & 33.483347 & 354.640726 & 5239.965074 & 43.700189 & 353.236448 & 1068.935635 & 57.190684 & --- & 379.966631 & \textbf{7.93166} & 125.286 & 111.718 \\ \hline \end{tabular}
            }
            \label{tab:random-syft-03-100-200}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Syft 03, 0-100}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 5188.103402 & 132263.301164 & --- & 4180.54409 & 2711.475735 & --- & 5342.515073 & --- & 78.270212 & \textbf{1.10837} & 6.9235 & 4.49524 \\ \hline 
2 & 105948.080231 & 1316.554382 & --- & 25574.821837 & 1300.172417 & --- & 1346.357127 & --- & 25.187672 & \textbf{0.220906} & 0.450101 & 0.396162 \\ \hline 
3 & 19.265656 & 19.662589 & 20.12297 & 19.936581 & 19.238229 & 19.713098 & 21.89371 & 1.448557 & 14.246965 & 0.063966 & \textbf{0.029014} & 0.033395 \\ \hline 
4 & 233.067626 & 243.093066 & 42490.74027 & 171.539432 & 186.165276 & 1894.872473 & 254.627278 & --- & 13.381828 & \textbf{0.159445} & 0.162832 & 0.163528 \\ \hline 
5 & 45.987631 & 43.572294 & 43.56121 & 49.200354 & 47.383417 & 47.982572 & 47.897064 & 351.33871 & 19.11144 & \textbf{3.26319} & 5.61274 & 5.38125 \\ \hline 
6 & 16225.575144 & 1317.145448 & --- & 3527.678918 & 1404.144196 & 48471.777664 & 1347.228569 & --- & 26.177785 & 0.066827 & 0.043084 & \textbf{0.039006} \\ \hline 
7 & 491.301194 & 227.206716 & 157146.942522 & 204.606569 & 88.506694 & 2392.068684 & 234.019052 & --- & 12.294267 & 0.061251 & 0.043303 & \textbf{0.031415} \\ \hline 
8 & 7187.974353 & 7621.506997 & --- & 7726.176755 & 1308.297586 & --- & 7819.265315 & --- & 21002.995631 & 384.041 & --- & \textbf{48.5037} \\ \hline 
9 & 3903.415906 & 902.45203 & 246099.290463 & 3714.069421 & 935.838864 & 205175.529418 & 925.958384 & --- & 12.551581 & --- & 0.106661 & \textbf{0.019967} \\ \hline 
10 & 1926.266914 & 544.98582 & --- & 1058.920526 & 213.272974 & 60194.582035 & 558.747681 & --- & 703.588207 & 100.435 & 513.279 & \textbf{7.60559} \\ \hline 
11 & 32.393772 & 133.87675 & 280.365328 & 40.486832 & 136.123275 & 397.773856 & 58.533279 & 7877.729223 & 68.959669 & \textbf{19.7827} & 134.174 & 116.071 \\ \hline 
12 & 114.601265 & 70.563451 & 3965.29635 & 86.676466 & 61.789695 & 286.836891 & 75.978006 & --- & 9.056456 & 0.04561 & 0.032771 & \textbf{0.032238} \\ \hline 
13 & 16.742854 & 16.833951 & 17.318593 & 17.446383 & 17.290594 & 17.136917 & 19.634112 & 1.048952 & 26.806175 & \textbf{0.415625} & 2.92472 & 2.8255 \\ \hline 
14 & 447.88612 & 125.286317 & 36818.560445 & 227.610468 & 92.651685 & 2963.69477 & 130.201464 & --- & 11.229178 & --- & \textbf{0.021606} & 0.021899 \\ \hline 
15 & 81.702213 & 81.709404 & 3025.26317 & 94.550918 & 93.438311 & 3234.99572 & 86.08585 & 6896.689925 & 8.971957 & --- & 0.021226 & \textbf{0.020501} \\ \hline 
16 & 64.675298 & 566.998004 & 40483.808778 & 68.587705 & 566.764283 & 6033.465967 & 119.185958 & --- & 155.860764 & \textbf{11.3891} & 514.987 & 472.484 \\ \hline 
17 & 24253.162615 & 17633.511367 & --- & 10457.292991 & 4109.395691 & --- & 18424.064685 & --- & 39605.754749 & --- & --- & \textbf{160.528} \\ \hline 
18 & 27398.615095 & 17681.888495 & --- & 19440.468703 & 3136.588642 & --- & 18420.072258 & --- & 11285.037872 & --- & --- & \textbf{385.615} \\ \hline 
19 & 705.310967 & 295.721426 & 156372.035116 & 327.783939 & 193.463556 & 8838.871509 & 305.038122 & 201334.030296 & 24.243047 & \textbf{0.176193} & 0.389631 & 0.343872 \\ \hline 
20 & 866.869609 & 611.527261 & 613.204937 & 795.321798 & 687.746504 & 690.685853 & 684.251288 & --- & 14.652677 & 0.099089 & 0.108866 & \textbf{0.095907} \\ \hline 
21 & 24262.949926 & 8077.107961 & --- & 6088.529978 & 4524.733224 & 152505.712774 & 8258.635133 & --- & 16.404068 & 0.064872 & 0.046853 & \textbf{0.040966} \\ \hline 
22 & 2875.969403 & 494.564016 & --- & 979.418292 & 362.99482 & 35349.615704 & 504.60767 & --- & 17.919814 & 0.193951 & 0.119175 & \textbf{0.106673} \\ \hline 
23 & 10741.172878 & 1552.87021 & --- & 7590.420448 & 1486.210677 & 261019.946385 & 1597.041116 & --- & 52.981284 & \textbf{5.96844} & 16.823 & 16.8125 \\ \hline 
24 & 13908.973493 & 13857.768371 & --- & 3265.783669 & 2490.041992 & 110726.813524 & 14270.917986 & --- & 19.209188 & 0.104807 & 0.037953 & \textbf{0.035551} \\ \hline 
25 & 5612.124865 & 5305.731519 & 5271.322945 & 4719.55815 & 4545.995774 & 4563.167434 & 5923.171722 & --- & 33.272102 & \textbf{0.533558} & 2.07766 & 1.97717 \\ \hline 
26 & 39.774385 & 215.008261 & 913.700459 & 38.919523 & 212.273371 & 1063.564356 & 71.141653 & 3142.028738 & 7.895257 & --- & \textbf{0.021943} & 0.023455 \\ \hline 
27 & 17.795033 & 19.068347 & 19.2772 & 18.484254 & 19.329324 & 18.94861 & 21.425516 & 1.28562 & 13.199203 & 0.024995 & 0.028315 & \textbf{0.021239} \\ \hline 
28 & 9100.124189 & 9704.634548 & --- & 9950.295623 & 2285.476192 & --- & 9941.550457 & --- & 13.397989 & --- & \textbf{0.020976} & 0.031773 \\ \hline 
29 & 2760.819133 & 2297.352538 & --- & 1429.892457 & 730.632321 & 54783.663963 & 2317.226833 & --- & 13.521183 & 0.065866 & 0.056464 & \textbf{0.05303} \\ \hline 
30 & 3060.53097 & 2555.164525 & --- & 2772.268379 & 2154.349232 & 73832.980579 & 2569.791781 & --- & 166.53304 & \textbf{4.29509} & 8.67329 & 8.69821 \\ \hline 
31 & 2020.181293 & 2352.85466 & 135202.107443 & 786.750043 & 326.430818 & 20733.380992 & 2387.500471 & --- & 10.000203 & --- & 0.022614 & \textbf{0.021994} \\ \hline 
32 & 19.803336 & 19.197516 & 20.183863 & 20.468526 & 19.831914 & 20.63374 & 22.093122 & 1.786628 & 18.549058 & 0.059556 & 0.031073 & \textbf{0.029407} \\ \hline 
33 & 4652.762127 & 2603.244519 & --- & 2139.477858 & 810.064417 & 239104.291019 & 2633.56519 & --- & 32.436064 & 13.3393 & 1.07155 & \textbf{1.02289} \\ \hline 
34 & 6567.251089 & 6873.185586 & --- & 7303.03139 & 7529.98848 & --- & 12791.006652 & --- & 11.010109 & --- & 0.02082 & \textbf{0.019449} \\ \hline 
35 & 4119.774704 & 397.144603 & --- & 1553.697113 & 232.885011 & 45887.214993 & 411.379643 & --- & 16.465219 & 0.424391 & \textbf{0.218897} & 0.220646 \\ \hline 
36 & 19.042594 & 19.426719 & 19.867453 & 18.976419 & 18.939021 & 18.821977 & 21.95617 & 1.221579 & 12.062694 & 0.064642 & 0.048923 & \textbf{0.040546} \\ \hline 
37 & 3218.148149 & 1218.677647 & --- & 1180.694413 & 660.817335 & 37267.271377 & 1256.084589 & --- & 13.236037 & 0.212089 & \textbf{0.045813} & 0.048694 \\ \hline 
38 & 4879.705248 & 3490.119883 & --- & 3567.224364 & 825.315336 & --- & 3556.242988 & --- & 206.140868 & --- & 31.4975 & \textbf{27.4378} \\ \hline 
39 & 36303.328962 & 1091.72555 & --- & 9623.64872 & 1069.543032 & 70164.18722 & 1104.826282 & --- & 19.621199 & 0.089789 & 0.104019 & \textbf{0.087405} \\ \hline 
40 & 4562.60434 & 241.539438 & --- & 1801.074614 & 236.30825 & 16042.723269 & 247.878623 & --- & 14.469067 & 0.029166 & \textbf{0.025176} & 0.029019 \\ \hline 
41 & 221773.718104 & 7078.61951 & --- & 14176.314477 & 3698.945173 & 98760.140956 & 7212.100181 & --- & 42.673872 & \textbf{1.84769} & 2.77968 & 2.77672 \\ \hline 
42 & 65.379993 & 167.209798 & 1746.975225 & 62.059114 & 165.235624 & 872.805805 & 121.011161 & 12096.081652 & 1321.364731 & 916.47 & 3703.43 & \textbf{46.9985} \\ \hline 
43 & 61.527722 & 54.972558 & 2502.287694 & 56.048218 & 51.495449 & 1140.92919 & 60.411041 & 44715.099255 & 272.426668 & \textbf{13.3003} & 454.471 & 411.131 \\ \hline 
44 & 27165.733126 & 29062.051653 & --- & 13683.054313 & 1878.534726 & --- & 29871.317978 & --- & 20.500766 & --- & \textbf{0.019967} & 0.023826 \\ \hline 
45 & 19.323011 & 18.654872 & 19.546097 & 19.608846 & 19.940917 & 19.52465 & 21.714395 & 1.53815 & 13.688054 & 0.024977 & 0.024285 & \textbf{0.02218} \\ \hline 
46 & 402.990242 & 454.808077 & 56934.84436 & 255.705959 & 224.441692 & 2464.46435 & 466.787074 & --- & 13.114165 & \textbf{0.128325} & 0.149283 & 0.147463 \\ \hline 
47 & 6780.714196 & 372.255027 & --- & 2001.630947 & 286.217683 & 25498.996278 & 379.575062 & --- & 19.753121 & 0.121009 & 0.086988 & \textbf{0.075859} \\ \hline 
48 & 135.101681 & 1613.400395 & 30795.964209 & 145.276406 & 1623.841671 & 30680.33695 & 255.584035 & 96851.282852 & 11.295299 & --- & \textbf{0.020674} & 0.023578 \\ \hline 
49 & 1010.01531 & 1087.331265 & --- & 1120.87349 & 278.545162 & 35226.800143 & 1105.788643 & --- & 47.237391 & 28.7316 & 24.2151 & \textbf{22.2475} \\ \hline 
50 & 9732.122356 & 10061.941908 & --- & 9593.962119 & 7575.22732 & --- & 10267.276829 & --- & \textbf{173.201179} & 1086.84 & 381.213 & 347.662 \\ \hline 
51 & 637.908698 & 355.712314 & --- & 354.041482 & 152.812443 & 13570.890697 & 364.546338 & --- & 13.351662 & 0.945877 & 0.189279 & \textbf{0.133011} \\ \hline 
52 & \textbf{24.440258} & 96.73444 & 215.016986 & 26.32711 & 104.313116 & 311.267674 & 41.935894 & 9436.841663 & 51.309029 & 39.0554 & 86.1684 & 76.6603 \\ \hline 
53 & 198.500023 & 543.029971 & 11433.113397 & 134.198393 & 506.69816 & 6871.229211 & 378.280379 & --- & 10.797168 & --- & \textbf{0.020078} & 0.020173 \\ \hline 
54 & 1250.476569 & 606.422317 & 110769.319036 & 635.366011 & 480.214534 & 8338.786801 & 624.047366 & 67583.400448 & 14.561647 & 0.207999 & \textbf{0.167659} & 0.168371 \\ \hline 
55 & 18.049369 & 18.688721 & 18.77427 & 18.874233 & 18.576223 & 18.356268 & 21.124026 & 0.980078 & 12.778696 & 0.078373 & 0.067998 & \textbf{0.057846} \\ \hline 
56 & 84.763583 & 535.363913 & 22048.299234 & 96.921594 & 499.972761 & 9976.324943 & 157.913056 & --- & 9.286211 & --- & 0.019421 & \textbf{0.01884} \\ \hline 
57 & 47888.024204 & 81430.305778 & --- & 11184.993533 & 3379.033103 & 84800.256956 & 84147.607543 & --- & 16.969797 & 0.037823 & 0.027888 & \textbf{0.024028} \\ \hline 
58 & 3881.882266 & 1938.577524 & --- & 4435.591229 & 436.737585 & --- & 1962.721492 & --- & 14.021068 & --- & 0.021354 & \textbf{0.019012} \\ \hline 
59 & 343.231263 & 64.045197 & 33586.574231 & 226.162763 & 52.662726 & 3252.43086 & 67.015235 & --- & 142.127575 & \textbf{1.29371} & 23.2817 & 20.7253 \\ \hline 
60 & 94.758951 & 200.561972 & 2056.784792 & 72.991676 & 193.159744 & 1807.325752 & 179.4764 & 21426.041358 & 371.509626 & \textbf{35.7963} & 4491.22 & 66.3832 \\ \hline 
61 & 315.45533 & 200.185702 & 37376.402384 & 185.659254 & 134.465823 & 3847.411924 & 205.645399 & --- & 26.94032 & \textbf{0.195494} & 0.967774 & 0.84598 \\ \hline 
62 & 10838.82929 & 5923.060286 & --- & 8065.893551 & 2875.983905 & --- & 6096.108593 & --- & 16.111869 & --- & 0.026684 & \textbf{0.019309} \\ \hline 
63 & 7437.622306 & 8931.001651 & --- & 4143.007686 & 2924.589396 & --- & 9183.824954 & --- & 16.149021 & --- & 0.026029 & \textbf{0.019494} \\ \hline 
64 & 17.69416 & 17.747718 & 18.037804 & 17.554874 & 18.146544 & 17.930544 & 20.171984 & 0.748267 & 8.241555 & 0.033825 & 0.034825 & \textbf{0.032} \\ \hline 
65 & 5221.899229 & 2296.56443 & --- & 2357.674355 & 1300.725739 & --- & 2353.89615 & --- & 175.713085 & \textbf{2.77468} & 11.1913 & 11.114 \\ \hline 
66 & 17.467616 & 17.497496 & 17.59718 & 17.789206 & 17.432247 & 17.708103 & 19.669398 & \textbf{0.767388} & 200.458165 & 20.946 & 1331.99 & 1247.94 \\ \hline 
67 & 17.230968 & 16.981399 & 18.229106 & 18.77413 & 17.751682 & 18.362813 & 21.313296 & \textbf{1.175862} & 94.081073 & 14.9712 & 6.27967 & 6.18562 \\ \hline 
68 & 15.748373 & 16.39222 & 18.045609 & 18.224088 & 16.975071 & 17.081986 & 19.884748 & \textbf{0.710574} & 7282.464025 & 1810.88 & --- & 813.171 \\ \hline 
69 & \textbf{15.852497} & 17.099387 & 16.438122 & 18.087967 & 16.787283 & 16.935605 & 19.749176 & 1584.58411 & 66.445364 & 117.613 & 1128.4 & 1012.46 \\ \hline 
70 & 1986.320347 & 2113.515868 & 94045.844991 & 1907.165409 & 1993.169058 & 43813.452633 & 2168.562643 & --- & 13524.615386 & --- & --- & \textbf{313.815} \\ \hline 
71 & 2775.754809 & 3051.914163 & --- & 1542.566243 & 662.097241 & 274024.692977 & 3113.052237 & --- & 201.422725 & 199.602 & 7.34033 & \textbf{6.71268} \\ \hline 
72 & 682.356981 & 1834.489056 & --- & 280.223395 & 1700.785809 & 90997.001993 & 1317.514092 & --- & 53.808895 & 23.5293 & 22.3276 & \textbf{19.3326} \\ \hline 
73 & 12017.490909 & 11184.417809 & --- & 3961.200307 & 2595.917843 & --- & 11460.266073 & --- & 13.028386 & --- & \textbf{0.022536} & 0.02326 \\ \hline 
74 & 26855.21214 & 6841.211334 & --- & 9669.875691 & 2660.699542 & --- & 6962.592823 & --- & 12.462586 & --- & 0.020765 & \textbf{0.01996} \\ \hline 
75 & 48.150176 & 744.326413 & 22204.1389 & \textbf{42.227493} & 752.523359 & 17744.960884 & 87.518116 & --- & 3398.932213 & 5110.98 & --- & --- \\ \hline 
76 & 1100.851875 & 401.085573 & 39706.968675 & 1076.035798 & 398.591663 & 45369.654329 & 405.811727 & 113652.264577 & 592.931196 & 206.699 & 4077.9 & \textbf{75.8544} \\ \hline 
77 & 17316.924829 & 11222.430886 & --- & 6517.707014 & 2233.736514 & --- & 11533.41836 & --- & 1352.34515 & --- & 230.144 & \textbf{37.3085} \\ \hline 
78 & 1899.706821 & 492.607377 & --- & 1030.001657 & 346.556582 & 20374.45049 & 503.839595 & --- & 30.685097 & \textbf{0.25436} & 0.642067 & 0.574638 \\ \hline 
79 & 19.716765 & 19.353361 & 19.279231 & 19.464262 & 19.589282 & 19.386486 & 21.595342 & 1.346945 & 35.923668 & 0.396668 & 0.199439 & \textbf{0.170212} \\ \hline 
80 & 17.724154 & 15.964294 & 17.837401 & 16.899656 & 17.834614 & 16.992366 & 19.886882 & 0.726234 & 8.551355 & 0.027568 & 0.028015 & \textbf{0.026941} \\ \hline 
81 & 79.45386 & 60.723339 & 2631.107916 & 81.972893 & 64.890423 & 2369.413961 & 66.065193 & 694.808335 & 9.315012 & --- & 0.022854 & \textbf{0.021067} \\ \hline 
82 & 1606.982268 & 1365.041351 & --- & 1106.655029 & 476.102552 & 41050.080994 & 1357.06199 & --- & 811.354642 & \textbf{16.8427} & 439.128 & 408.152 \\ \hline 
83 & 43915.974405 & 10550.386214 & --- & 12003.900307 & 4470.507564 & --- & 11244.468648 & --- & 2574.257109 & 37.0065 & 14.1866 & \textbf{13.5071} \\ \hline 
84 & 4354.173859 & 2322.799714 & --- & 1655.704684 & 722.744187 & 94082.871443 & 2368.684344 & --- & 23.924779 & 2.01954 & \textbf{1.15394} & 1.16925 \\ \hline 
85 & 1978.647246 & 362.457297 & --- & 830.36373 & 310.203616 & 17596.240346 & 371.821398 & 108475.565513 & 12.544578 & 0.064957 & 0.040562 & \textbf{0.038264} \\ \hline 
86 & 12467.581593 & 2923.257919 & --- & 4160.083648 & 2815.948213 & 107405.874382 & 2952.479219 & --- & 23.047652 & \textbf{0.213089} & 0.265507 & 0.241168 \\ \hline 
87 & 28.207428 & 62.908588 & 105.86551 & 31.288094 & 60.461353 & 106.439698 & 50.599684 & 1572.032877 & 65.231726 & \textbf{8.01234} & 188.203 & 163.495 \\ \hline 
88 & 4122.279012 & 4798.178722 & --- & 2945.158012 & 1243.657471 & --- & 4880.537416 & --- & 14.315506 & --- & 0.020144 & \textbf{0.019897} \\ \hline 
89 & 19.228092 & 18.606449 & 18.847573 & 19.658036 & 19.103798 & 19.464135 & 21.601989 & 1.307729 & 12.178001 & 0.035302 & 0.027536 & \textbf{0.022438} \\ \hline 
90 & 20582.032218 & 13156.245401 & --- & 7829.198582 & 3739.45358 & --- & 13499.610877 & --- & 1426.590005 & --- & --- & \textbf{32.3332} \\ \hline 
91 & 42.21637 & 195.660654 & 2034.876615 & 36.467509 & 187.380017 & 1515.646013 & 74.482944 & 3415.514159 & 28.488278 & \textbf{5.6953} & 7.63679 & 7.43229 \\ \hline 
92 & 6902.830781 & 2954.760333 & --- & 2435.903581 & 617.082745 & --- & 3026.054143 & --- & 320.349189 & 7.87659 & 0.670694 & \textbf{0.653867} \\ \hline 
93 & 2352.061205 & 678.986815 & --- & 1953.155772 & 575.68895 & 239981.392441 & 698.452804 & --- & 616.280426 & 297.877 & --- & \textbf{96.8386} \\ \hline 
94 & 53.457665 & 56.063513 & 472.712665 & 49.557852 & 51.166836 & 355.454469 & 58.374138 & 1254.429242 & 15.777084 & 0.466024 & 0.226092 & \textbf{0.2019} \\ \hline 
95 & 26.16463 & 24.116394 & 227.070036 & 27.778917 & 26.066628 & 61.044051 & 27.775256 & 359.673758 & 60.25719 & \textbf{1.469} & 5.0309 & 4.93839 \\ \hline 
96 & \textbf{527.046429} & 1950.064476 & 32022.874137 & 527.358873 & 1958.215973 & 8889.282213 & 1014.525626 & --- & 9470.276692 & --- & --- & 820.594 \\ \hline 
97 & 518.340369 & 327.47001 & 10483.415883 & 406.639017 & 183.659189 & 7189.665346 & 331.926341 & 21812.749276 & 10.033403 & --- & 0.067819 & \textbf{0.019266} \\ \hline 
98 & 9314.932917 & 3533.488929 & --- & 2932.104508 & 1628.060468 & --- & 3574.106978 & --- & 232.632161 & 5.6222 & 0.380567 & \textbf{0.375635} \\ \hline 
99 & 28.899465 & 32.493796 & 198.937913 & 29.80466 & 34.06762 & 76.21039 & 35.504701 & 6320.540737 & 133.386275 & \textbf{0.697653} & 136.849 & 126.866 \\ \hline 
100 & 1518.781361 & 4658.010297 & 179855.565164 & 488.149134 & 1686.29256 & 82781.842496 & 2981.330071 & --- & 10.819517 & --- & 0.020573 & \textbf{0.019856} \\ \hline \end{tabular}
            }
            \label{tab:random-syft-03-0-100}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 04 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 16.870001 & 17.153821 & 17.18682 & 16.384968 & 17.227759 & 16.543762 & 19.17354 & 6886.058277 & 11.739812 & \textbf{0.328307} & 0.520087 & 0.516529 \\ \hline 
2 & 15.399163 & 15.196455 & 15.486768 & 16.118445 & 15.354612 & 15.305571 & 18.010372 & 0.384879 & 6.501435 & 0.058177 & 0.034233 & \textbf{0.032827} \\ \hline 
3 & 247.406245 & 18.096118 & 1644.213418 & 178.924989 & 18.780541 & 138.306082 & 20.774158 & 2303.136716 & 23.831855 & \textbf{0.089467} & 0.356991 & 0.337432 \\ \hline 
4 & 1773.638344 & 691.986975 & --- & 1593.325115 & 495.672686 & --- & 711.480355 & --- & 156043.561906 & \textbf{83.2831} & --- & 1869.97 \\ \hline 
5 & 3697.624058 & 578.107085 & 89662.888683 & 1848.740326 & 462.946393 & 31916.684263 & 587.466884 & --- & 1902.637411 & \textbf{6.17162} & 495.238 & 10.5653 \\ \hline 
6 & 19.20774 & 18.906754 & 19.334721 & 18.794765 & 19.034083 & 18.790621 & 20.62917 & 1.393927 & 10.059809 & 0.034501 & 0.027884 & \textbf{0.026008} \\ \hline 
7 & 1033.160623 & 705.34598 & --- & 1102.201835 & 500.411941 & --- & 720.373232 & --- & 196991.230935 & \textbf{79.4626} & --- & 1836.46 \\ \hline 
8 & 16.276201 & 16.557357 & 15.570412 & 16.050833 & 15.857689 & 16.445607 & 18.30212 & 0.427595 & 6.801465 & 0.062123 & \textbf{0.041645} & 0.043245 \\ \hline 
9 & 16.220484 & 15.344821 & 16.726388 & 15.388823 & 14.90343 & 15.133476 & 17.488743 & 0.307166 & 6.335313 & 0.065033 & 0.037991 & \textbf{0.036245} \\ \hline 
10 & 528.952816 & 542.025474 & 115056.660334 & 661.978156 & 403.736946 & 9262.388932 & 553.574231 & --- & 12009.676309 & \textbf{24.8063} & --- & 129.708 \\ \hline 
11 & 4113.077586 & 4912.778258 & --- & 1255.594826 & 501.361131 & 8738.39105 & 4948.390074 & --- & 8.427913 & 0.101292 & 0.070586 & \textbf{0.023958} \\ \hline 
12 & 18.060112 & 19.582205 & 19.232682 & 18.712173 & 19.218014 & 20.761301 & 20.54302 & 80.191847 & 22.788498 & \textbf{0.083626} & 0.230281 & 0.209495 \\ \hline 
13 & 63.204606 & 19.646581 & 184.887076 & 51.204644 & 17.818737 & 51.350984 & 20.992928 & 66.253604 & 9.812948 & 0.061691 & 0.072654 & \textbf{0.059898} \\ \hline 
14 & 18.59421 & 19.17194 & 18.983517 & 18.617359 & 17.241058 & 17.911433 & 20.089896 & 1.615347 & 10.072841 & 0.035515 & 0.033486 & \textbf{0.025501} \\ \hline 
15 & 16.431986 & 17.879536 & 17.782248 & 15.871638 & 16.036575 & 16.999188 & 18.919838 & \textbf{1.322599} & 57.378305 & 1.33781 & 44.52 & 41.7204 \\ \hline 
16 & 1162.705726 & 1194.294394 & --- & 1329.430143 & 691.836271 & 94842.901311 & 1217.434627 & --- & 21501.88651 & \textbf{25.8822} & --- & 410.237 \\ \hline 
17 & 269.829022 & 155.577164 & 18432.587722 & 312.423837 & 123.297704 & 10050.661301 & 159.901717 & --- & 1417.155195 & \textbf{0.76009} & 616.448 & 1.55039 \\ \hline 
18 & 20.951444 & 20.832115 & 21.102809 & 21.138189 & 21.160877 & 21.594988 & 22.86222 & 1778.805749 & 10.187241 & \textbf{0.244391} & 0.345002 & 0.311715 \\ \hline 
19 & 26718.268166 & 33774.276741 & --- & 6277.411501 & 1100.814974 & 14089.571064 & --- & --- & 8.971867 & 0.091563 & 0.024193 & \textbf{0.021914} \\ \hline 
20 & 6645.128291 & 610.843628 & --- & 5575.774526 & 439.373057 & --- & 619.993118 & --- & 128234.709265 & \textbf{77.2975} & --- & 1843.85 \\ \hline 
21 & 813.005043 & 585.334113 & 175082.184445 & 780.785159 & 419.634689 & 10393.307308 & 592.314906 & --- & 8923.181014 & \textbf{44.582} & --- & 213.586 \\ \hline 
22 & 41499.589367 & 438.825398 & 26221.993615 & 15704.163416 & 367.840986 & 10694.960992 & 443.137796 & --- & 61.736103 & \textbf{1.37953} & 46.7087 & 47.8082 \\ \hline 
23 & 20265.716712 & 2155.098302 & --- & 8052.62209 & 1329.331051 & 149141.397963 & 2171.736018 & --- & 2381.60708 & \textbf{7.0781} & 441.055 & 11.5326 \\ \hline 
24 & 1443.519399 & 635.212743 & --- & 1398.462387 & 456.11369 & 79449.528756 & 642.633105 & --- & 25241.345964 & \textbf{72.8237} & --- & 301.372 \\ \hline 
25 & 17.510523 & 17.345556 & 17.68764 & 17.017076 & 17.424828 & 17.2006 & 18.479083 & 0.642831 & 6.814329 & 0.031561 & 0.025388 & \textbf{0.023043} \\ \hline 
26 & 26442.212578 & 33376.556292 & --- & 9237.860156 & 859.084715 & 26441.503646 & 33894.608053 & --- & 8.69352 & 0.149138 & 0.025823 & \textbf{0.024636} \\ \hline 
27 & 23.420571 & 17.763076 & 34.999837 & 23.525474 & 18.395255 & 36.92474 & 19.386776 & 285.641275 & 11.818623 & \textbf{0.103162} & 0.122483 & 0.10628 \\ \hline 
28 & 245.715633 & 19.360676 & 1632.002209 & 180.74237 & 19.675706 & 138.855659 & 21.026316 & 1803.642676 & 20.473892 & \textbf{0.085041} & 0.370282 & 0.282473 \\ \hline 
29 & 12853.634445 & 2369.522389 & --- & 5158.494929 & 1426.899595 & 186948.62404 & 2375.277667 & --- & 5814.895464 & \textbf{17.8198} & 1668.06 & 28.5502 \\ \hline 
30 & 17.394228 & 17.155361 & 17.567925 & 17.377432 & 16.444314 & 17.969385 & 18.47071 & 0.677391 & 6.538339 & 0.029614 & 0.028862 & \textbf{0.023412} \\ \hline 
31 & 16.428081 & 16.555444 & 16.75394 & 14.817397 & 14.928218 & 16.095582 & 18.073823 & 0.35766 & 5.94707 & 0.069534 & 0.040131 & \textbf{0.033822} \\ \hline 
32 & 1389.531201 & 2482.372896 & --- & 1478.682314 & 1345.482246 & --- & 2526.51656 & --- & 157837.988954 & \textbf{85.7016} & --- & 2768.92 \\ \hline 
33 & 18.930979 & 19.433514 & 20.556808 & 19.492616 & 20.067001 & 20.728699 & 20.768037 & 78.942834 & 26.084775 & \textbf{0.080169} & 0.273666 & 0.219388 \\ \hline 
34 & 17.806737 & 23.800582 & 29.118223 & 19.591375 & 24.045317 & 28.318308 & 25.41602 & 72.058796 & 13.683566 & \textbf{0.063089} & 0.104555 & 0.089007 \\ \hline 
35 & 43632.699118 & 288.109294 & 29699.15258 & 19383.436399 & 199.104787 & 14087.576926 & 291.612039 & --- & 103.261976 & \textbf{1.48659} & 55.8196 & 53.549 \\ \hline 
36 & 16.27677 & 16.394562 & 16.304074 & 16.396582 & 16.538878 & 15.832221 & 18.144872 & 0.416398 & 6.518815 & 0.06577 & 0.040485 & \textbf{0.0322} \\ \hline 
37 & 16.924209 & 15.82008 & 17.503772 & 16.962768 & 17.113509 & 16.672981 & 18.824079 & 15378.321264 & 10.891294 & \textbf{0.321595} & 0.706819 & 0.510498 \\ \hline 
38 & 17.115121 & 16.137143 & 16.539814 & 15.700243 & 16.514551 & 15.579854 & 18.972824 & 1.206223 & 19.45839 & \textbf{0.516172} & 1.33028 & 1.24466 \\ \hline 
39 & 854.180186 & 581.279795 & 94855.865723 & 942.913678 & 440.54094 & 30655.329388 & 597.542584 & --- & 7129.672146 & \textbf{3.40026} & --- & 23.4741 \\ \hline 
40 & 1019.26628 & 1000.59163 & --- & 1181.002998 & 730.500061 & --- & 1025.689427 & --- & 136656.758395 & \textbf{86.7387} & --- & 1901.53 \\ \hline 
41 & 7411.949775 & 9596.189369 & --- & 2851.782378 & 745.681609 & 14062.726104 & 9696.939732 & --- & 8.965806 & 0.161929 & 0.068553 & \textbf{0.029518} \\ \hline 
42 & 62313.335697 & 219.527225 & 39866.466445 & 29989.033676 & 102.97094 & 19846.589668 & 222.06792 & --- & 132.329979 & \textbf{1.12276} & 40.5966 & 32.9678 \\ \hline 
43 & 1102.776587 & 700.368441 & --- & 1149.92034 & 494.607613 & --- & 725.440218 & --- & 49492.006869 & \textbf{25.9512} & --- & 175.126 \\ \hline 
44 & 2735.065293 & 597.388931 & --- & 2653.892219 & 441.051312 & 72447.476077 & 617.076613 & --- & 22126.671165 & \textbf{412.83} & --- & 420.189 \\ \hline 
45 & 16.337958 & 16.572393 & 15.799223 & 15.690027 & 16.085439 & 16.515104 & 18.014188 & 0.387981 & 6.91398 & 0.056931 & 0.087155 & \textbf{0.03429} \\ \hline 
46 & 245.819861 & 18.612222 & 1674.154767 & 177.601241 & 17.744922 & 153.350328 & 21.046032 & 2256.588951 & 20.86646 & \textbf{0.08617} & 0.394199 & 0.289619 \\ \hline 
47 & 2606.001119 & 563.022806 & 119788.015925 & 2555.982148 & 437.743402 & 18093.501345 & 582.170434 & --- & 4168.452764 & \textbf{11.7834} & --- & 102.313 \\ \hline 
48 & 18725.787665 & 111.899406 & 17564.597023 & 9594.940835 & 57.954708 & 9157.838574 & 114.906748 & --- & 92.187092 & \textbf{0.614829} & 13.2141 & 13.0344 \\ \hline 
49 & 18.731715 & 19.799915 & 19.142488 & 19.450474 & 19.377172 & 19.130106 & 21.210979 & 1.688165 & 9.751101 & 0.041184 & 0.029841 & \textbf{0.027085} \\ \hline 
50 & 23.651542 & 18.321266 & 36.24551 & 24.950433 & 19.040056 & 38.544705 & 20.051343 & 84.997919 & 11.695353 & \textbf{0.069393} & 0.072315 & 0.069581 \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-04-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 10 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & --- & --- & --- & --- & --- & --- & --- & --- & 28.782413 & 60.3576 & \textbf{0.032948} & 0.037117 \\ \hline 
2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
3 & 17.575102 & 17.352167 & 18.173289 & 17.371955 & 17.395569 & 17.545897 & 18.723553 & 1.080734 & 140.346973 & \textbf{0.200886} & 0.597075 & 0.572767 \\ \hline 
4 & --- & \textbf{574.387805} & --- & --- & 981.787471 & --- & 587.057097 & --- & 157430.510276 & 860.009 & --- & 1093.0 \\ \hline 
5 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
6 & 17.371103 & 17.750082 & 17.536003 & 17.546889 & 17.228279 & 17.089149 & 18.940858 & 1.191698 & 141.895564 & \textbf{0.197331} & 0.64155 & 0.526382 \\ \hline 
7 & --- & \textbf{297.350363} & --- & --- & 565.279784 & --- & 303.154461 & --- & 83451.112641 & 1111.48 & --- & 5069.74 \\ \hline 
8 & --- & --- & --- & --- & --- & --- & --- & --- & 83.362532 & 488.51 & 0.047216 & \textbf{0.03603} \\ \hline 
9 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
10 & --- & --- & --- & --- & --- & --- & --- & --- & 40.052831 & 318.29 & 0.075553 & \textbf{0.073298} \\ \hline 
11 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
12 & --- & \textbf{1123.95505} & --- & --- & 1626.926109 & --- & 1212.909402 & --- & --- & 3797.13 & --- & 4292.7 \\ \hline 
13 & \textbf{19.307176} & 19.935293 & 19.468371 & 19.577817 & 19.89629 & 19.67229 & 21.614557 & --- & 15128.326275 & 408.815 & --- & 3086.72 \\ \hline 
14 & 15.811408 & 16.624685 & 17.482837 & 17.035327 & 16.789336 & 16.855076 & 19.581005 & 1.075849 & 61.180518 & \textbf{0.108772} & 0.393716 & 0.290431 \\ \hline 
15 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
17 & 29.30735 & 28.891086 & 29.233792 & 28.217818 & 29.205045 & 28.277628 & 30.944918 & 9.76887 & 23.631755 & 0.36434 & 0.090895 & \textbf{0.084076} \\ \hline 
18 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
19 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
20 & --- & --- & --- & --- & \textbf{204447.016053} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
21 & 18.978805 & 18.65948 & 18.837451 & 19.749085 & 19.421608 & 19.001093 & 22.077104 & 2.944238 & 13.788441 & 0.220771 & 0.075605 & \textbf{0.070925} \\ \hline 
22 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
23 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
24 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
25 & 17.664698 & 17.350628 & 17.699025 & 17.754208 & 17.580507 & 17.478857 & 19.709357 & 3.24919 & 134.277958 & \textbf{0.213936} & 0.682873 & 0.57274 \\ \hline 
26 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
27 & 24.372136 & 34.904099 & 672.729441 & 26.048133 & 37.891423 & 860.133638 & 37.678796 & 1111.262669 & 1553.191567 & \textbf{7.20715} & 38.7803 & 20.181 \\ \hline 
28 & 26.699376 & 27.639418 & 28.873281 & 28.219889 & 28.538878 & 28.073293 & 29.626727 & 15.57836 & 28.346627 & 0.404512 & 0.061239 & \textbf{0.052158} \\ \hline 
29 & --- & 448.395892 & --- & --- & 305.627611 & --- & 461.884847 & --- & 3966.068165 & 15.3239 & --- & \textbf{5.54832} \\ \hline 
30 & \textbf{23.244622} & 36.147881 & 1875.881298 & 34.498614 & 37.227489 & 2214.888375 & 37.617141 & 3530.297388 & 9380.365713 & 34.1356 & --- & 77.4551 \\ \hline 
31 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
32 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
33 & 17.644231 & 17.478486 & 17.28789 & 18.434666 & 17.967924 & 17.541657 & 18.737701 & 0.62762 & 136.946041 & \textbf{0.194661} & 0.660158 & 0.613405 \\ \hline 
34 & 24.387423 & 87.029666 & 2528.426838 & 27.372095 & 90.742544 & 2743.069545 & 42.39416 & 2609.39982 & 2625.937534 & 9.70728 & 49.1341 & \textbf{5.2198} \\ \hline 
35 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
36 & 29.159523 & 29.940538 & 29.882961 & 29.138067 & 29.477853 & 29.222763 & 31.853127 & 11.379259 & 28.369612 & 0.321665 & 0.052205 & \textbf{0.044892} \\ \hline 
37 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
38 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
39 & 28.799718 & 28.241571 & 28.454633 & 28.426142 & 28.372775 & 27.383608 & 30.347658 & 4.752875 & 22.102583 & 0.292842 & 0.110732 & \textbf{0.10539} \\ \hline 
40 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
41 & 26.032707 & 34.998464 & 1643.707461 & 36.937454 & 36.946626 & 1970.217552 & 36.719967 & 5361.711451 & 9763.86672 & 43.0906 & --- & \textbf{13.4229} \\ \hline 
42 & --- & --- & --- & --- & --- & --- & --- & --- & 39.595451 & 309.962 & 0.080362 & \textbf{0.032016} \\ \hline 
43 & 19.525821 & 19.194809 & 19.173425 & 19.089618 & 19.224351 & 19.192651 & 21.406796 & 3.642171 & 15.30179 & 0.212786 & 0.026099 & \textbf{0.024779} \\ \hline 
44 & 580.790637 & \textbf{18.533042} & 14586.592202 & 376.334587 & 20.902793 & 12032.695202 & 21.431082 & --- & 607.365575 & 218.259 & --- & 978.357 \\ \hline 
45 & 3165.431081 & 67.384064 & 33401.568292 & 1823.355478 & 68.233522 & 28171.919469 & 73.998536 & --- & 165.097198 & \textbf{40.1551} & 186.18 & 172.881 \\ \hline 
46 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
47 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
48 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
49 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
50 & --- & \textbf{296.521874} & --- & --- & 623.837349 & --- & 302.797427 & --- & 75010.002967 & 473.546 & --- & 3315.42 \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-10-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Nim 01}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
nim\_01\_01 & 21.652504 & 21.852993 & 22.425201 & 22.51097 & 22.575411 & 22.619657 & 22.869925 & 10.701386 & 9.243031 & 0.511151 & 0.054589 & \textbf{0.039505} \\ \hline 
nim\_01\_02 & 36.510922 & 32.635422 & 29.130419 & 51.644759 & 46.93518 & 42.953328 & 33.937856 & 34.209743 & 14.044925 & 0.783896 & \textbf{0.107531} & 0.108793 \\ \hline 
nim\_01\_03 & 124.350392 & 748.812837 & 71.802001 & 147.81038 & 500.318885 & 94.538401 & 124.496853 & 50.863318 & 28.067614 & 1.39775 & 0.165809 & \textbf{0.159741} \\ \hline 
nim\_01\_04 & 655.990604 & 5078.174691 & 346.277822 & 478.273479 & 3572.571717 & 175.8517 & 636.957444 & 51.149021 & 148.985605 & 1.90265 & 0.253887 & \textbf{0.216297} \\ \hline 
nim\_01\_05 & 3951.684383 & 31716.609289 & 2088.068016 & 1893.314961 & 23764.470102 & 322.293758 & 3939.678555 & 83.136903 & 648.186875 & 2.67965 & 0.354514 & \textbf{0.33663} \\ \hline 
nim\_01\_06 & 25804.192511 & 185198.807923 & 14973.912576 & 8558.792909 & 146791.191633 & 607.119617 & 27804.395652 & 117.085951 & 2835.283053 & 4.26119 & \textbf{0.491802} & 0.509569 \\ \hline 
nim\_01\_07 & 180527.335506 & --- & 104195.615515 & 40304.12107 & --- & 1784.890989 & 106272.648966 & 173.173464 & 12656.386116 & 6.0989 & \textbf{0.713635} & 0.713666 \\ \hline 
nim\_01\_08 & --- & --- & --- & 191314.266217 & --- & 5567.172292 & --- & \textbf{223.023923} & 49118.665584 & --- & --- & --- \\ \hline 
nim\_01\_09 & --- & --- & --- & --- & --- & 21620.10071 & --- & \textbf{382.891399} & 137688.406851 & --- & --- & --- \\ \hline 
nim\_01\_10 & --- & --- & --- & --- & --- & 66215.040678 & --- & \textbf{327.374822} & --- & --- & --- & --- \\ \hline 
nim\_01\_11 & --- & --- & --- & --- & --- & --- & --- & \textbf{622.210931} & --- & --- & --- & --- \\ \hline 
nim\_01\_12 & --- & --- & --- & --- & --- & --- & --- & \textbf{532.105444} & --- & --- & --- & --- \\ \hline 
nim\_01\_13 & --- & --- & --- & --- & --- & --- & --- & \textbf{641.369547} & --- & --- & --- & --- \\ \hline 
nim\_01\_14 & --- & --- & --- & --- & --- & --- & --- & \textbf{905.842151} & --- & --- & --- & --- \\ \hline 
nim\_01\_15 & --- & --- & --- & --- & --- & --- & --- & \textbf{1110.560059} & --- & --- & --- & --- \\ \hline 
nim\_01\_16 & --- & --- & --- & --- & --- & --- & --- & \textbf{1243.463515} & --- & --- & --- & --- \\ \hline 
nim\_01\_17 & --- & --- & --- & --- & --- & --- & --- & \textbf{1610.98619} & --- & --- & --- & --- \\ \hline 
nim\_01\_18 & --- & --- & --- & --- & --- & --- & --- & \textbf{1699.635879} & --- & --- & --- & --- \\ \hline 
nim\_01\_19 & --- & --- & --- & --- & --- & --- & --- & \textbf{2064.899084} & --- & --- & --- & --- \\ \hline 
nim\_01\_20 & --- & --- & --- & --- & --- & --- & --- & \textbf{2631.465242} & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:nim-01}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 08 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & --- & --- & --- & --- & 202624.173201 & --- & --- & --- & 25.582577 & 32.5515 & 0.067548 & \textbf{0.033464} \\ \hline 
2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
3 & 18.689927 & 18.482602 & 19.206651 & 18.446774 & \textbf{18.401904} & 18.64912 & 19.907831 & --- & 1004.314178 & 22.5193 & 35900.2 & 217.157 \\ \hline 
4 & 18.556394 & 19.312037 & 19.045033 & 17.92455 & 19.07326 & 19.28501 & 21.067634 & \textbf{1.790123} & --- & --- & --- & --- \\ \hline 
5 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
6 & --- & 102664.739203 & --- & --- & 71304.804389 & --- & --- & --- & --- & \textbf{16434.9} & --- & --- \\ \hline 
7 & 35914.243109 & 48.799137 & --- & 22568.16775 & 32.73514 & --- & 51.666327 & --- & 2649.604001 & \textbf{4.06637} & --- & 15.3771 \\ \hline 
8 & --- & 253.203577 & --- & 262562.923917 & 434.751429 & --- & 265.900157 & --- & 11710.179313 & \textbf{135.957} & --- & 1561.16 \\ \hline 
9 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
10 & --- & --- & --- & --- & --- & --- & --- & --- & 37.084158 & 42.7727 & 0.073089 & \textbf{0.033802} \\ \hline 
11 & 17.406469 & 17.566853 & 16.994471 & 17.297509 & 17.429424 & 16.974202 & 19.454931 & 1.854803 & 30.463553 & \textbf{0.07465} & 0.180101 & 0.198227 \\ \hline 
12 & --- & 264.909548 & --- & --- & 64.963186 & --- & 280.967496 & --- & 12116.241854 & \textbf{4.07561} & --- & 19.454 \\ \hline 
13 & --- & --- & --- & --- & \textbf{280052.81727} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
14 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{453.519} & --- & 1076.92 \\ \hline 
15 & 427.875008 & 49.851753 & 3617.983631 & 373.420804 & 51.008008 & 3280.230652 & 52.889348 & --- & 163.278704 & \textbf{17.9401} & 92.1141 & 108.042 \\ \hline 
16 & 22.056381 & 21.601903 & 21.402869 & 21.22219 & 22.003891 & 21.719739 & 24.221701 & 3.638146 & 15.804157 & 0.148472 & \textbf{0.051698} & 0.053838 \\ \hline 
17 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
18 & 22.875395 & 22.902142 & 23.04227 & 23.053399 & 22.64783 & 21.668687 & 25.651635 & 4.554339 & 20.026471 & 0.137049 & \textbf{0.039567} & 0.041123 \\ \hline 
19 & --- & --- & --- & --- & \textbf{276614.027061} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
20 & --- & 127.679747 & --- & 152969.208056 & 214.735242 & --- & 135.707587 & --- & 4870.939733 & \textbf{82.5162} & --- & 621.849 \\ \hline 
21 & 18.063639 & 18.168886 & 17.9081 & 18.156082 & \textbf{17.669599} & 18.858741 & 21.200775 & --- & 966.255249 & 19.8185 & 35824.9 & 86.7208 \\ \hline 
22 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{1368.6} & --- & 2732.14 \\ \hline 
23 & 214.810305 & 24.377995 & 2674.531072 & 268.407055 & 25.129171 & 2897.765845 & 26.210734 & --- & 398.36192 & \textbf{15.4819} & 84.0001 & 100.557 \\ \hline 
24 & --- & 251.231309 & --- & 260724.012333 & 434.448379 & --- & 264.795461 & --- & 9363.398194 & \textbf{135.721} & --- & 1552.31 \\ \hline 
25 & --- & --- & --- & --- & --- & --- & --- & --- & 31.433031 & 62.9247 & \textbf{0.0336} & 0.037917 \\ \hline 
26 & 17.98733 & 18.778486 & 18.175267 & 18.286952 & 18.238803 & 17.757906 & 19.985848 & --- & 224.443449 & \textbf{6.80783} & 1878.26 & 20.5224 \\ \hline 
27 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
28 & 24.102854 & 23.940298 & 23.729757 & 23.767862 & 23.543837 & 23.409177 & 25.537464 & 5.469836 & 18.634229 & 0.115413 & \textbf{0.084761} & 0.087624 \\ \hline 
29 & --- & --- & --- & --- & \textbf{210982.34043} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
30 & 17.200728 & 17.128344 & 17.348958 & 17.188536 & 16.985155 & 17.154416 & 19.307225 & 0.621151 & 39.666088 & \textbf{0.076217} & 0.175426 & 0.194824 \\ \hline 
31 & 18.316338 & 19.233153 & 17.844302 & 18.350554 & 18.850374 & 17.749246 & 21.080046 & \textbf{1.31361} & --- & 1552.7 & --- & --- \\ \hline 
32 & 18.802679 & 17.251663 & 17.572239 & 19.068368 & \textbf{17.245141} & 17.435939 & 20.704047 & --- & 1329.906145 & 28.2298 & --- & 278.41 \\ \hline 
33 & 19.776704 & 18.940311 & 18.01242 & 19.382039 & 17.49408 & 19.067017 & 21.160141 & \textbf{6.98768} & 85680.051348 & --- & --- & --- \\ \hline 
34 & 21.607727 & 19.833626 & 20.267552 & 21.318107 & 20.456751 & 21.087629 & 23.134381 & 3.696642 & 16.11936 & 0.149877 & 0.13496 & \textbf{0.045717} \\ \hline 
35 & 193.325717 & 18.833912 & 1079.573208 & 94.053949 & 18.662874 & 782.250947 & 20.653238 & 21940.166186 & 56.317516 & \textbf{2.46479} & 3.92686 & 5.65143 \\ \hline 
36 & 19.566776 & 17.302546 & 18.761146 & 19.623483 & 17.695169 & 18.822897 & 20.960719 & \textbf{1.365216} & --- & 2998.2 & --- & --- \\ \hline 
37 & 17.47695 & 17.050018 & 17.65712 & 17.512082 & 16.646572 & 17.535998 & 18.79189 & 0.507129 & 32.539128 & \textbf{0.072557} & 0.150065 & 0.244685 \\ \hline 
38 & --- & --- & --- & --- & --- & --- & --- & --- & 44582.900961 & \textbf{1520.16} & --- & --- \\ \hline 
39 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{7792.92} & --- & --- \\ \hline 
40 & 23.884394 & 23.050333 & 22.880375 & 23.04253 & 22.874374 & 22.828246 & 24.934487 & 4.420263 & 20.843338 & 0.101713 & \textbf{0.078704} & 0.085425 \\ \hline 
41 & 121808.876199 & 124.673132 & --- & 43234.176589 & 203.262006 & --- & 128.721111 & --- & 3261.413109 & \textbf{36.3502} & 16694.1 & 231.517 \\ \hline 
42 & 18.633163 & \textbf{17.341} & 18.353679 & 18.430417 & 17.528151 & 18.419073 & 19.795934 & --- & 909.931605 & 17.4468 & 32434.3 & 196.46 \\ \hline 
43 & 22.614027 & 30.004244 & 1885.370931 & 24.615876 & 31.84602 & 2163.667734 & 33.064699 & 5222.225651 & 9541.85721 & \textbf{7.62647} & 203.987 & 28.6809 \\ \hline 
44 & --- & --- & --- & --- & 269394.906351 & --- & --- & --- & 19.90659 & 35.98 & \textbf{0.04042} & 0.048914 \\ \hline 
45 & 168.083687 & 26.653953 & 2355.232076 & 221.061957 & 28.076017 & 2611.3152 & 29.997087 & --- & 134.418919 & \textbf{3.88001} & 5.4512 & 7.00168 \\ \hline 
46 & 19.025471 & 17.064875 & 17.677436 & 18.553497 & \textbf{16.69701} & 18.573641 & 20.507404 & --- & 958.965537 & 17.1833 & 38537.4 & 187.228 \\ \hline 
47 & 16.767765 & 15.811001 & 17.559552 & 17.200257 & 15.951787 & 17.317494 & 19.166961 & 1.078338 & 30.813243 & \textbf{0.067606} & 0.1624 & 0.201867 \\ \hline 
48 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
49 & 18.029356 & 17.985733 & 16.849153 & 18.11485 & 17.858815 & 16.973439 & 20.561123 & 1.88034 & 11.12712 & 0.104645 & 0.080152 & \textbf{0.031448} \\ \hline 
50 & \textbf{262407.892568} & --- & --- & 282131.53332 & 296839.320663 & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-08-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Random Lydia Case 09 50}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
1 & 200.296323 & 201.567275 & 203.168077 & 212.315198 & 211.333889 & 215.085183 & 214.71067 & --- & 3765.572701 & \textbf{97.1977} & --- & 880.774 \\ \hline 
2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
3 & 20.147491 & 19.405688 & 20.195466 & 19.662369 & 20.110029 & 20.140943 & 21.846456 & \textbf{12.447289} & --- & --- & --- & --- \\ \hline 
4 & 996.878624 & \textbf{44.910837} & 13744.3846 & 1099.670634 & 46.319641 & 12883.353099 & 48.160912 & --- & 933.194199 & 95.7317 & 713.011 & 834.38 \\ \hline 
5 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
6 & 19.585303 & 20.233692 & 19.673646 & 19.668884 & 19.37875 & 19.736536 & 21.890737 & \textbf{11.056458} & --- & --- & --- & --- \\ \hline 
7 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
8 & 534.117976 & \textbf{19.59044} & 6090.845023 & 406.786223 & 20.614786 & 5752.704324 & 21.771562 & --- & 496.888634 & 96.56 & 514.965 & 608.349 \\ \hline 
9 & --- & 278.570826 & --- & --- & 461.805236 & --- & 288.673375 & --- & 31019.403569 & \textbf{176.118} & --- & 867.472 \\ \hline 
10 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
11 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
12 & 17.505689 & 17.298959 & 17.416763 & 17.737131 & 17.110917 & 17.481125 & 20.021202 & 3.166652 & 61.725406 & \textbf{0.112209} & 0.447661 & 0.585107 \\ \hline 
13 & --- & 53.56902 & --- & --- & \textbf{33.707265} & --- & 56.982615 & --- & 117605.335016 & 43.5619 & --- & 172.915 \\ \hline 
14 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
15 & 585.116591 & \textbf{20.224199} & 8285.270866 & 413.593697 & 20.641122 & 7365.119343 & 21.077476 & --- & 457.507922 & 319.046 & --- & --- \\ \hline 
16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
17 & 1891.30431 & \textbf{41.835165} & 14414.404324 & 2060.02855 & 43.648632 & 15363.806665 & 43.222086 & --- & 954.950878 & 113.093 & 802.317 & 884.28 \\ \hline 
18 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
19 & 28.25844 & 28.170182 & 27.749755 & 27.96281 & 28.144196 & 26.161355 & 30.919007 & 9.480531 & 24.080528 & 0.184404 & 0.055062 & \textbf{0.042064} \\ \hline 
20 & --- & --- & --- & --- & --- & --- & --- & --- & 304.409219 & 331.094 & \textbf{0.032945} & 0.036227 \\ \hline 
21 & --- & --- & --- & --- & --- & --- & --- & --- & 23.66599 & 339.687 & \textbf{0.037214} & 0.039295 \\ \hline 
22 & 18.859243 & 18.522718 & 18.850804 & 18.777523 & 18.494124 & 18.576399 & 20.823638 & 2.285719 & 9.58564 & 0.124427 & \textbf{0.027258} & 0.032123 \\ \hline 
23 & --- & --- & --- & --- & --- & --- & --- & --- & 53.234065 & 400.021 & \textbf{0.048801} & 0.051911 \\ \hline 
24 & 28.554814 & 28.313811 & 28.691009 & 28.791152 & 28.162286 & 27.138076 & 30.939031 & 6.301981 & 23.056391 & 0.239977 & \textbf{0.057292} & 0.065249 \\ \hline 
25 & 19.031579 & 19.310545 & 19.865352 & 19.050093 & 17.786393 & 17.965267 & 21.807561 & \textbf{1.791023} & --- & --- & --- & --- \\ \hline 
26 & 19.246743 & 19.813456 & 19.906902 & 19.714937 & 19.447442 & 18.30384 & 21.600346 & \textbf{13.655258} & --- & --- & --- & --- \\ \hline 
27 & --- & --- & --- & --- & --- & --- & --- & --- & 22.157384 & 118.031 & \textbf{0.071023} & 0.078694 \\ \hline 
28 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
29 & 22.449315 & 21.987618 & 22.034307 & 21.334802 & 21.942872 & 21.886558 & 25.115722 & 6.938389 & 19.870879 & 0.192848 & \textbf{0.04919} & 0.060071 \\ \hline 
30 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
31 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
32 & --- & 24.101913 & --- & --- & \textbf{23.606858} & --- & 25.605592 & --- & 172110.597835 & 47.0083 & --- & 180.165 \\ \hline 
33 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
34 & 28.186903 & 28.305976 & 28.754304 & 27.371607 & 27.312023 & 27.950146 & 30.38891 & 6.334617 & 23.750319 & 0.161832 & 0.077504 & \textbf{0.044852} \\ \hline 
35 & 19.590999 & 19.320211 & 19.716771 & 17.665698 & 18.970661 & 18.212797 & 22.366145 & \textbf{4.759862} & 24572.636922 & --- & --- & --- \\ \hline 
36 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
37 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
38 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
39 & 19.398852 & 19.715057 & 19.769205 & 19.340182 & 19.507698 & \textbf{18.436303} & 22.102144 & 27.188393 & --- & --- & --- & --- \\ \hline 
40 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
41 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
42 & 22.478374 & 23.033107 & 22.782828 & 22.048596 & 22.49234 & 22.597907 & 24.271406 & 4.383399 & 19.632279 & 0.219921 & \textbf{0.09619} & 0.097988 \\ \hline 
43 & 20.635724 & 19.882713 & 21.058818 & 20.240772 & 18.730647 & 18.643832 & 22.801462 & \textbf{10.594384} & --- & --- & --- & --- \\ \hline 
44 & --- & 195541.175723 & --- & --- & \textbf{164335.468253} & --- & --- & --- & --- & --- & --- & --- \\ \hline 
45 & 29.1681 & 28.874478 & 28.119487 & 27.803505 & 27.504798 & 27.624774 & 30.376049 & 5.178641 & 20.292778 & 0.160278 & \textbf{0.079334} & 0.079631 \\ \hline 
46 & 20.120603 & 19.167374 & 19.337507 & 17.671985 & 19.254439 & 18.223237 & 21.474227 & \textbf{11.945624} & --- & --- & --- & --- \\ \hline 
47 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
48 & 18.682479 & 18.755441 & 18.338184 & \textbf{18.113817} & 18.177409 & 18.401453 & 20.14213 & --- & 1953.194231 & 34.9219 & --- & 195.364 \\ \hline 
49 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
50 & 28.971457 & 28.671703 & 28.522456 & 28.13169 & 28.164525 & 28.276661 & 31.169693 & 9.889272 & 25.313422 & 0.182945 & 0.089335 & \textbf{0.045606} \\ \hline \end{tabular}
            }
            \label{tab:random-lydia-case-09-50}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Double Counter}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
counters\_01 & 18.596958 & 18.268062 & 18.403466 & 19.253715 & 19.107806 & 19.412668 & 19.18572 & 34.500707 & 9.291831 & 10.6135 & \textbf{0.190149} & 0.225103 \\ \hline 
counters\_02 & 20.013578 & 20.253191 & 19.492336 & 94.904176 & 76.403862 & 76.833945 & 21.537058 & 90.045937 & 26.0702 & 36.6841 & 0.720083 & \textbf{0.717793} \\ \hline 
counters\_03 & 26.794465 & 25.526104 & 25.295872 & 209.794823 & 208.677393 & 207.428727 & 26.971165 & --- & 184.525338 & 365.612 & \textbf{3.43736} & 41.6974 \\ \hline 
counters\_04 & 38.482922 & 37.337264 & \textbf{37.016285} & 395.887396 & 423.36698 & 486.792135 & 39.26482 & --- & 2540.111074 & 3641.88 & 45.9793 & 72.3087 \\ \hline 
counters\_05 & \textbf{64.703472} & 65.006299 & 64.764067 & 836.840309 & 881.468907 & 1140.178069 & 66.213866 & --- & 42335.932599 & --- & 274.254 & 535.203 \\ \hline 
counters\_06 & \textbf{124.922986} & 126.558988 & 127.267784 & 2382.959143 & 1774.30815 & 1982.499516 & 126.82075 & --- & --- & --- & --- & --- \\ \hline 
counters\_07 & 286.805523 & \textbf{286.526689} & 289.076264 & 3131.282049 & 3796.194518 & 4199.210945 & 296.109436 & --- & --- & --- & --- & --- \\ \hline 
counters\_08 & \textbf{635.702561} & 641.023385 & 640.855101 & 3890.729399 & 6052.720747 & 4515.436942 & 658.951354 & --- & --- & --- & --- & --- \\ \hline 
counters\_09 & 1493.792054 & 1499.60723 & \textbf{1488.196646} & 7136.020836 & 6689.333873 & 17742.916155 & 1542.665715 & --- & --- & --- & --- & --- \\ \hline 
counters\_10 & \textbf{3701.410377} & 3718.6171 & 3718.25314 & 23013.174684 & 21104.923093 & 71939.556943 & 3809.848841 & --- & --- & --- & --- & --- \\ \hline 
counters\_11 & 10280.095406 & 10302.711746 & \textbf{10233.461024} & --- & 52653.794598 & 88255.826057 & 10521.924337 & --- & --- & --- & --- & --- \\ \hline 
counters\_12 & 33571.724906 & 34019.643973 & \textbf{33479.800756} & --- & --- & --- & 38028.041671 & --- & --- & --- & --- & --- \\ \hline 
counters\_13 & 137444.743261 & 137462.759548 & \textbf{137221.411248} & --- & --- & --- & 168220.51415 & --- & --- & --- & --- & --- \\ \hline 
counters\_14 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:double-counter}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Nim 02}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
nim\_02\_01 & 86.975632 & 112.611648 & 105.373406 & 98.569137 & 119.114981 & 119.995565 & 114.925515 & 115.180326 & 22.998994 & 7.71421 & 0.335915 & \textbf{0.32857} \\ \hline 
nim\_02\_02 & 14861.324807 & 16186.670998 & 14325.332997 & 7333.083561 & 8301.186367 & 7004.188455 & 16339.154739 & 730.429379 & 291.899614 & 42.5965 & 1.10907 & \textbf{1.10246} \\ \hline 
nim\_02\_03 & 258217.922498 & --- & --- & 107711.86067 & 200600.7252 & 168324.776357 & --- & 1018.461399 & 4443.044252 & 178.374 & \textbf{2.8325} & 2.90445 \\ \hline 
nim\_02\_04 & --- & --- & --- & --- & --- & --- & --- & 5464.305582 & 73887.195858 & 287.6 & \textbf{6.57803} & 7.06112 \\ \hline 
nim\_02\_05 & --- & --- & --- & --- & --- & --- & --- & \textbf{22790.095015} & --- & --- & --- & --- \\ \hline 
nim\_02\_06 & --- & --- & --- & --- & --- & --- & --- & \textbf{37507.865014} & --- & --- & --- & --- \\ \hline 
nim\_02\_07 & --- & --- & --- & --- & --- & --- & --- & \textbf{23257.818323} & --- & --- & --- & --- \\ \hline 
nim\_02\_08 & --- & --- & --- & --- & --- & --- & --- & \textbf{169177.832518} & --- & --- & --- & --- \\ \hline 
nim\_02\_09 & --- & --- & --- & --- & --- & --- & --- & \textbf{95835.707556} & --- & --- & --- & --- \\ \hline 
nim\_02\_10 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:nim-02}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Nim 05}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
nim\_05\_01 & --- & --- & --- & --- & --- & --- & --- & \textbf{220651.046985} & --- & --- & --- & --- \\ \hline 
nim\_05\_02 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_03 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_04 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_05 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_06 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_07 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_08 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline 
nim\_05\_09 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:nim-05}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Nim 03}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
nim\_03\_01 & 14589.428787 & 15583.749344 & 17541.842061 & 7563.240427 & 7376.988988 & 8799.891142 & 15761.988348 & 650.571523 & 270.715502 & 473.228 & \textbf{0.26237} & 0.27006 \\ \hline 
nim\_03\_02 & --- & --- & --- & --- & --- & --- & --- & 12655.221579 & 42245.551844 & 3102.4 & 24.4585 & \textbf{8.01435} \\ \hline 
nim\_03\_03 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:nim-03}
            \end{table*}
\begin{table*}[h]
                \centering
                \caption{Results on \emph{Single Counter}, time in milliseconds.}
                \resizebox{0.95\linewidth}{!}{ \renewcommand{\arraystretch}{1}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{name} & \textbf{Nike Hash True First} & \textbf{Nike Hash False First} & \textbf{Nike Hash Random} & \textbf{Nike Bdd True First} & \textbf{Nike Bdd False First} & \textbf{Nike Bdd Random} & \textbf{Nike Multithreaded} & \textbf{Cynthia} & \textbf{Lydia} & \textbf{Lisa Symbolic} & \textbf{Lisa Explicit} & \textbf{Lisa} \\ \hline
counter\_01 & 18.058177 & 18.350703 & 18.060843 & 18.169518 & 18.933748 & 18.692677 & 19.607023 & 16.453027 & 6.978378 & 0.2575 & 0.118257 & \textbf{0.112888} \\ \hline 
counter\_02 & 24.204002 & 31.358584 & 23.964412 & 47.131896 & 50.575059 & 47.358771 & 32.82203 & 211.518911 & 8.89128 & 2.61965 & \textbf{0.280484} & 0.288077 \\ \hline 
counter\_03 & 67.810516 & 114.23335 & 104.986782 & 134.0321 & 171.003919 & 150.686689 & 119.903069 & 693.556915 & 12.781949 & 90.6461 & 16.9257 & \textbf{0.889436} \\ \hline 
counter\_04 & 428.059632 & 831.486601 & 698.842123 & 588.71692 & 944.899279 & 944.688069 & 787.3057 & 2522.781763 & 25.034847 & 1218.46 & 27.5305 & \textbf{3.34075} \\ \hline 
counter\_05 & 3754.291805 & 7568.91302 & 6852.560534 & 4065.36963 & 7778.351135 & 5770.683935 & 6975.687144 & --- & 67.723467 & 13715.5 & \textbf{58.4356} & 381.417 \\ \hline 
counter\_06 & 34590.517551 & 70189.903347 & 51550.536626 & 35831.825415 & 70901.656923 & 48650.17893 & 65032.73378 & --- & \textbf{248.148853} & 143515.0 & 484.092 & 3020.43 \\ \hline 
counter\_07 & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{1107.050207} & --- & 4089.62 & 27384.9 \\ \hline 
counter\_08 & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{5562.659418} & --- & 30637.1 & --- \\ \hline 
counter\_09 & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{27463.526719} & --- & --- & --- \\ \hline 
counter\_10 & --- & --- & --- & --- & --- & --- & --- & --- & \textbf{125102.602996} & --- & --- & --- \\ \hline 
counter\_11 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ \hline \end{tabular}
            }
            \label{tab:single-counter}
            \end{table*}
